Design and Evaluation of Personalized Free Trials

Free trial promotions, where users are given a limited time to try the product for free, are a commonly used customer acquisition strategy in the Software as a Service (SaaS) industry. We examine how trial length affect users' responsiveness, and seek to quantify the gains from personalizing the length of the free trial promotions. Our data come from a large-scale field experiment conducted by a leading SaaS firm, where new users were randomly assigned to 7, 14, or 30 days of free trial. First, we show that the 7-day trial to all consumers is the best uniform policy, with a 5.59% increase in subscriptions. Next, we develop a three-pronged framework for personalized policy design and evaluation. Using our framework, we develop seven personalized targeting policies based on linear regression, lasso, CART, random forest, XGBoost, causal tree, and causal forest, and evaluate their performances using the Inverse Propensity Score (IPS) estimator. We find that the personalized policy based on lasso performs the best, followed by the one based on XGBoost. In contrast, policies based on causal tree and causal forest perform poorly. We then link a method's effectiveness in designing policy with its ability to personalize the treatment sufficiently without over-fitting (i.e., capture spurious heterogeneity). Next, we segment consumers based on their optimal trial length and derive some substantive insights on the drivers of user behavior in this context. Finally, we show that policies designed to maximize short-run conversions also perform well on long-run outcomes such as consumer loyalty and profitability.

==> Free Trial/Tables/R-Learner_problem.tex <==
\begin{table}[h]
\centering
\footnotesize
\begin{tabular}{cccc}
\toprule
\multicolumn{1}{p{2cm}}{\centering Optimal \\Trial Length} &
\multicolumn{1}{p{2cm}}{\centering Actual \\Trial Length}  &   
\multicolumn{1}{p{2.7cm}}{\centering Training Set \\ Subscription Rate}\\ 
\hline\hline
\multirow{2}{*}{7 Days} & 7 Days &     \textbf{15.3} \\
 & 30 Days &      15.0   \\
\midrule
\multirow{2}{*}{30 Days} & 7 Days &   \textbf{15.3} \\
& 30 Days  & 14.5  \\

\bottomrule
\end{tabular}
\caption{\label{table:R-Learner_problem} Comparison of the average subscription rate in a policy made by R-learner hyper-parameter optimization.}
\end{table}

==> Free Trial/Tables/R-Learner_problem2.tex <==
\begin{table}[t]
\centering
\footnotesize

\begin{tabular}{cccc|ccccc} 
\toprule
\multirowcell{3}{\textbf{Tuning} \\ \textbf{Level}} & 
\multirow{3}{*}{\textbf{Honesty}} & 
\multirowcell{3}{\textbf{Optimal}\\\textbf{Treatment}} & 
\multirow{3}{*}{\textbf{Dataset}} &  \multicolumn{5}{c}{\multirowcell{2}{Difference in the subscription rates of \\ policy congruent users and policy in-congruent users}} \\ 
         & &  & & &           \\                              & &  & &  \textbf{ Mean } &  \textbf{Std} &
                    \textbf{$10^{th}$ Percentile} &
                   \textbf{Median} &
                    \textbf{$90^{th}$ Percentile}\\ \hline\hline
\multirow{8}{*}{\textbf{Tune All}}  &
\multirow{4}{*}{\textbf{Yes}} &  
\multirow{2}{*}{\textbf{7 Days}} &
Training & 0.00695 & 0.00071 & 0.00590 & 0.00686 & 0.00788 \\
& & & Test & 0.01027 & 0.00071 & 0.00936 & 0.01032 & 0.01108 \\
& & \multirow{2}{*}{\textbf{30 Days}} &
Training & -0.00450 & 0.00228 & -0.00780 & -0.00458 & -0.00167\\
& & & Test & -0.00144 & 0.00249 & -0.00432 & -0.00139 & 0.00160\\\cline{2-9}
& \multirow{4}{*}{\textbf{No}} & 
\multirow{2}{*}{\textbf{7 Days}} &
Training & 0.00934 & 0.00122 & 0.00741 & 0.00960 & 0.01052 \\
& & & Test & 0.00762 & 0.00136 & 0.00566 & 0.00739 & 0.00927 \\
& & \multirow{2}{*}{\textbf{30 Days}} &
Training &  -0.00119 & 0.00228 & -0.00430 & -0.00080 & 0.00088\\
& & & Test &  -0.00889 & 0.00239 & -0.01242 & -0.00937 & -0.00568\\
\midrule
\multirow{8}{*}{\textbf{Just $q$}}  &
\multirow{4}{*}{\textbf{Yes}} &  
\multirow{2}{*}{\textbf{7 Days}} &
Training & 0.00767 & 0.00096 & 0.00638 & 0.00769 & 0.00881 \\
& & & Test & 0.01136 & 0.00060 & 0.01055 & 0.01142 & 0.01208\\
& & \multirow{2}{*}{\textbf{30 Days}} &
Training & -0.00368 & 0.00202 & -0.00632 & -0.00372 & -0.00128\\
& & & Test & -0.00169 & 0.00127 & -0.00367 & -0.00175 & -0.00025\\\cline{2-9}
& \multirow{4}{*}{\textbf{No}} & 
\multirow{2}{*}{\textbf{7 Days}} &
Training &0.00848 & 0.00097 & 0.00730 & 0.00821 & 0.00987\\
& & & Test & 0.01189 & 0.00067 & 0.01104 & 0.01184 & 0.01280\\
& & \multirow{2}{*}{\textbf{30 Days}} &
Training &  -0.00267 & 0.00173 & -0.00475 & -0.00320 & -0.00008\\
& & & Test & -0.00175 & 0.00125 & -0.00338 & -0.00186 & -0.00010\\
\bottomrule
\end{tabular}
\caption{\label{table:R-Learner_problem2} Difference in the subscription rates of policy congruent users and policy in-congruent users within the set of users for whom the policy prescribes $\pi^{rl}$ (shown in the third column) as the optimal treatment. The average of the optimal $q^*$ across all runs is $30.92$.}
\end{table}

==> Free Trial/Tables/Xsummary.tex <==
\begin{table}[t]
\centering
\footnotesize{
\begin{tabular}{l|c|cccc} 
\toprule
\multirow{2}{*}{\textbf{Variable} } & \multicolumn{1}{c|}{\textbf{Number of} } & \multicolumn{4}{c}{\textbf{Share of top sub-categories} }    \\ 
                                                \;\;\, & \textbf{sub-categories} & \textbf{ $1^{st}$} &  \textbf{$2^{nd}$} & \textbf{$3^{rd}$} &
                    \textbf{$4^{th}$}\\ \hline\hline
Geographic region &  6 &  55.02\% &  13.66\% &   9.12\% &   8.83\% \\
Operating system & 8 &  28.97\% &   21.4\% &  14.04\% &  13.98\% \\
Signup channel & 42 &  81.56\% &   8.14\% &   3.47\% &   0.81\% \\
Job & 14 &   28.20\% &   21.90\% &  20.34\% &   8.46\% \\
Skill & 5 &  69.05\% &  12.75\% &  10.77\% &   7.38\% \\
Business segment & 7 &  35.41\% &  32.74\% &   18.40\% &   7.81\% \\
\bottomrule
\end{tabular}
\caption{Summary statistics for the pre-treatment categorical variables.\label{table:Xsummary}}}
\end{table}

==> Free Trial/Tables/averageTree.tex <==
\begin{table}[h]
\centering
\footnotesize
\caption{\label{table:averageTree} The average treatment effect estimated by random forest}
\begin{tabular}{l*{2}{c}}
\toprule
            &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}\\
            &\multicolumn{1}{c}{subscribed}&\multicolumn{1}{c}{total revenue}\\
\hline
7 Days Free Trial        &     0.00635\sym{***}&       2.895\sym{***}\\
            &   (0.00152)         &     (0.697)         \\
[1em]
14 Days Free Trial       &     0.00219         &       1.759\sym{**} \\
            &   (0.0015)         &     (0.679)         \\

\hline
\(N\)       &      337724         &      337724         \\
\bottomrule
\multicolumn{3}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{table}

==> Free Trial/Tables/bootstrap_summary.tex <==
\begin{table}[!htbp]
\centering
\footnotesize

\begin{tabular}{ll|cc|cc|cc}
\toprule
\textbf{Policy} & \multirow{2}{*}{\textbf{Policy}} & 
\multicolumn{2}{c}{\textbf{Subscription (\%)}} & 
\multicolumn{2}{c}{\textbf{Subscription Length}}&
\multicolumn{2}{c}{\textbf{Revenue}}\\

\textbf{Category} & & Mean & SD & Mean & SD & Mean & SD \\
\hline\hline
\multirow{3}{*}{\shortstack[l]{One length \\for all}} & $\pi_{30}$ (Baseline) & 14.623 &  0.134 &  2.188 &  0.023 &  78.430 &  1.062 \\
& $\pi_{14}$ & 15.110 &  0.292 &  2.319 &  0.053 &  84.823 &  2.494 \\
& $\pi_{7}$  & 15.441 &  0.287 &  2.324 &  0.053 &  84.437 &  2.499 \\
\midrule
\multirow{4}{*}{\shortstack[l]{Based on \\outcome \\estimation}}& $\pi_{reg}$  & 15.331 &  0.271 &  2.307 &  0.048 &  84.457 &  2.324 \\
& $\pi_{lasso}$  & 15.613 &  0.281 &  2.360 &  0.051 &  87.565 &  2.501 \\
& $\pi_{r\_forest}$  & 14.819 &  0.258 &  2.254 &  0.046 &  80.415 &  2.099 \\
& $\pi_{xgboost}$ & 15.525 &  0.273 &  2.360 &  0.050 &  86.745 &  2.474 \\
\midrule
\multirow{2}{*}{\shortstack[l]{Based on estimates of \\ treatment effect}} & $\pi_{c\_forest}$  & 15.463 &  0.286 &  2.318 &  0.052 &  84.036 &  2.482 \\
& $\pi_{c\_tree}$  & 15.441 &  0.287 &  2.324 &  0.053 &  84.437 &  2.499 \\
\bottomrule
\end{tabular}
\caption{\small\label{table:boostrap_summary} Mean and standard deviation of IPS reward estimations for subscription rate, subscription length (in months), and revenue (scaled) based on 1000 rounds of bootstrap samples drawn from the test data.}
\end{table}

==> Free Trial/Tables/coef_table.tex <==
{\footnotesize
\begin{center}
\begin{longtable}{p{.56\textwidth}  p{.16\textwidth} p{.16\textwidth} }
\textbf{Variable} & \textbf{OLS} & \textbf{Lasso} 
  \hline
trial\_length:7 & 0.2528 & 0.0049 \\ 
  trial\_length:14 & 0.1031 & 0.0000 \\ 
  trial\_length:30 & 0.1313 & 0.0000 \\ 
  country:FRA & -0.0565 & -0.0491 \\ 
  country:GER & -0.0310 & -0.0200 \\ 
  country:JPN & 0.0409 & 0.0430 \\ 
  country:UK & -0.0130 & -0.0029 \\ 
  country:US & -0.0083 & 0.0000 \\ 
  segment:No 2 & -0.0455 & 0.0290 \\ 
  segment:No 3 & -0.0954 & -0.0021 \\ 
  segment:No 4 & -0.1421 & -0.0498 \\ 
  segment:No 5 & -0.0733 & 0.0035 \\ 
  segment:No 6 & -0.0984 & -0.0001 \\ 
  segment:No 7 & -0.0667 & 0.0128 \\ 
  skill:Experienced & 0.0100 & 0.0138 \\ 
  skill:Intermediate & 0.0479 & 0.0919 \\ 
  skill:Mixed & 0.2351 & 0.2346 \\ 
  skill:Unknown & -0.1450 & -0.1392 \\ 
  job:No 2 & 0.0929 & 0.0674 \\ 
  job:No 3 & 0.2371 & 0.0399 \\ 
  job:No 4 & 0.0318 & 0.0117 \\ 
  job:No 5 & 0.0576 & 0.0181 \\ 
  job:No 6 & 0.0156 & 0.0134 \\ 
  job:No 7 & 0.0152 & 0.0000 \\ 
  job:No 8 & 0.1206 & 0.0932 \\ 
  job:No 9 & 0.0379 & 0.0243 \\ 
  job:No 10 & -0.0436 & 0.0433 \\ 
  job:No 11 & -0.0449 & -0.0461 \\ 
  job:No 12 & 0.1310 & 0.1136 \\ 
  job:No 13 & 0.0043 & -0.0010 \\ 
  job:No 14 & 0.0584 & 0.0430 \\ 
  os:Mavericks & -0.0255 & -0.0158 \\ 
  os:Other & -0.0876 & -0.0807 \\ 
  os:Unknown & -0.0701 & -0.0564 \\ 
  os:Windows 10 & -0.0730 & -0.0630 \\ 
  os:Windows 7 & -0.0980 & -0.0827 \\ 
  os:Windows 8.1 & -0.0865 & -0.0724 \\ 
  os:Yosemite & -0.0368 & -0.0215 \\ 
  signup\_app:No 2 & 0.0258 & 0.0534 \\ 
  signup\_app:No 3 & -0.0295 & 0.0000 \\ 
  signup\_app:No 4 & 0.0476 & 0.0654 \\ 
  signup\_app:No 5 & 0.0837 & 0.0747 \\ 
  signup\_app:No 6 & 0.0020 & 0.0365 \\ 
  signup\_app:No 7 & -0.0213 & -0.0070 \\ 
  signup\_app:No 8 & -0.0099 & 0.0000 \\ 
  signup\_app:No 9 & -0.0253 & 0.0000 \\ 
  signup\_app:No 10 & 0.0968 & 0.0488 \\ 
  signup\_app:No 11 & -0.0733 & -0.0311 \\ 
  signup\_app:No 12 & -0.0170 & 0.0000 \\ 
  signup\_app:No 13 & 0.0477 & 0.0752 \\ 
  signup\_app:No 14 & 0.0566 & 0.0745 \\ 
  signup\_app:No 15 & 0.0886 & 0.0396 \\ 
  signup\_app:No 16 & 0.1306 & 0.1092 \\ 
  signup\_app:No 17 & 0.2004 & 0.0730 \\ 
  signup\_app:No 18 & 0.1163 & 0.0168 \\ 
  signup\_app:No 19 & -0.1307 & -0.0855 \\ 
  signup\_app:No 20 & -0.0773 & -0.0639 \\ 
  signup\_app:No 21 & -0.0428 & -0.0117 \\ 
  signup\_app:No 22 & -0.0184 & 0.0073 \\ 
  signup\_app:No 23 & -0.1137 & 0.0000 \\ 
  signup\_app:No 24 & 0.0100 & 0.0167 \\ 
  signup\_app:No 25 & 0.0122 & 0.0186 \\ 
  signup\_app:No 26 & -0.0469 & -0.0205 \\ 
  signup\_app:No 27 & -0.0200 & 0.0000 \\ 
  signup\_app:No 28 & -0.0209 & -0.0060 \\ 
  signup\_app:No 29 & -0.0001 & 0.0000 \\ 
  signup\_app:No 30 & -0.0339 & -0.0138 \\ 
  signup\_app:No 31 & 0.2786 & 0.1134 \\ 
  signup\_app:No 32 & 0.0215 & 0.0000 \\ 
  signup\_app:No 33 & -0.0458 & 0.0000 \\ 
  signup\_app:No 34 & 0.6910 & 0.7134 \\ 
  signup\_app:No 35 & 0.0636 & 0.0000 \\ 
  signup\_app:No 36 & -0.0104 & 0.0144 \\ 
  signup\_app:No 37 & -0.0986 & 0.0000 \\ 
  signup\_app:No 38 & -0.0128 & 0.0148 \\ 
  signup\_app:No 39 & -0.0428 & 0.0000 \\ 
  signup\_app:No 40 & -0.0099 & 0.0000 \\ 
  signup\_app:No 41 & 0.0973 & 0.0792 \\ 
  signup\_app:No 42 & 0.1837 & 0.0157 \\ 
  trial\_length:14-country:FRA & 0.0015 & 0.0000 \\ 
  trial\_length:30-country:FRA & 0.0005 & -0.0013 \\ 
  trial\_length:14-country:GER & 0.0121 & 0.0040 \\ 
  trial\_length:30-country:GER & 0.0053 & -0.0000 \\ 
  trial\_length:14-country:JPN & -0.0038 & 0.0000 \\ 
  trial\_length:30-country:JPN & -0.0018 & 0.0000 \\ 
  trial\_length:14-country:UK & 0.0030 & 0.0000 \\ 
  trial\_length:30-country:UK & 0.0050 & 0.0000 \\ 
  trial\_length:14-country:US & -0.0004 & -0.0017 \\ 
  trial\_length:30-country:US & 0.0037 & 0.0000 \\ 
  trial\_length:14-segment:No 2 & 0.0755 & 0.0000 \\ 
  trial\_length:30-segment:No 2 & 0.0622 & 0.0000 \\ 
  trial\_length:14-segment:No 3 & 0.0907 & 0.0000 \\ 
  trial\_length:30-segment:No 3 & 0.0707 & -0.0049 \\ 
  trial\_length:14-segment:No 4 & 0.0856 & 0.0000 \\ 
  trial\_length:30-segment:No 4 & 0.0715 & -0.0028 \\ 
  trial\_length:14-segment:No 5 & 0.0918 & 0.0139 \\ 
  trial\_length:30-segment:No 5 & 0.0607 & 0.0000 \\ 
  trial\_length:14-segment:No 6 & 0.0890 & 0.0000 \\ 
  trial\_length:30-segment:No 6 & 0.0814 & 0.0000 \\ 
  trial\_length:14-segment:No 7 & 0.0726 & 0.0000 \\ 
  trial\_length:30-segment:No 7 & 0.0633 & 0.0000 \\ 
  trial\_length:14-skill:Experienced & 0.0114 & 0.0044 \\ 
  trial\_length:30-skill:Experienced & 0.0101 & 0.0052 \\ 
  trial\_length:14-skill:Intermediate & 0.1228 & 0.0428 \\ 
  trial\_length:30-skill:Intermediate & 0.3262 & 0.2672 \\ 
  trial\_length:14-skill:Mixed & 0.0119 & 0.0105 \\ 
  trial\_length:30-skill:Mixed & -0.0018 & 0.0000 \\ 
  trial\_length:14-skill:Unknown & 0.0102 & 0.0000 \\ 
  trial\_length:30-skill:Unknown & 0.0043 & 0.0000 \\ 
  trial\_length:14-job:No 2 & 0.0239 & 0.0008 \\ 
  trial\_length:30-job:No 2 & 0.0013 & 0.0000 \\ 
  trial\_length:14-job:No 3 & -0.1552 & 0.0000 \\ 
  trial\_length:30-job:No 3 & -0.2435 & -0.0550 \\ 
  trial\_length:14-job:No 4 & 0.0306 & 0.0024 \\ 
  trial\_length:30-job:No 4 & 0.0102 & 0.0018 \\ 
  trial\_length:14-job:No 5 & -0.0113 & -0.0102 \\ 
  trial\_length:30-job:No 5 & -0.0126 & 0.0000 \\ 
  trial\_length:14-job:No 6 & 0.1206 & 0.0417 \\ 
  trial\_length:30-job:No 6 & 0.0838 & 0.0436 \\ 
  trial\_length:14-job:No 7 & 0.0273 & 0.0000 \\ 
  trial\_length:30-job:No 7 & 0.0142 & 0.0001 \\ 
  trial\_length:14-job:No 8 & 0.0286 & 0.0071 \\ 
  trial\_length:30-job:No 8 & -0.0008 & 0.0000 \\ 
  trial\_length:14-job:No 9 & 0.0495 & 0.0167 \\ 
  trial\_length:30-job:No 9 & 0.0254 & 0.0096 \\ 
  trial\_length:14-job:No 10 & 0.7213 & 0.5148 \\ 
  trial\_length:30-job:No 10 & 0.2754 & 0.1105 \\ 
  trial\_length:14-job:No 11 & 0.0328 & -0.0020 \\ 
  trial\_length:30-job:No 11 & 0.0223 & 0.0000 \\ 
  trial\_length:14-job:No 12 & 0.0273 & 0.0000 \\ 
  trial\_length:30-job:No 12 & 0.0181 & 0.0067 \\ 
  trial\_length:14-job:No 13 & 0.0255 & -0.0055 \\ 
  trial\_length:30-job:No 13 & 0.0227 & 0.0000 \\ 
  trial\_length:14-job:No 14 & 0.0369 & 0.0030 \\ 
  trial\_length:30-job:No 14 & 0.0136 & 0.0000 \\ 
  trial\_length:14-os:Mavericks & -0.0086 & -0.0157 \\ 
  trial\_length:30-os:Mavericks & -0.0179 & -0.0219 \\ 
  trial\_length:14-os:Other & -0.0121 & -0.0139 \\ 
  trial\_length:30-os:Other & -0.0069 & -0.0065 \\ 
  trial\_length:14-os:Unknown & 0.0118 & 0.0000 \\ 
  trial\_length:30-os:Unknown & 0.0082 & 0.0000 \\ 
  trial\_length:14-os:Windows 10 & 0.0033 & -0.0068 \\ 
  trial\_length:30-os:Windows 10 & 0.0021 & -0.0034 \\ 
  trial\_length:14-os:Windows 7 & 0.0172 & 0.0000 \\ 
  trial\_length:30-os:Windows 7 & 0.0114 & 0.0000 \\ 
  trial\_length:14-os:Windows 8.1 & 0.0209 & 0.0029 \\ 
  trial\_length:30-os:Windows 8.1 & 0.0025 & -0.0066 \\ 
  trial\_length:14-os:Yosemite & 0.0227 & 0.0038 \\ 
  trial\_length:30-os:Yosemite & 0.0066 & -0.0037 \\ 
  trial\_length:14-signup\_app:No 2 & 0.0910 & 0.0321 \\ 
  trial\_length:30-signup\_app:No 2 & 0.1139 & 0.0667 \\ 
  trial\_length:14-signup\_app:No 3 & 0.0318 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 3 & 0.0331 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 4 & 0.0334 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 4 & 0.0480 & 0.0095 \\ 
  trial\_length:14-signup\_app:No 5 & -0.0225 & -0.0021 \\ 
  trial\_length:30-signup\_app:No 5 & 0.0024 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 6 & 0.2356 & 0.1647 \\ 
  trial\_length:30-signup\_app:No 6 & 0.0950 & 0.0387 \\ 
  trial\_length:14-signup\_app:No 7 & 0.0181 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 7 & 0.0209 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 8 & -0.0647 & -0.0238 \\ 
  trial\_length:30-signup\_app:No 8 & 0.0039 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 9 & 0.1118 & 0.0682 \\ 
  trial\_length:30-signup\_app:No 9 & 0.0630 & 0.0245 \\ 
  trial\_length:14-signup\_app:No 10 & -0.0658 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 10 & -0.0299 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 11 & 0.0446 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 11 & 0.0404 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 12 & 0.0174 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 12 & 0.0103 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 13 & 0.0470 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 13 & 0.0697 & 0.0278 \\ 
  trial\_length:14-signup\_app:No 14 & 0.0941 & 0.0557 \\ 
  trial\_length:30-signup\_app:No 14 & 0.0327 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 15 & -0.0568 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 15 & -0.0438 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 16 & 0.0025 & 0.0043 \\ 
  trial\_length:30-signup\_app:No 16 & -0.0187 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 17 & 0.0366 & 0.1305 \\ 
  trial\_length:30-signup\_app:No 17 & -0.1376 & -0.0042 \\ 
  trial\_length:14-signup\_app:No 18 & -0.0762 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 18 & -0.1098 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 19 & -0.0236 & -0.0352 \\ 
  trial\_length:30-signup\_app:No 19 & 0.0437 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 20 & -0.0397 & -0.0233 \\ 
  trial\_length:30-signup\_app:No 20 & 0.0098 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 21 & 0.0161 & -0.0058 \\ 
  trial\_length:30-signup\_app:No 21 & 0.0366 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 22 & 0.0598 & 0.0155 \\ 
  trial\_length:30-signup\_app:No 22 & 0.0468 & 0.0074 \\ 
  trial\_length:14-signup\_app:No 23 & 0.1315 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 23 & 0.1609 & 0.0207 \\ 
  trial\_length:14-signup\_app:No 24 & 0.0134 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 24 & 0.0277 & 0.0064 \\ 
  trial\_length:14-signup\_app:No 25 & 0.0130 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 25 & 0.0168 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 26 & -0.0271 & -0.0414 \\ 
  trial\_length:30-signup\_app:No 26 & 0.0313 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 27 & -0.0002 & -0.0056 \\ 
  trial\_length:30-signup\_app:No 27 & 0.0298 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 28 & 0.0146 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 28 & 0.0002 & -0.0103 \\ 
  trial\_length:14-signup\_app:No 29 & -0.0139 & -0.0098 \\ 
  trial\_length:30-signup\_app:No 29 & -0.0070 & -0.0091 \\ 
  trial\_length:14-signup\_app:No 30 & -0.0254 & -0.0323 \\ 
  trial\_length:30-signup\_app:No 30 & 0.0239 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 31 & -0.2402 & -0.0401 \\ 
  trial\_length:30-signup\_app:No 31 & -0.1629 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 32 & -0.0171 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 32 & -0.0648 & -0.0292 \\ 
  trial\_length:14-signup\_app:No 33 & 0.1375 & 0.0536 \\ 
  trial\_length:30-signup\_app:No 33 & 0.0495 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 34 & 0.0372 & 0.0072 \\ 
  trial\_length:30-signup\_app:No 34 & 0.0308 & 0.0005 \\ 
  trial\_length:14-signup\_app:No 35 & -0.0491 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 35 & -0.0645 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 36 & 0.0921 & 0.0443 \\ 
  trial\_length:30-signup\_app:No 36 & 0.0396 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 37 & 0.1863 & 0.0489 \\ 
  trial\_length:30-signup\_app:No 37 & 0.1886 & 0.0662 \\ 
  trial\_length:14-signup\_app:No 38 & 0.0504 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 38 & 0.0795 & 0.0347 \\ 
  trial\_length:14-signup\_app:No 39 & 0.0587 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 39 & 0.0458 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 40 & 0.0108 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 40 & 0.0167 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 41 & -0.0472 & -0.0079 \\ 
  trial\_length:30-signup\_app:No 41 & 0.0367 & 0.0384 \\ 
  trial\_length:14-signup\_app:No 42 & -0.2102 & -0.0045 \\ 
  trial\_length:30-signup\_app:No 42 & -0.1498 & 0.0000 \\ 
   \hline
   \caption{\label{table:coeffs} The coefficients of Lasso and Linear Regression models.}
\end{longtable}
\end{center}
}

==> Free Trial/Tables/coef_table_2.tex <==
\begin{table}[t]
\centering
\footnotesize

\begin{tabular}{lcc|lcc}
\toprule
\textbf{Coefficient Name} & \textbf{Linear Regression} & \textbf{Lasso} &
\textbf{Coefficient Name} & \textbf{Linear Regression} & \textbf{Lasso} \\ 
  \hline
trial\_length:7 & 0.2528 & 0.0049 &
  trial\_length:14 & 0.1031 & 0.0000 \\ 
  trial\_length:30 & 0.1313 & 0.0000 &
  country:FRA & -0.0565 & -0.0491 \\ 
  country:GER & -0.0310 & -0.0200 &
  country:JPN & 0.0409 & 0.0430 \\ 
  country:UK & -0.0130 & -0.0029 &
  country:US & -0.0083 & 0.0000 \\ 
  segment:No 2 & -0.0455 & 0.0290 &
  segment:No 3 & -0.0954 & -0.0021 \\ 
  segment:No 4 & -0.1421 & -0.0498 &
  segment:No 5 & -0.0733 & 0.0035 \\ 
  segment:No 6 & -0.0984 & -0.0001 &
  segment:No 7 & -0.0667 & 0.0128 \\ 
  skill:EXPERIENCED & 0.0100 & 0.0138 &
  skill:INTERMEDIATE & 0.0479 & 0.0919 \\ 
  skill:MIXED & 0.2351 & 0.2346 &
  skill:UNKNOWN & -0.1450 & -0.1392 \\ 
  job:No 2 & 0.0929 & 0.0674 & 
  job:No 3 & 0.2371 & 0.0399 \\ 
  job:No 4 & 0.0318 & 0.0117 & 
  job:No 5 & 0.0576 & 0.0181 \\ 
  job:No 6 & 0.0156 & 0.0134 &
  job:No 7 & 0.0152 & 0.0000 \\ 
  job:No 8 & 0.1206 & 0.0932 &
  job:No 9 & 0.0379 & 0.0243 \\ 
  job:No 10 & -0.0436 & 0.0433 &
  job:No 11 & -0.0449 & -0.0461 \\ 
  job:No 12 & 0.1310 & 0.1136 &
  job:No 13 & 0.0043 & -0.0010 \\ 
  job:No 14 & 0.0584 & 0.0430 &
  os:MAVERICKS & -0.0255 & -0.0158 \\ 
  os:Other & -0.0876 & -0.0807 &
  os:Unknown & -0.0701 & -0.0564 \\ 
  os:WINDOWS 10 & -0.0730 & -0.0630 &
  os:WINDOWS 7 & -0.0980 & -0.0827 \\ 
  os:WINDOWS 8.1 & -0.0865 & -0.0724 &
  os:YOSEMITE & -0.0368 & -0.0215 \\ 
  signup\_app:No 2 & 0.0258 & 0.0534 &
  signup\_app:No 3 & -0.0295 & 0.0000 \\ 
  signup\_app:No 4: & 0.0476 & 0.0654 &
  signup\_app:No 5: & 0.0837 & 0.0747 \\ 
  signup\_app:No 6 & 0.0020 & 0.0365 &
  signup\_app:No 7 & -0.0213 & -0.0070 \\ 
  signup\_app:No 8: & -0.0099 & 0.0000 & 
  signup\_app:No 9: & -0.0253 & 0.0000 \\ 
  signup\_app:No 10 & 0.0968 & 0.0488 &
  signup\_app:No 11 & -0.0733 & -0.0311 \\ 
  signup\_app:No 12 & -0.0170 & 0.0000 &
  signup\_app:No 13 & 0.0477 & 0.0752 \\ 
  signup\_app:No 14 & 0.0566 & 0.0745 &
  signup\_app:No 15: & 0.0886 & 0.0396 \\ 
  signup\_app:No 16: & 0.1306 & 0.1092 &
  signup\_app:No 17: & 0.2004 & 0.0730 \\ 
  signup\_app:No 18 & 0.1163 & 0.0168 &
  signup\_app:No 19 & -0.1307 & -0.0855 \\ 
  signup\_app:No 20 & -0.0773 & -0.0639 &
  signup\_app:No 21 & -0.0428 & -0.0117 \\ 
  signup\_app:No 22 & -0.0184 & 0.0073 &
  signup\_app:No 23 & -0.1137 & 0.0000 \\ 
  signup\_app:No 24: & 0.0100 & 0.0167 &
  signup\_app:No 25: & 0.0122 & 0.0186 \\ 
  signup\_app:No 26: & -0.0469 & -0.0205 &
  signup\_app:No 27: & -0.0200 & 0.0000 \\ 
  signup\_app:No 28: & -0.0209 & -0.0060 &
  signup\_app:No 29: & -0.0001 & 0.0000 \\ 
  signup\_app:No 30 & -0.0339 & -0.0138 &
  signup\_app:No 31 & 0.2786 & 0.1134 \\ 
  signup\_app:No 32 & 0.0215 & 0.0000 &
  signup\_app:No 33: & -0.0458 & 0.0000 \\ 
  signup\_app:No 34 & 0.6910 & 0.7134 &
  signup\_app:No 35 & 0.0636 & 0.0000 \\ 
  signup\_app:No 36: & -0.0104 & 0.0144 &
  signup\_app:No 37 & -0.0986 & 0.0000 \\ 
  signup\_app:No 38 & -0.0128 & 0.0148 &
  signup\_app:No 39 & -0.0428 & 0.0000 \\ 
  signup\_app:No 40 & -0.0099 & 0.0000 &
  signup\_app:No 41 & 0.0973 & 0.0792 \\ 
  signup\_app:No 42 & 0.1837 & 0.0157 &
  trial\_length:14-country:FRA & 0.0015 & 0.0000 \\ 
  trial\_length:30-country:FRA & 0.0005 & -0.0013 &
  trial\_length:14-country:GER & 0.0121 & 0.0040 \\ 
  trial\_length:30-country:GER & 0.0053 & -0.0000 &
  trial\_length:14-country:JPN & -0.0038 & 0.0000 \\ 
  trial\_length:30-country:JPN & -0.0018 & 0.0000 &
  trial\_length:14-country:UK & 0.0030 & 0.0000 \\ 
  trial\_length:30-country:UK & 0.0050 & 0.0000 &
  trial\_length:14-country:US & -0.0004 & -0.0017 \\ 
  trial\_length:30-country:US & 0.0037 & 0.0000 &
  trial\_length:14-segment:No 2 & 0.0755 & 0.0000 \\ 
  trial\_length:30-segment:No 2 & 0.0622 & 0.0000 &
  trial\_length:14-segment:No 3 & 0.0907 & 0.0000 \\ 
  trial\_length:30-segment:No 3 & 0.0707 & -0.0049 &
  trial\_length:14-segment:No 4 & 0.0856 & 0.0000 \\ 
  trial\_length:30-segment:No 4 & 0.0715 & -0.0028 &
  trial\_length:14-segment:No 5 & 0.0918 & 0.0139 \\ 
  trial\_length:30-segment:No 5 & 0.0607 & 0.0000 &
  trial\_length:14-segment:No 6 & 0.0890 & 0.0000 \\ 
  trial\_length:30-segment:No 6 & 0.0814 & 0.0000 &
  trial\_length:14-segment:No 7 & 0.0726 & 0.0000 \\ 
  trial\_length:30-segment:No 7 & 0.0633 & 0.0000 &
  trial\_length:14-skill:EXPERIENCED & 0.0114 & 0.0044 \\ 
  trial\_length:30-skill:EXPERIENCED & 0.0101 & 0.0052 &
  trial\_length:14-skill:INTERMEDIATE & 0.1228 & 0.0428 \\ 
  trial\_length:30-skill:INTERMEDIATE & 0.3262 & 0.2672 &
  trial\_length:14-skill:MIXED & 0.0119 & 0.0105 \\ 
  trial\_length:30-skill:MIXED & -0.0018 & 0.0000 &
  trial\_length:14-skill:UNKNOWN & 0.0102 & 0.0000 \\ 
  trial\_length:30-skill:UNKNOWN & 0.0043 & 0.0000 &
  trial\_length:14-job:No 2 & 0.0239 & 0.0008 \\ 
  trial\_length:30-job:No 2 & 0.0013 & 0.0000 &
  trial\_length:14-job:No 3 & -0.1552 & 0.0000 \\ 
  trial\_length:30-job:No 3 & -0.2435 & -0.0550 &
  trial\_length:14-job:No 4 & 0.0306 & 0.0024 \\ 
  trial\_length:30-job:No 4 & 0.0102 & 0.0018 &
  trial\_length:14-job:No 5 & -0.0113 & -0.0102 \\ 
  trial\_length:30-job:No 5 & -0.0126 & 0.0000 &
  trial\_length:14-job:No 6 & 0.1206 & 0.0417 \\ 
  trial\_length:30-job:No 6 & 0.0838 & 0.0436 &
  trial\_length:14-job:No 7 & 0.0273 & 0.0000 \\ 
  trial\_length:30-job:No 7 & 0.0142 & 0.0001 &
  trial\_length:14-job:No 8 & 0.0286 & 0.0071 \\ 
  trial\_length:30-job:No 8 & -0.0008 & 0.0000 &
  trial\_length:14-job:No 9 & 0.0495 & 0.0167 \\ 
  trial\_length:30-job:No 9 & 0.0254 & 0.0096 &
  trial\_length:14-job:No 10 & 0.7213 & 0.5148 \\ 
  trial\_length:30-job:No 10 & 0.2754 & 0.1105 &
  trial\_length:14-job:No 11 & 0.0328 & -0.0020 \\ 
  trial\_length:30-job:No 11 & 0.0223 & 0.0000 &
  trial\_length:14-job:No 12 & 0.0273 & 0.0000 \\ 
  trial\_length:30-job:No 12 & 0.0181 & 0.0067 &
  trial\_length:14-job:No 13 & 0.0255 & -0.0055 \\ 
  trial\_length:30-job:No 13 & 0.0227 & 0.0000 &
  trial\_length:14-job:No 14 & 0.0369 & 0.0030 \\ 
  trial\_length:30-job:No 14 & 0.0136 & 0.0000 &
  trial\_length:14-os:MAVERICKS & -0.0086 & -0.0157 \\ 
  trial\_length:30-os:MAVERICKS & -0.0179 & -0.0219 &
  trial\_length:14-os:Other & -0.0121 & -0.0139 \\ 
  trial\_length:30-os:Other & -0.0069 & -0.0065 &
  trial\_length:14-os:Unknown & 0.0118 & 0.0000 \\ 
  trial\_length:30-os:Unknown & 0.0082 & 0.0000 &
  trial\_length:14-os:WINDOWS 10 & 0.0033 & -0.0068 \\ 
  trial\_length:30-os:WINDOWS 10 & 0.0021 & -0.0034 &
  trial\_length:14-os:WINDOWS 7 & 0.0172 & 0.0000 \\ 
  trial\_length:30-os:WINDOWS 7 & 0.0114 & 0.0000 &
  trial\_length:14-os:WINDOWS 8.1 & 0.0209 & 0.0029 \\ 
  trial\_length:30-os:WINDOWS 8.1 & 0.0025 & -0.0066 &
  trial\_length:14-os:YOSEMITE & 0.0227 & 0.0038 \\ 
  trial\_length:30-os:YOSEMITE & 0.0066 & -0.0037 &
  trial\_length:14-signup\_app:No 2 & 0.0910 & 0.0321 \\ 
  trial\_length:30-signup\_app:No 2 & 0.1139 & 0.0667 &
  trial\_length:14-signup\_app:No 3 & 0.0318 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 3 & 0.0331 & 0.0000 &
  trial\_length:14-signup\_app:No 4: & 0.0334 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 4: & 0.0480 & 0.0095 &
  trial\_length:14-signup\_app:No 5: & -0.0225 & -0.0021 \\ 
  trial\_length:30-signup\_app:No 5: & 0.0024 & 0.0000 &
  trial\_length:14-signup\_app:No 6 & 0.2356 & 0.1647 \\ 
  trial\_length:30-signup\_app:No 6 & 0.0950 & 0.0387 &
  trial\_length:14-signup\_app:No 7 & 0.0181 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 7 & 0.0209 & 0.0000 &
  trial\_length:14-signup\_app:No 8: & -0.0647 & -0.0238 \\ 
  trial\_length:30-signup\_app:No 8: & 0.0039 & 0.0000 &
  trial\_length:14-signup\_app:No 9: & 0.1118 & 0.0682 \\ 
  trial\_length:30-signup\_app:No 9: & 0.0630 & 0.0245 &
  trial\_length:14-signup\_app:No 10 & -0.0658 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 10 & -0.0299 & 0.0000 &
  trial\_length:14-signup\_app:No 11 & 0.0446 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 11 & 0.0404 & 0.0000 &
  trial\_length:14-signup\_app:No 12 & 0.0174 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 12 & 0.0103 & 0.0000 &
  trial\_length:14-signup\_app:No 13 & 0.0470 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 13 & 0.0697 & 0.0278 &
  trial\_length:14-signup\_app:No 14 & 0.0941 & 0.0557 \\ 
  trial\_length:30-signup\_app:No 14 & 0.0327 & 0.0000 &
  trial\_length:14-signup\_app:No 15: & -0.0568 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 15: & -0.0438 & 0.0000 &
  trial\_length:14-signup\_app:No 16: & 0.0025 & 0.0043 \\ 
  trial\_length:30-signup\_app:No 16: & -0.0187 & 0.0000 &
  trial\_length:14-signup\_app:No 17: & 0.0366 & 0.1305 \\ 
  trial\_length:30-signup\_app:No 17: & -0.1376 & -0.0042 &
  trial\_length:14-signup\_app:No 18 & -0.0762 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 18 & -0.1098 & 0.0000 &
  trial\_length:14-signup\_app:No 19 & -0.0236 & -0.0352 \\ 
  trial\_length:30-signup\_app:No 19 & 0.0437 & 0.0000 &
  trial\_length:14-signup\_app:No 20 & -0.0397 & -0.0233 \\ 
  trial\_length:30-signup\_app:No 20 & 0.0098 & 0.0000 &
  trial\_length:14-signup\_app:No 21 & 0.0161 & -0.0058 \\ 
  trial\_length:30-signup\_app:No 21 & 0.0366 & 0.0000 &
  trial\_length:14-signup\_app:No 22 & 0.0598 & 0.0155 \\ 
  trial\_length:30-signup\_app:No 22 & 0.0468 & 0.0074 &
  trial\_length:14-signup\_app:No 23 & 0.1315 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 23 & 0.1609 & 0.0207 &
  trial\_length:14-signup\_app:No 24: & 0.0134 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 24: & 0.0277 & 0.0064 &
  trial\_length:14-signup\_app:No 25: & 0.0130 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 25: & 0.0168 & 0.0000 &
  trial\_length:14-signup\_app:No 26: & -0.0271 & -0.0414 \\ 
  trial\_length:30-signup\_app:No 26: & 0.0313 & 0.0000 &
  trial\_length:14-signup\_app:No 27: & -0.0002 & -0.0056 \\ 
  trial\_length:30-signup\_app:No 27: & 0.0298 & 0.0000 &
  trial\_length:14-signup\_app:No 28: & 0.0146 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 28: & 0.0002 & -0.0103 &
  trial\_length:14-signup\_app:No 29: & -0.0139 & -0.0098 \\ 
  trial\_length:30-signup\_app:No 29: & -0.0070 & -0.0091 &
  trial\_length:14-signup\_app:No 30 & -0.0254 & -0.0323 \\ 
  trial\_length:30-signup\_app:No 30 & 0.0239 & 0.0000 &
  trial\_length:14-signup\_app:No 31 & -0.2402 & -0.0401 \\ 
  trial\_length:30-signup\_app:No 31 & -0.1629 & 0.0000 &
  trial\_length:14-signup\_app:No 32 & -0.0171 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 32 & -0.0648 & -0.0292 &
  trial\_length:14-signup\_app:No 33: & 0.1375 & 0.0536 \\ 
  trial\_length:30-signup\_app:No 33: & 0.0495 & 0.0000 &
  trial\_length:14-signup\_app:No 34 & 0.0372 & 0.0072 \\ 
  trial\_length:30-signup\_app:No 34 & 0.0308 & 0.0005 &
  trial\_length:14-signup\_app:No 35 & -0.0491 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 35 & -0.0645 & 0.0000 &
  trial\_length:14-signup\_app:No 36: & 0.0921 & 0.0443 \\ 
  trial\_length:30-signup\_app:No 36: & 0.0396 & 0.0000 &
  trial\_length:14-signup\_app:No 37 & 0.1863 & 0.0489 \\ 
  trial\_length:30-signup\_app:No 37 & 0.1886 & 0.0662 &
  trial\_length:14-signup\_app:No 38 & 0.0504 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 38 & 0.0795 & 0.0347 &
  trial\_length:14-signup\_app:No 39 & 0.0587 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 39 & 0.0458 & 0.0000 &
  trial\_length:14-signup\_app:No 40 & 0.0108 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 40 & 0.0167 & 0.0000 &
  trial\_length:14-signup\_app:No 41 & -0.0472 & -0.0079 \\ 
  trial\_length:30-signup\_app:No 41 & 0.0367 & 0.0384 &
  trial\_length:14-signup\_app:No 42 & -0.2102 & -0.0045 \\ 
  trial\_length:30-signup\_app:No 42 & -0.1498 & 0.0000 &
   \hline
\end{tabular}
\end{table}

==> Free Trial/Tables/congruency_testset.tex <==
\begin{sidewaystable}[t]
\centering
\footnotesize
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{2}{c}{\textbf{Trial Length }}& 
\multicolumn{2}{c}{\textbf{Linear Regression }}&
\multicolumn{2}{c}{\textbf{Lasso}}&
\multicolumn{2}{c}{\textbf{Random Forest}}&
\multicolumn{2}{c}{\textbf{XGBoost}}&
\multicolumn{2}{c}{\textbf{Causal Tree}}&
\multicolumn{2}{c}{\textbf{Causal Forest}}\\\hline
\textbf{Optimal} & \textbf{Actual}&  \textbf{Ratio} & \textbf{Sub. Rate}&\textbf{Ratio} & \textbf{Sub. Rate}&\textbf{Ratio} & \textbf{Sub. Rate}&\textbf{Ratio} & \textbf{Sub. Rate}&\textbf{Ratio} & \textbf{Sub. Rate}&\textbf{Ratio} & \textbf{Sub. Rate} \\
\hline\hline
\multirow{3}{*}{7 Days} & 7 Days &    \multirow{3}{*}{0.521}  &  13.406 &  \multirow{3}{*}{0.689}  &  10.538 &  \multirow{3}{*}{0.444}  &  11.401 &  \multirow{3}{*}{0.697}  &  13.281 &  \multirow{3}{*}{0.721}  &  14.654 &  \multirow{3}{*}{0.911}  &  15.145 \\
& 14 Days & &  12.924 & &   9.741 &  &  11.407 & &  12.786 &  &   14.197 & &  14.764\\
 & 30 Days & &  12.515 & &   9.621 & &  10.865 & &  12.122 & &   13.805 & & 14.252\\
\midrule
\multirow{3}{*}{14 Days} & 7 Days &  \multirow{3}{*}{0.322} &  20.499 &  \multirow{3}{*}{0.232} &  29.720 & 
\multirow{3}{*}{0.269} &  22.447 &  \multirow{3}{*}{0.185} &  23.868 &  \multirow{3}{*}{0.279} &  17.148 &  \multirow{3}{*}{0.089} &  18.524\\

& 14 Days & & 20.193 & & 30.316 & & 20.452 & & 23.570 &  & 17.274 & & 18.707\\
 & 30 Days & &  19.437 & &  28.710 & &  20.630 & &  23.036 & &   16.570 & &  18.447 \\
 \midrule
 \multirow{3}{*}{30 Days} & 7 Days &   \multirow{3}{*}{0.157} &  11.809 &  \multirow{3}{*}{0.079} &  17.172 &  \multirow{3}{*}{0.287} &  15.189 &  \multirow{3}{*}{0.118} & 15.037  &  \multirow{3}{*}{0.001} &  100.000 &    
 \multirow{3}{*}{---} &  --- \\
& 14 Days &  &  11.993 & &  17.033 & &  15.710 & &  15.703 &  &   91.667 &  &  --- \\
 & 30 Days & &  11.761 & &  16.914 & &  14.827 & &  16.232 & &   95.556 & &  ---\\
\bottomrule
\end{tabular}
\caption{\label{table:congruency_test} Comparison of the predicted subscription rate on different optimal and given trial lengths in the test set}.
\end{sidewaystable}


==> Free Trial/Tables/congruency_train-test.tex <==
\begin{sidewaystable}[!htbp]
\centering
\footnotesize
\begin{center}
    \textbf{Training Dataset}
\end{center}
\vspace{-0.4cm}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{2}{c}{\textbf{Trial Length }}& 
\multicolumn{2}{c}{$\pi_{7}$}& 
\multicolumn{2}{c}{$\pi_{reg}$}&
\multicolumn{2}{c}{$\pi_{lasso}$}&
\multicolumn{2}{c}{$\pi_{r\_forest}$}&
\multicolumn{2}{c}{$\pi_{xgboost}$}&
\multicolumn{2}{c}{$\pi_{c\_forest}$}\\\hline
\textbf{Optimal} & \textbf{Actual}&  \textbf{Frac.} & \textbf{Sub. Rate}&\textbf{Frac.} & \textbf{Sub. Rate}&\textbf{Frac.} & \textbf{Sub. Rate}&\textbf{Frac.} & \textbf{Sub. Rate}&\textbf{Frac.} & \textbf{Sub. Rate}&\textbf{Frac.} & \textbf{Sub. Rate} \\
\hline\hline
\multirow{3}{*}{7 Days} & 7 Days &   
\multirow{3}{*}{1}  &  \cellcolor[gray]{0.8}15.320 & 
\multirow{3}{*}{0.522}  &  \cellcolor[gray]{0.8}14.224 &  \multirow{3}{*}{0.688}  &  \cellcolor[gray]{0.8}10.686 &  \multirow{3}{*}{0.445}  &  \cellcolor[gray]{0.8}14.170 &  \multirow{3}{*}{0.698}  &  \cellcolor[gray]{0.8}13.409 &  \multirow{3}{*}{0.913}  &  \cellcolor[gray]{0.8}15.143 \\
& 14 Days &  & 14.897 & &  12.360 &  &   9.451 &   &  10.360 &  &  11.969 &    &  14.388\\
 & 30 Days & & 14.684 & &   12.569 & &   9.575 & &  10.404 & &  12.153 &  &  14.364\\
\midrule
\multirow{3}{*}{14 Days} & 7 Days & 
\multirow{3}{*}{---} & --- &
\multirow{3}{*}{0.322} &  18.878 &  \multirow{3}{*}{0.233} &  28.449 &  \multirow{3}{*}{0.271} &  19.897 &  \multirow{3}{*}{0.184} &  22.268 &  \multirow{3}{*}{0.087} &  17.146\\

& 14 Days & & ---& &  \cellcolor[gray]{0.8}20.549 &  &  \cellcolor[gray]{0.8}30.288 &  &  \cellcolor[gray]{0.8}24.139 &  &  \cellcolor[gray]{0.8}25.209 &   &  \cellcolor[gray]{0.8}20.158\\
 & 30 Days &  &---& &  19.503 &  &  28.547 &  &  20.228 &  &  22.862 &  &  18.084\\
 \midrule
 \multirow{3}{*}{30 Days} & 7 Days &  
 \multirow{3}{*}{---} & --- &
 \multirow{3}{*}{0.157} &  11.575 &  \multirow{3}{*}{0.078} &  16.824 &  \multirow{3}{*}{0.284} &  12.764 &  \multirow{3}{*}{0.118} &  15.731 &    
 \multirow{3}{*}{---} &     --- \\
& 14 Days &  &  --- & &  11.625 & &  17.042 &  &  12.973 &  &  15.833 &   & ---\\
 & 30 Days &  &  --- & &  \cellcolor[gray]{0.8}11.874 &  &  \cellcolor[gray]{0.8}18.277 & &  \cellcolor[gray]{0.8}16.128 &   &  \cellcolor[gray]{0.8}16.962 &   &     --- \\
\midrule
\multicolumn{2}{c}{$\Upsilon(\pi,Y)$} & \multicolumn{2}{c}{0.508} & 
\multicolumn{2}{c}{1.078} & 
\multicolumn{2}{c}{1.042} & 
\multicolumn{2}{c}{2.612} & 
\multicolumn{2}{c}{1.190} & 
\multicolumn{2}{c}{0.765} \\
\bottomrule
\end{tabular}
\begin{center}
    \textbf{Test Dataset}
    \vspace{-0.25cm}
\end{center}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc}
\toprule
%\multicolumn{2}{c}{\textbf{Trial Length }}& 
%\multicolumn{2}{c}{$\pi_{7}$}& 
%\multicolumn{2}{c}{$\pi_{reg}$}&
%\multicolumn{2}{c}{$\pi_{lasso}$}&
%\multicolumn{2}{c}{$\pi_{r\_forest}$}&
%\multicolumn{2}{c}{$\pi_{xgboost}$}&
%\multicolumn{2}{c}{$\pi_{c\_forest}$}\\\hline
\textbf{Optimal} & \textbf{Actual}&  \textbf{Frac.} & \textbf{Sub. Rate}&\textbf{Frac.} & \textbf{Sub. Rate}&\textbf{Frac.} & \textbf{Sub. Rate}&\textbf{Frac.} & \textbf{Sub. Rate}&\textbf{Frac.} & \textbf{Sub. Rate}&\textbf{Frac.} & \textbf{Sub. Rate} \\
\hline\hline
\multirow{3}{*}{7 Days} & 7 Days & 
\multirow{3}{*}{1}  &  \cellcolor[gray]{0.8}15.445 & 
\multirow{3}{*}{0.521}  &  \cellcolor[gray]{0.8}13.406 &  \multirow{3}{*}{0.689}  &  \cellcolor[gray]{0.8}10.538 &  \multirow{3}{*}{0.444}  &  \cellcolor[gray]{0.8}11.401 &  \multirow{3}{*}{0.697}  &  \cellcolor[gray]{0.8}13.281 &  \multirow{3}{*}{0.911}  &  \cellcolor[gray]{0.8}15.145 \\
& 14 Days &  & 15.107 &  &  12.924 & &   9.741 &  &  11.407 & &  12.786 & &  14.764\\
 & 30 Days & & 14.627 & &  12.515 & &   9.621 & &  10.865 & &  12.122 & & 14.252\\
\midrule
\multirow{3}{*}{14 Days} & 7 Days & 
\multirow{3}{*}{---} & --- &
\multirow{3}{*}{0.322} &  20.499 &  \multirow{3}{*}{0.232} &  29.720 & 
\multirow{3}{*}{0.269} &  22.447 &  \multirow{3}{*}{0.185} &  23.868 &  \multirow{3}{*}{0.089} &  18.524\\

& 14 Days & &  --- &  & \cellcolor[gray]{0.8}20.193 & & \cellcolor[gray]{0.8}30.316 & & \cellcolor[gray]{0.8}20.452 & & \cellcolor[gray]{0.8}23.570 & & \cellcolor[gray]{0.8}18.707\\
 & 30 Days & &  --- & &  19.437 & &  28.710 & &  20.630 & &  23.036 & &  18.447 \\
 \midrule
 \multirow{3}{*}{30 Days} & 7 Days & 
 \multirow{3}{*}{---} & --- &
 \multirow{3}{*}{0.157} &  11.809 &  \multirow{3}{*}{0.079} &  17.172 &  \multirow{3}{*}{0.287} &  15.189 &  \multirow{3}{*}{0.118} & 15.037  &   
 \multirow{3}{*}{---} &  --- \\
& 14 Days & &  --- &  &  11.993 & &  17.033 & &  15.710 & &  15.703 &  &  --- \\
 & 30 Days & &  --- &  &  \cellcolor[gray]{0.8}11.761 & &  \cellcolor[gray]{0.8}16.914 & &  \cellcolor[gray]{0.8}14.827 & &  \cellcolor[gray]{0.8}16.232 & &  ---\\
\midrule
\multicolumn{2}{c}{$\Upsilon(\pi,Y)$} & \multicolumn{2}{c}{0.622} & 
\multicolumn{2}{c}{0.511} & 
\multicolumn{2}{c}{0.800} & 
\multicolumn{2}{c}{-0.002} & 
\multicolumn{2}{c}{0.708} & 
\multicolumn{2}{c}{0.639} \\
\bottomrule
\end{tabular}
\caption{\label{table:congruency} For each counterfactual policy, we show the fraction of users that the policy assigns to the 7, 14, and 30 day treatments, the subscription rate of policy congruent users (grey cells) and in-congruent users (white cells), and $\Upsilon(\pi, Y)$. For example, $\Upsilon(\pi_{lasso}, Y)$ on test data is calculated as follows: $\Upsilon(\pi_{lasso}, Y) = 
    0.689 * \left[0.152*0 + 0.149*0.797 +  0.699*0.917 \right] 
      + 0.232 * \left[0.149*0.596 + 0.150*0 + 0.700*1.606 \right]
     + 0.079 * \left[0.148* -0.257 + 0.153*-0.119 + 0.698*0 \right] = 0.800$. The top panel is on training data and bottom panel on test data.} 
\end{sidewaystable}


==> Free Trial/Tables/correlate_post.tex <==
\begin{table}[t]
\centering
\footnotesize
\begin{tabular}{rcccc} 
\toprule
\multirow{2}{*}{\centering \textbf{Variable} }& \multirow{2}{*}{\centering \textbf{Population} } &  \multicolumn{3}{c}{\textbf{ Policy Assigned Treatment} }\\ 
& &  \textbf{30 Days} &  \textbf{14 Days} & \textbf{7 Days}\\
\hline
& \multicolumn{4}{c}{Mean }\\
\cmidrule{2-5}
Subscription rate &14.8\%& 17.0\% & 29.1\%& 9.8\% \\
Revenue &\$536 & \$545 & \$546& \$524 \\
Retention (months) & 16.1 & 17.3 & 16.0& 16.1 \\
Downloaded Products & 1.15 & 1.14 & 1.20 & 1.14 \\
\multicolumn{1}{l}{\textbf{Usage}}\\
\textit{Total used functions} & 2,013 & 2,167 & 3,000 & 1,665\\
\textit{Distinct used functions} & 92& 89 & 108 & 86\\
\hline
& \multicolumn{4}{c}{Fraction}\\
\cmidrule{2-5}
\multicolumn{1}{l}{\textbf{Purchased Bundle}}\\
\textit{Bundle I} & 55.9\% &  57.5\% &  55.4\% &  55.9\% \\
\textit{All inclusive} & 21.5\% &  20.3\% &  21.6\% &  21.7\% \\
\textit{Single Product} & 19.2\% &  16.7\% &  19.2\% &  19.8\% \\
\textit{Other} & 3.4\% &   5.5\% &   3.8\% &   2.6\% \\
\cmidrule{2-5}
\textit{Total} & 100\% & 100\% & 100\%& 100\% \\
\multicolumn{1}{l}{\textbf{Subscription Type}}\\
\textit{Commercial} & 79.1\% &  79.0\% &  81.0\% &  77.3\% \\
\textit{Education} & 20.7\% &  20.6\% &  18.9\% &  22.7\% \\
\textit{Other} & 0.1\% &   0.4\% &   0.1\% &   0.1\% \\
\cmidrule{2-5}
\textit{Total} & 100\% & 100\% & 100\%& 100\% \\
\bottomrule
\end{tabular}
\caption{Means and distributions of users' post-treatment attributes for the three segments: users assigned to the 7-day condition, users assigned to the 14-day condition, and users assigned to the 30-day condition. \label{table:correlate_post}}
\end{table}

==> Free Trial/Tables/correlate_pre.tex <==
\begin{table}[!htbp]
\centering
\footnotesize
\begin{tabular}{clcccc} 
\toprule
\multirow{2}{*}{\centering \textbf{Variable} }&
\multirow{2}{*}{\centering \textbf{Value} }& \multirow{2}{*}{\centering \textbf{Population} } &  \multicolumn{3}{c}{\textbf{ Policy Assigned Treatment} }\\ 
& &  & \textbf{30 Days} &  \textbf{14 Days} & \textbf{7 Days}\\
\hline\hline
\multirow{5}{*}{\textbf{Country}} &
 \textit{United States} & 54.9\% &  55.9\% &  45.8\% &  57.9\% \\
& \textit{Germany} &8.9\% &   8.2\% &  16.0\% &   6.6\% \\
& \textit{Japan} & 7.9\% &   9.7\% &  11.5\% &   6.4\% \\
& \textit{Other} & 28.3\% & 26.2\% & 26.8\%& 29.1\% \\
\cmidrule{3-6}
& \textit{Total} & 100\% & 100\% & 100\%& 100\% \\
\hline
\multirow{7}{*}{\textbf{Operating System}} &
\textit{Windows 10} & 29.0\% &   9.0\% &  11.9\% &  37.0\% \\
& \textit{Windows 7} & 21.5\% &  46.8\% &  21.7\% &  18.5\% \\
& \textit{Windows 8.1} & 14.1\% &   0.9\% &  22.6\% &  12.7\% \\
& \textit{El Capitan} & 13.9\% &  30.8\% &  18.0\% &  10.6\% \\
& \textit{Yosemite} & 13.4\% &   3.3\% &  22.0\% &  11.7\% \\
& \textit{Other} & 8.2\% &   9.2\% &   4.0\% &   9.4\% \\
\cmidrule{3-6}
& \textit{Total} & 100\% & 100\% & 100\%& 100\% \\
\hline
\multirow{6}{*}{\textbf{Skill}} &
\textit{Beginner} & 68.9\% & 33.8\% & 41.1\%& 82.3\%\\
& \textit{Experienced} & 12.8\% &  41.6\% &  22.0\% &   6.4\% \\
& \textit{Mixed} & 10.7\% &   2.0\% &  35.0\% &   3.6\% \\
& \textit{Unknown} & 7.5\% &  21.8\% &   1.9\% &   7.7\% \\
& \textit{Intermediate} & 0.1\% &   0.7\% &   0.0\% &   0.0\% \\
\cmidrule{3-6}
& \textit{Total} & 100\% & 100\% & 100\%& 100\% \\
\hline
\multirow{5}{*}{\textbf{Job}} &
\textit{Student} & 28.1\% &  12.7\% &  13.1\% &  34.9\% \\
& \textit{Unknown} & 22.0\% &  69.8\% &  16.2\% &  18.5\% \\
& \textit{Hobbyist} & 20.0\% &   7.3\% &  20.0\% &  21.5\% \\
& \textit{Other} & 29.8\% &  10.3\% &  50.7\% &  25.1\% \\
\cmidrule{3-6}
& \textit{Total} & 100\% & 100\% & 100\%& 100\% \\
\hline
\multirow{4}{*}{\textbf{Signup Channel}} & \textit{Website} & 81.6\% &  65.2\% &  76.1\% &  85.3\% \\
& \textit{App Manager} & 8.2\% &  17.7\% &   5.3\% &   8.1\% \\
& \textit{Other} & 10.2\% &  17.1\% &  18.7\% &   6.6\% \\
\cmidrule{3-6}
& \textit{Total} & 100\% & 100\% & 100\%& 100\% \\
\bottomrule
\end{tabular}
\caption{Distribution of users' pre-treatment attributes for the three segments: those assigned to the 7-day condition, those assigned to the 14-day condition, and those assigned to the 30-day condition. (For each categorical variable, we show the fractions only for the top few categories in the interest of space.)
\label{table:correlate_pre}}
\end{table}

==> Free Trial/Tables/counter_factual.tex <==
\begin{table}[t]
\centering
\footnotesize

\begin{tabular}{l|cc}
\toprule
{} &    \textbf{Estimated Subscription (\%)} &  \textbf{Subscription Increase  (\%)
} \\
\hline\hline
30 Days for All (Baseline) & 14.63 & ---  \\
14 Days for All & 15.11 & 3.28 \\
7 Days for All  & 15.44 & 5.59 \\
Personalized Policy  & 15.53 & 6.17\\
\bottomrule
\end{tabular}
\caption{\label{table:counter_factual} Evaluation of gains from counterfactual free-trial policies.}
\end{table}

==> Free Trial/Tables/country_mean_rev.tex <==
\begin{table}[h]
\centering
\footnotesize
\caption{\label{table:country_mean_rev} The average treatment effect of different trial lengths over different countries on revenue}
\begin{tabular}{llrrrrr}
\toprule
Country &  Observation Ratio &     7 days trial &    14 days trial &  30 days trial &  Best Policy \\
\midrule
     ANZ &        0.056 &  2.577727 &  3.248424 &        0 &     3.248424 \\
    FRA &        0.091 &  3.601087 & -0.286335 &        0 &     3.601087 \\
   GER &        0.088 &  0.721755 &  3.958079 &        0 &     3.958079 \\
     JPN &        0.078 &  3.486221 &  4.106106 &        0 &     4.106106 \\
    UK &        0.137 &  1.700614 &  0.862367 &        0 &     1.700614 \\
     US &       0.55 &  3.880220 &  1.372633 &        0 &     3.880220 \\
     
\midrule
& & & & Weighted Best & 3.546113 \\
\bottomrule
\end{tabular}
\end{table}

==> Free Trial/Tables/country_mean_sub.tex <==
\begin{table}[h]
\centering
\footnotesize
\caption{\label{table:country_mean_sub} The average treatment effect of different trial lengths over different countries on subscription rate}
\begin{tabular}{llrrrrr}
\toprule
Country &  Observation Ratio &     7 days trial &    14 days trial &  30 days trial &  Best Policy \\
\midrule
     ANZ &         0.056 &  0.009612 &  0.003874 &       0 &     0.009612 \\
  FRA &        0.091 &  0.006417 & -0.000293 &       0 &     0.006417 \\
    GER &         0.088 &  0.000776 &  0.008794 &       0 &     0.008794 \\
    JPN &         0.078 &  0.006276 &  0.002588 &       0 &     0.006276 \\
     UK &        0.137 &  0.005971 &  0.002403 &       0 &     0.005971 \\
     US &       0.55 &  0.007385 &  0.001307 &       0 &     0.007385 \\
\midrule
& & & & Weighted Best & 0.007266 \\
\bottomrule
\end{tabular}
\end{table}

==> Free Trial/Tables/data_distributions.tex <==
\begin{table}[t]
\centering
\footnotesize
\begin{tabular}{l|cc|c}
\toprule
\textbf{Trial Length} &   \textbf{Training Dataset} &  \textbf{Test Dataset} & \textbf{Total}\\
\hline\hline
\textbf{7 days} & 35,743 & 15,274 & 51,017 \\
\textbf{14 days} & 35,901 & 15,139 & 51,040 \\
\textbf{30 days} & 165,056 & 70,611 & 235,667\\
\midrule
\textbf{Total} & 236,700 & 101,024 & 337,724\\
\bottomrule
\end{tabular}
\caption{\label{table:data_distribution} The number of observations for each trial length in each dataset.}
\end{table}

==> Free Trial/Tables/importance.tex <==
\begin{table}[t]
\centering
\footnotesize

\begin{tabular}{l|c|ccccc} 
\toprule
\multirow{2}{*}{\textbf{Variable} } & \multirow{2}{*}{\textbf{Importance Score} } & \multicolumn{5}{c}{\textbf{Ratio of split in top 5 depths} }    \\ 
                                                \;\;\, & \textbf{} & \textbf{ $1^{st}$} &  \textbf{$2^{nd}$} & \textbf{$3^{rd}$} &
                                \textbf{$4^{th}$} &
                    \textbf{$5^{th}$}\\ \hline\hline
Operating System     &  0.294 &  0.316 &  0.255 &  0.222 &  0.214 &  0.217 \\              Skill     &  0.203 &  0.225 &  0.195 &  0.172 &  0.152 &  0.132 \\      
Job     &  0.164 &  0.155 &  0.171 &  0.183 &  0.192 &  0.196 \\
Business Segment     &  0.164 &  0.162 &  0.156 &  0.170 &  0.181 &  0.190 \\
Country     &  0.139 &  0.113 &  0.173 &  0.196 &  0.203 &  0.208 \\
Signup Channel     &  0.036 &  0.029 &  0.050 &  0.058 &  0.058 &  0.056 \\

\bottomrule
\end{tabular}
\caption{\label{table:importance} The importance and frequency of splits for each of covariate variables.}
\end{table}

==> Free Trial/Tables/lasso_comparison.tex <==
\begin{table}[t]
\centering
\footnotesize

\begin{tabular}{l|cc|cc|cc|cc|cc|cc}
\toprule
\multirow{3}{*}{\textbf{Outcome}} & 
\multicolumn{4}{c}{\textbf{Subscription}} & \multicolumn{4}{c}{\textbf{Subscription Length}} & 
\multicolumn{4}{c}{\textbf{Revenue}} \\
& \multicolumn{2}{c}{\textbf{Estimate (\%)}}&
\multicolumn{2}{c}{\textbf{Increase (\%)}}&\multicolumn{2}{c}{\textbf{Estimate}}&
\multicolumn{2}{c}{\textbf{Increase (\%)}}& \multicolumn{2}{c}{\textbf{Estimate (\$)}}&
\multicolumn{2}{c}{\textbf{Increase (\%)}}\\
 & Training & Test & Training & Test & Training & Test & Training & Test & Training & Test & Training & Test
\\
\hline\hline
Subscription & 2.19 & 2.21 & --- & --- & 77.32 & 78.42 & --- & ---  \\
Revenue & 2.24 & 2.34 & 2.50 & 5.82 & 79.87 & 84.86 & 3.30 & 8.21 \\
Total Months & 2.35 & 2.35 & 7.24 & 6.19 & 83.53 & 84.55 & 8.03 & 7.82 \\
\bottomrule
\end{tabular}
\caption{\small\label{table:lasso_comparison} Comparing policies designed by lasso using different outcomes.}
\end{table}

==> Free Trial/Tables/linearReg.tex <==
\begin{longtable}{| p{.80\textwidth} | p{.20\textwidth} |} 
\hline
 & Model 1 \\
\hline
(Intercept)                                                              & $0.25^{***}$  \\
                                                                         & $(0.04)$      \\
factor(trial\_length)14                                                  & $-0.15^{**}$  \\
                                                                         & $(0.05)$      \\
factor(trial\_length)30                                                  & $-0.12^{**}$  \\
                                                                         & $(0.04)$      \\
factor(country)FRA                                                       & $-0.06^{***}$ \\
                                                                         & $(0.01)$      \\
factor(country)GER                                                       & $-0.03^{***}$ \\
                                                                         & $(0.01)$      \\
factor(country)JPN                                                       & $0.04^{***}$  \\
                                                                         & $(0.01)$      \\
factor(country)UK                                                        & $-0.01$       \\
                                                                         & $(0.01)$      \\
factor(country)US                                                        & $-0.01$       \\
                                                                         & $(0.01)$      \\
factor(segment)EDU STUDENT STAFF                                         & $-0.05$       \\
                                                                         & $(0.02)$      \\
factor(segment)ENTERPRISE                                                & $-0.10^{***}$ \\
                                                                         & $(0.03)$      \\
factor(segment)INDIVIDUAL                                                & $-0.14^{***}$ \\
                                                                         & $(0.03)$      \\
factor(segment)MAPPING TBD                                               & $-0.07^{**}$  \\
                                                                         & $(0.03)$      \\
factor(segment)PHOTO                                                     & $-0.10^{***}$ \\
                                                                         & $(0.03)$      \\
factor(segment)SMB                                                       & $-0.07^{**}$  \\
                                                                         & $(0.03)$      \\
factor(skill)EXPERIENCED                                                 & $0.01^{*}$    \\
                                                                         & $(0.01)$      \\
factor(skill)INTERMEDIATE                                                & $0.05$        \\
                                                                         & $(0.07)$      \\
factor(skill)MIXED                                                       & $0.24^{***}$  \\
                                                                         & $(0.01)$      \\
factor(skill)UNKNOWN                                                     & $-0.15^{***}$ \\
                                                                         & $(0.01)$      \\
factor(job)BIZ\_PRO                                                      & $0.09^{***}$  \\
                                                                         & $(0.02)$      \\
factor(job)DEVELOPER                                                     & $0.24^{**}$   \\
                                                                         & $(0.08)$      \\
factor(job)HOBBYIST                                                      & $0.03^{*}$    \\
                                                                         & $(0.01)$      \\
factor(job)IT\_PRO                                                       & $0.06^{***}$  \\
                                                                         & $(0.02)$      \\
factor(job)MARKETING                                                     & $0.02$        \\
                                                                         & $(0.06)$      \\
factor(job)OTHER                                                         & $0.02$        \\
                                                                         & $(0.01)$      \\
factor(job)PHOTOGRAPHER                                                  & $0.12^{***}$  \\
                                                                         & $(0.01)$      \\
factor(job)PRINTGRAPHICDESIGN                                            & $0.04^{**}$   \\
                                                                         & $(0.01)$      \\
factor(job)PURCHASEMANAGER                                               & $-0.04$       \\
                                                                         & $(0.22)$      \\
factor(job)STUDENT                                                       & $-0.04^{***}$ \\
                                                                         & $(0.01)$      \\
factor(job)Unknown                                                       & $0.13^{***}$  \\
                                                                         & $(0.01)$      \\
factor(job)VIDEO                                                         & $0.00$        \\
                                                                         & $(0.02)$      \\
factor(job)WEBMOBILEDESIGN                                               & $0.06^{***}$  \\
                                                                         & $(0.02)$      \\
factor(os)MAVERICKS                                                      & $-0.03^{**}$  \\
                                                                         & $(0.01)$      \\
factor(os)Other                                                          & $-0.09^{***}$ \\
                                                                         & $(0.01)$      \\
factor(os)Unknown                                                        & $-0.07^{***}$ \\
                                                                         & $(0.01)$      \\
factor(os)WINDOWS 10                                                     & $-0.07^{***}$ \\
                                                                         & $(0.01)$      \\
factor(os)WINDOWS 7                                                      & $-0.10^{***}$ \\
                                                                         & $(0.01)$      \\
factor(os)WINDOWS 8.1                                                    & $-0.09^{***}$ \\
                                                                         & $(0.01)$      \\
factor(os)YOSEMITE                                                       & $-0.04^{***}$ \\
                                                                         & $(0.01)$      \\
factor(signup\_app)Add Ons                                               & $0.03$        \\
                                                                         & $(0.06)$      \\
factor(signup\_app)Aviary                                                & $-0.03$       \\
                                                                         & $(0.04)$      \\
factor(signup\_app)Behance (iOS)                                         & $0.05$        \\
                                                                         & $(0.06)$      \\
factor(signup\_app)Behance (Web)                                         & $0.08^{*}$    \\
                                                                         & $(0.04)$      \\
factor(signup\_app)Color                                                 & $0.00$        \\
                                                                         & $(0.07)$      \\
factor(signup\_app)Creative Cloud                                        & $-0.02$       \\
                                                                         & $(0.02)$      \\
factor(signup\_app)Draw (Android)                                        & $-0.01$       \\
                                                                         & $(0.07)$      \\
factor(signup\_app)Draw (iOS)                                            & $-0.03$       \\
                                                                         & $(0.04)$      \\
factor(signup\_app)Ideas                                                 & $0.10$        \\
                                                                         & $(0.08)$      \\
factor(signup\_app)Illustrator                                           & $-0.07$       \\
                                                                         & $(0.06)$      \\
factor(signup\_app)InDesign Sync Settings                                & $-0.02$       \\
                                                                         & $(0.09)$      \\
factor(signup\_app)Kuler                                                 & $0.05$        \\
                                                                         & $(0.05)$      \\
factor(signup\_app)Lightroom                                             & $0.06$        \\
                                                                         & $(0.04)$      \\
factor(signup\_app)Lightroom (Android)                                   & $0.09^{*}$    \\
                                                                         & $(0.04)$      \\
factor(signup\_app)Lightroom (iOS)                                       & $0.13^{***}$  \\
                                                                         & $(0.04)$      \\
factor(signup\_app)Lightroom (Web)                                       & $0.20^{**}$   \\
                                                                         & $(0.07)$      \\
factor(signup\_app)Line                                                  & $0.12$        \\
                                                                         & $(0.07)$      \\
factor(signup\_app)MAPPING TBD                                           & $-0.13$       \\
                                                                         & $(0.07)$      \\
factor(signup\_app)Mixamo                                                & $-0.08$       \\
                                                                         & $(0.10)$      \\
factor(signup\_app)OLD DESKTOP - NO EVENT SOURCE                         & $-0.04$       \\
                                                                         & $(0.03)$      \\
factor(signup\_app)Other                                                 & $-0.02$       \\
                                                                         & $(0.04)$      \\
factor(signup\_app)Phone Gap Build                                       & $-0.11$       \\
                                                                         & $(0.12)$      \\
factor(signup\_app)Photoshop Express (Android)                           & $0.01$        \\
                                                                         & $(0.04)$      \\
factor(signup\_app)Photoshop Express (iOS)                               & $0.01$        \\
                                                                         & $(0.03)$      \\
factor(signup\_app)Photoshop Express (Win)                               & $-0.05$       \\
                                                                         & $(0.04)$      \\
factor(signup\_app)Photoshop Fix (iOS)                                   & $-0.02$       \\
                                                                         & $(0.05)$      \\
factor(signup\_app)Photoshop Mix (Android)                               & $-0.02$       \\
                                                                         & $(0.07)$      \\
factor(signup\_app)Photoshop Mix (iOS)                                   & $-0.00$       \\
                                                                         & $(0.03)$      \\
factor(signup\_app)Photoshop Sync                                        & $-0.03$       \\
                                                                         & $(0.04)$      \\
factor(signup\_app)Photoshop Touch                                       & $0.28^{**}$   \\
                                                                         & $(0.09)$      \\
factor(signup\_app)Photoshop Typekit Sync                                & $0.02$        \\
                                                                         & $(0.10)$      \\
factor(signup\_app)Premiere Clip (iOS)                                   & $-0.05$       \\
                                                                         & $(0.08)$      \\
factor(signup\_app)Renga Auto Provisioning                               & $0.69^{***}$  \\
                                                                         & $(0.03)$      \\
factor(signup\_app)Shape                                                 & $0.06$        \\
                                                                         & $(0.05)$      \\
factor(signup\_app)Sketch (iOS)                                          & $-0.01$       \\
                                                                         & $(0.05)$      \\
factor(signup\_app)Slate                                                 & $-0.10$       \\
                                                                         & $(0.08)$      \\
factor(signup\_app)Stock                                                 & $-0.01$       \\
                                                                         & $(0.05)$      \\
factor(signup\_app)Story                                                 & $-0.04$       \\
                                                                         & $(0.06)$      \\
factor(signup\_app)Thor                                                  & $-0.01$       \\
                                                                         & $(0.02)$      \\
factor(signup\_app)Typekit                                               & $0.10$        \\
                                                                         & $(0.05)$      \\
factor(signup\_app)Voice                                                 & $0.18$        \\
                                                                         & $(0.11)$      \\
factor(trial\_length)14:factor(country)FRA                               & $0.00$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)30:factor(country)FRA                               & $0.00$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)14:factor(country)GER                               & $0.01$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)30:factor(country)GER                               & $0.01$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)14:factor(country)JPN                               & $-0.00$       \\
                                                                         & $(0.01)$      \\
factor(trial\_length)30:factor(country)JPN                               & $-0.00$       \\
                                                                         & $(0.01)$      \\
factor(trial\_length)14:factor(country)UK                                & $0.00$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)30:factor(country)UK                                & $0.00$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)14:factor(country)US                                & $-0.00$       \\
                                                                         & $(0.01)$      \\
factor(trial\_length)30:factor(country)US                                & $0.00$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)14:factor(segment)EDU STUDENT STAFF                 & $0.08^{*}$    \\
                                                                         & $(0.04)$      \\
factor(trial\_length)30:factor(segment)EDU STUDENT STAFF                 & $0.06^{*}$    \\
                                                                         & $(0.03)$      \\
factor(trial\_length)14:factor(segment)ENTERPRISE                        & $0.09^{*}$    \\
                                                                         & $(0.04)$      \\
factor(trial\_length)30:factor(segment)ENTERPRISE                        & $0.07^{*}$    \\
                                                                         & $(0.03)$      \\
factor(trial\_length)14:factor(segment)INDIVIDUAL                        & $0.09^{*}$    \\
                                                                         & $(0.04)$      \\
factor(trial\_length)30:factor(segment)INDIVIDUAL                        & $0.07^{*}$    \\
                                                                         & $(0.03)$      \\
factor(trial\_length)14:factor(segment)MAPPING TBD                       & $0.09^{*}$    \\
                                                                         & $(0.04)$      \\
factor(trial\_length)30:factor(segment)MAPPING TBD                       & $0.06$        \\
                                                                         & $(0.03)$      \\
factor(trial\_length)14:factor(segment)PHOTO                             & $0.09^{*}$    \\
                                                                         & $(0.04)$      \\
factor(trial\_length)30:factor(segment)PHOTO                             & $0.08^{**}$   \\
                                                                         & $(0.03)$      \\
factor(trial\_length)14:factor(segment)SMB                               & $0.07^{*}$    \\
                                                                         & $(0.04)$      \\
factor(trial\_length)30:factor(segment)SMB                               & $0.06^{*}$    \\
                                                                         & $(0.03)$      \\
factor(trial\_length)14:factor(skill)EXPERIENCED                         & $0.01$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)30:factor(skill)EXPERIENCED                         & $0.01$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)14:factor(skill)INTERMEDIATE                        & $0.12$        \\
                                                                         & $(0.10)$      \\
factor(trial\_length)30:factor(skill)INTERMEDIATE                        & $0.33^{***}$  \\
                                                                         & $(0.08)$      \\
factor(trial\_length)14:factor(skill)MIXED                               & $0.01$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)30:factor(skill)MIXED                               & $-0.00$       \\
                                                                         & $(0.01)$      \\
factor(trial\_length)14:factor(skill)UNKNOWN                             & $0.01$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)30:factor(skill)UNKNOWN                             & $0.00$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)14:factor(job)BIZ\_PRO                              & $0.02$        \\
                                                                         & $(0.02)$      \\
factor(trial\_length)30:factor(job)BIZ\_PRO                              & $0.00$        \\
                                                                         & $(0.02)$      \\
factor(trial\_length)14:factor(job)DEVELOPER                             & $-0.16$       \\
                                                                         & $(0.11)$      \\
factor(trial\_length)30:factor(job)DEVELOPER                             & $-0.24^{**}$  \\
                                                                         & $(0.09)$      \\
factor(trial\_length)14:factor(job)HOBBYIST                              & $0.03$        \\
                                                                         & $(0.02)$      \\
factor(trial\_length)30:factor(job)HOBBYIST                              & $0.01$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)14:factor(job)IT\_PRO                               & $-0.01$       \\
                                                                         & $(0.02)$      \\
factor(trial\_length)30:factor(job)IT\_PRO                               & $-0.01$       \\
                                                                         & $(0.02)$      \\
factor(trial\_length)14:factor(job)MARKETING                             & $0.12$        \\
                                                                         & $(0.10)$      \\
factor(trial\_length)30:factor(job)MARKETING                             & $0.08$        \\
                                                                         & $(0.07)$      \\
factor(trial\_length)14:factor(job)OTHER                                 & $0.03$        \\
                                                                         & $(0.02)$      \\
factor(trial\_length)30:factor(job)OTHER                                 & $0.01$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)14:factor(job)PHOTOGRAPHER                          & $0.03$        \\
                                                                         & $(0.02)$      \\
factor(trial\_length)30:factor(job)PHOTOGRAPHER                          & $-0.00$       \\
                                                                         & $(0.02)$      \\
factor(trial\_length)14:factor(job)PRINTGRAPHICDESIGN                    & $0.05^{*}$    \\
                                                                         & $(0.02)$      \\
factor(trial\_length)30:factor(job)PRINTGRAPHICDESIGN                    & $0.03$        \\
                                                                         & $(0.02)$      \\
factor(trial\_length)14:factor(job)PURCHASEMANAGER                       & $0.72^{**}$   \\
                                                                         & $(0.27)$      \\
factor(trial\_length)30:factor(job)PURCHASEMANAGER                       & $0.28$        \\
                                                                         & $(0.24)$      \\
factor(trial\_length)14:factor(job)STUDENT                               & $0.03$        \\
                                                                         & $(0.02)$      \\
factor(trial\_length)30:factor(job)STUDENT                               & $0.02$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)14:factor(job)Unknown                               & $0.03$        \\
                                                                         & $(0.02)$      \\
factor(trial\_length)30:factor(job)Unknown                               & $0.02$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)14:factor(job)VIDEO                                 & $0.03$        \\
                                                                         & $(0.03)$      \\
factor(trial\_length)30:factor(job)VIDEO                                 & $0.02$        \\
                                                                         & $(0.02)$      \\
factor(trial\_length)14:factor(job)WEBMOBILEDESIGN                       & $0.04$        \\
                                                                         & $(0.02)$      \\
factor(trial\_length)30:factor(job)WEBMOBILEDESIGN                       & $0.01$        \\
                                                                         & $(0.02)$      \\
factor(trial\_length)14:factor(os)MAVERICKS                              & $-0.01$       \\
                                                                         & $(0.01)$      \\
factor(trial\_length)30:factor(os)MAVERICKS                              & $-0.02$       \\
                                                                         & $(0.01)$      \\
factor(trial\_length)14:factor(os)Other                                  & $-0.01$       \\
                                                                         & $(0.02)$      \\
factor(trial\_length)30:factor(os)Other                                  & $-0.01$       \\
                                                                         & $(0.02)$      \\
factor(trial\_length)14:factor(os)Unknown                                & $0.01$        \\
                                                                         & $(0.02)$      \\
factor(trial\_length)30:factor(os)Unknown                                & $0.01$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)14:factor(os)WINDOWS 10                             & $0.00$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)30:factor(os)WINDOWS 10                             & $0.00$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)14:factor(os)WINDOWS 7                              & $0.02^{*}$    \\
                                                                         & $(0.01)$      \\
factor(trial\_length)30:factor(os)WINDOWS 7                              & $0.01$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)14:factor(os)WINDOWS 8.1                            & $0.02^{*}$    \\
                                                                         & $(0.01)$      \\
factor(trial\_length)30:factor(os)WINDOWS 8.1                            & $0.00$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)14:factor(os)YOSEMITE                               & $0.02^{**}$   \\
                                                                         & $(0.01)$      \\
factor(trial\_length)30:factor(os)YOSEMITE                               & $0.01$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)14:factor(signup\_app)Add Ons                       & $0.09$        \\
                                                                         & $(0.08)$      \\
factor(trial\_length)30:factor(signup\_app)Add Ons                       & $0.11$        \\
                                                                         & $(0.06)$      \\
factor(trial\_length)14:factor(signup\_app)Aviary                        & $0.03$        \\
                                                                         & $(0.05)$      \\
factor(trial\_length)30:factor(signup\_app)Aviary                        & $0.03$        \\
                                                                         & $(0.04)$      \\
factor(trial\_length)14:factor(signup\_app)Behance (iOS)                 & $0.03$        \\
                                                                         & $(0.08)$      \\
factor(trial\_length)30:factor(signup\_app)Behance (iOS)                 & $0.05$        \\
                                                                         & $(0.07)$      \\
factor(trial\_length)14:factor(signup\_app)Behance (Web)                 & $-0.02$       \\
                                                                         & $(0.05)$      \\
factor(trial\_length)30:factor(signup\_app)Behance (Web)                 & $0.00$        \\
                                                                         & $(0.04)$      \\
factor(trial\_length)14:factor(signup\_app)Color                         & $0.24^{*}$    \\
                                                                         & $(0.10)$      \\
factor(trial\_length)30:factor(signup\_app)Color                         & $0.10$        \\
                                                                         & $(0.07)$      \\
factor(trial\_length)14:factor(signup\_app)Creative Cloud                & $0.02$        \\
                                                                         & $(0.03)$      \\
factor(trial\_length)30:factor(signup\_app)Creative Cloud                & $0.02$        \\
                                                                         & $(0.03)$      \\
factor(trial\_length)14:factor(signup\_app)Draw (Android)                & $-0.06$       \\
                                                                         & $(0.13)$      \\
factor(trial\_length)30:factor(signup\_app)Draw (Android)                & $0.00$        \\
                                                                         & $(0.09)$      \\
factor(trial\_length)14:factor(signup\_app)Draw (iOS)                    & $0.11^{*}$    \\
                                                                         & $(0.05)$      \\
factor(trial\_length)30:factor(signup\_app)Draw (iOS)                    & $0.06$        \\
                                                                         & $(0.04)$      \\
factor(trial\_length)14:factor(signup\_app)Ideas                         & $-0.07$       \\
                                                                         & $(0.11)$      \\
factor(trial\_length)30:factor(signup\_app)Ideas                         & $-0.03$       \\
                                                                         & $(0.09)$      \\
factor(trial\_length)14:factor(signup\_app)Illustrator                   & $0.04$        \\
                                                                         & $(0.08)$      \\
factor(trial\_length)30:factor(signup\_app)Illustrator                   & $0.04$        \\
                                                                         & $(0.06)$      \\
factor(trial\_length)14:factor(signup\_app)InDesign Sync Settings        & $0.02$        \\
                                                                         & $(0.12)$      \\
factor(trial\_length)30:factor(signup\_app)InDesign Sync Settings        & $0.01$        \\
                                                                         & $(0.10)$      \\
factor(trial\_length)14:factor(signup\_app)Kuler                         & $0.05$        \\
                                                                         & $(0.06)$      \\
factor(trial\_length)30:factor(signup\_app)Kuler                         & $0.07$        \\
                                                                         & $(0.05)$      \\
factor(trial\_length)14:factor(signup\_app)Lightroom                     & $0.09$        \\
                                                                         & $(0.06)$      \\
factor(trial\_length)30:factor(signup\_app)Lightroom                     & $0.03$        \\
                                                                         & $(0.05)$      \\
factor(trial\_length)14:factor(signup\_app)Lightroom (Android)           & $-0.06$       \\
                                                                         & $(0.06)$      \\
factor(trial\_length)30:factor(signup\_app)Lightroom (Android)           & $-0.04$       \\
                                                                         & $(0.05)$      \\
factor(trial\_length)14:factor(signup\_app)Lightroom (iOS)               & $0.00$        \\
                                                                         & $(0.06)$      \\
factor(trial\_length)30:factor(signup\_app)Lightroom (iOS)               & $-0.02$       \\
                                                                         & $(0.04)$      \\
factor(trial\_length)14:factor(signup\_app)Lightroom (Web)               & $0.04$        \\
                                                                         & $(0.09)$      \\
factor(trial\_length)30:factor(signup\_app)Lightroom (Web)               & $-0.14$       \\
                                                                         & $(0.07)$      \\
factor(trial\_length)14:factor(signup\_app)Line                          & $-0.08$       \\
                                                                         & $(0.10)$      \\
factor(trial\_length)30:factor(signup\_app)Line                          & $-0.11$       \\
                                                                         & $(0.08)$      \\
factor(trial\_length)14:factor(signup\_app)MAPPING TBD                   & $-0.02$       \\
                                                                         & $(0.12)$      \\
factor(trial\_length)30:factor(signup\_app)MAPPING TBD                   & $0.04$        \\
                                                                         & $(0.08)$      \\
factor(trial\_length)14:factor(signup\_app)Mixamo                        & $-0.04$       \\
                                                                         & $(0.12)$      \\
factor(trial\_length)30:factor(signup\_app)Mixamo                        & $0.01$        \\
                                                                         & $(0.10)$      \\
factor(trial\_length)14:factor(signup\_app)OLD DESKTOP - NO EVENT SOURCE & $0.02$        \\
                                                                         & $(0.05)$      \\
factor(trial\_length)30:factor(signup\_app)OLD DESKTOP - NO EVENT SOURCE & $0.04$        \\
                                                                         & $(0.04)$      \\
factor(trial\_length)14:factor(signup\_app)Other                         & $0.06$        \\
                                                                         & $(0.06)$      \\
factor(trial\_length)30:factor(signup\_app)Other                         & $0.05$        \\
                                                                         & $(0.04)$      \\
factor(trial\_length)14:factor(signup\_app)Phone Gap Build               & $0.13$        \\
                                                                         & $(0.18)$      \\
factor(trial\_length)30:factor(signup\_app)Phone Gap Build               & $0.16$        \\
                                                                         & $(0.12)$      \\
factor(trial\_length)14:factor(signup\_app)Photoshop Express (Android)   & $0.01$        \\
                                                                         & $(0.06)$      \\
factor(trial\_length)30:factor(signup\_app)Photoshop Express (Android)   & $0.03$        \\
                                                                         & $(0.05)$      \\
factor(trial\_length)14:factor(signup\_app)Photoshop Express (iOS)       & $0.01$        \\
                                                                         & $(0.05)$      \\
factor(trial\_length)30:factor(signup\_app)Photoshop Express (iOS)       & $0.02$        \\
                                                                         & $(0.04)$      \\
factor(trial\_length)14:factor(signup\_app)Photoshop Express (Win)       & $-0.03$       \\
                                                                         & $(0.06)$      \\
factor(trial\_length)30:factor(signup\_app)Photoshop Express (Win)       & $0.03$        \\
                                                                         & $(0.05)$      \\
factor(trial\_length)14:factor(signup\_app)Photoshop Fix (iOS)           & $-0.00$       \\
                                                                         & $(0.06)$      \\
factor(trial\_length)30:factor(signup\_app)Photoshop Fix (iOS)           & $0.03$        \\
                                                                         & $(0.05)$      \\
factor(trial\_length)14:factor(signup\_app)Photoshop Mix (Android)       & $0.01$        \\
                                                                         & $(0.09)$      \\
factor(trial\_length)30:factor(signup\_app)Photoshop Mix (Android)       & $0.00$        \\
                                                                         & $(0.07)$      \\
factor(trial\_length)14:factor(signup\_app)Photoshop Mix (iOS)           & $-0.01$       \\
                                                                         & $(0.04)$      \\
factor(trial\_length)30:factor(signup\_app)Photoshop Mix (iOS)           & $-0.01$       \\
                                                                         & $(0.03)$      \\
factor(trial\_length)14:factor(signup\_app)Photoshop Sync                & $-0.03$       \\
                                                                         & $(0.06)$      \\
factor(trial\_length)30:factor(signup\_app)Photoshop Sync                & $0.02$        \\
                                                                         & $(0.04)$      \\
factor(trial\_length)14:factor(signup\_app)Photoshop Touch               & $-0.24^{*}$   \\
                                                                         & $(0.11)$      \\
factor(trial\_length)30:factor(signup\_app)Photoshop Touch               & $-0.16$       \\
                                                                         & $(0.09)$      \\
factor(trial\_length)14:factor(signup\_app)Photoshop Typekit Sync        & $-0.02$       \\
                                                                         & $(0.13)$      \\
factor(trial\_length)30:factor(signup\_app)Photoshop Typekit Sync        & $-0.06$       \\
                                                                         & $(0.11)$      \\
factor(trial\_length)14:factor(signup\_app)Premiere Clip (iOS)           & $0.14$        \\
                                                                         & $(0.10)$      \\
factor(trial\_length)30:factor(signup\_app)Premiere Clip (iOS)           & $0.05$        \\
                                                                         & $(0.08)$      \\
factor(trial\_length)14:factor(signup\_app)Renga Auto Provisioning       & $0.04$        \\
                                                                         & $(0.04)$      \\
factor(trial\_length)30:factor(signup\_app)Renga Auto Provisioning       & $0.03$        \\
                                                                         & $(0.03)$      \\
factor(trial\_length)14:factor(signup\_app)Shape                         & $-0.05$       \\
                                                                         & $(0.08)$      \\
factor(trial\_length)30:factor(signup\_app)Shape                         & $-0.06$       \\
                                                                         & $(0.06)$      \\
factor(trial\_length)14:factor(signup\_app)Sketch (iOS)                  & $0.09$        \\
                                                                         & $(0.07)$      \\
factor(trial\_length)30:factor(signup\_app)Sketch (iOS)                  & $0.04$        \\
                                                                         & $(0.05)$      \\
factor(trial\_length)14:factor(signup\_app)Slate                         & $0.19$        \\
                                                                         & $(0.11)$      \\
factor(trial\_length)30:factor(signup\_app)Slate                         & $0.19^{*}$    \\
                                                                         & $(0.09)$      \\
factor(trial\_length)14:factor(signup\_app)Stock                         & $0.05$        \\
                                                                         & $(0.07)$      \\
factor(trial\_length)30:factor(signup\_app)Stock                         & $0.08$        \\
                                                                         & $(0.06)$      \\
factor(trial\_length)14:factor(signup\_app)Story                         & $0.06$        \\
                                                                         & $(0.09)$      \\
factor(trial\_length)30:factor(signup\_app)Story                         & $0.05$        \\
                                                                         & $(0.07)$      \\
factor(trial\_length)14:factor(signup\_app)Thor                          & $0.01$        \\
                                                                         & $(0.04)$      \\
factor(trial\_length)30:factor(signup\_app)Thor                          & $0.02$        \\
                                                                         & $(0.03)$      \\
factor(trial\_length)14:factor(signup\_app)Typekit                       & $-0.05$       \\
                                                                         & $(0.07)$      \\
factor(trial\_length)30:factor(signup\_app)Typekit                       & $0.04$        \\
                                                                         & $(0.06)$      \\
factor(trial\_length)14:factor(signup\_app)Voice                         & $-0.21$       \\
                                                                         & $(0.14)$      \\
factor(trial\_length)30:factor(signup\_app)Voice                         & $-0.15$       \\
                                                                         & $(0.12)$      \\
\hline
R$^2$                                                                    & 0.26          \\
Adj. R$^2$                                                               & 0.26          \\
Num. obs.                                                                & 236700        \\
RMSE                                                                     & 0.31          \\
\hline
\multicolumn{2}{l}{\scriptsize{$^{***}p<0.001$, $^{**}p<0.01$, $^*p<0.05$}}
\caption{Statistical models}
\label{table:coefficients}
\end{longtable}

==> Free Trial/Tables/linearRegTest.tex <==
\begin{table}[ht]
\centering
\begin{tabular}{cc|c}

  Trial.Length & Optimal.Length & Subscription.Mean \\ 
  \hline
    \hline
     7 & 7 & 0.1341 \\ 
     14 & 7 & 0.1292 \\ 
     30 & 7 & 0.1252 \\ 
     \midrule
      7 & 14 & 0.2050 \\ 
     14 & 14  & 0.2019 \\ 
    30 & 14  & 0.1944 \\ 
    \midrule
     7 & 30  & 0.1181 \\ 
     14 & 30  & 0.1199 \\ 
   30 & 30  & 0.1176 \\ 
   \hline
\end{tabular}
\end{table}

==> Free Trial/Tables/method_comparison.tex <==
\begin{table}[t]
\centering
\footnotesize

\begin{tabular}{ll|cc|cc}
\toprule
\multirow{2}{*}{\textbf{Policy category}} & \multirow{2}{*}{\textbf{Policy}} & 
\multicolumn{2}{c}{\textbf{Estimated Subscription (\%)}}&
\multicolumn{2}{c}{\textbf{Increase in subscription (\%)}}\\

& & Training Set & Test Set & Training Set & Test Set
\\
\hline\hline
\multirow{3}{*}{\shortstack[l]{One length  \\ for all}} & $\pi_{30}$ (Baseline) & 14.68 & 14.63 & --- & ---  \\
& $\pi_{14}$ & 14.90 & 15.11 & 1.45 & 3.28\\
& $\pi_{7}$  & 15.32 & 15.44 & 4.34 & 5.59\\
\midrule
\multirow{5}{*}{\shortstack[l]{Based on \\outcome \\ estimation}}& $\pi_{reg}$  & 15.89 & 15.33 & 8.21 & 4.83\\
& $\pi_{lasso}$  & 15.85 & 15.62 & 7.97 & 6.81\\
& $\pi_{cart}$ & 15.32 & 15.44 & 4.34 & 5.59\\
& $\pi_{r\_forest}$  & 17.42 & 14.82 & 18.67 & 1.32\\
& $\pi_{xgboost}$  & 16.00 & 15.53 & 8.98 & 6.17\\
\midrule
\multirow{2}{*}{\shortstack[l]{Based on treatment \\ effect estimation}} & $\pi_{c\_forest}$  & 15.58 & 15.46 & 6.09 & 5.71\\
& $\pi_{c\_tree}$  & 15.32 & 15.44 & 4.34 & 5.59\\
\bottomrule
\end{tabular}
\caption{\small\label{table:method_comparison_sub} Gains in subscription from implementing different counterfactual free-trial policies. The results for policies $\pi_{cart}$, $\pi_{c\_tree}$, and $\pi_{7}$ are the same since they prescribe the 7-days treatment to all users.}
\end{table}

==> Free Trial/Tables/method_comparison_rev.tex <==
\begin{table}[t]
\centering
\footnotesize

\begin{tabular}{ll|cc|cc|cc|cc}
\toprule
\multirow{3}{*}{\textbf{Category}} & \multirow{3}{*}{\textbf{Policy}}&
\multicolumn{4}{c}{\textbf{Subscription Length}} & 
\multicolumn{4}{c}{\textbf{Revenue}} \\
& & \multicolumn{2}{c}{\textbf{Estimate (Months)}}&
\multicolumn{2}{c}{\textbf{Increase (\%)}}& \multicolumn{2}{c}{\textbf{Estimate (\$)}}&
\multicolumn{2}{c}{\textbf{Increase (\%)}}\\
& & Training & Test & Training & Test & Training & Test & Training & Test
\\
\hline\hline
\multirow{3}{*}{\shortstack[l]{One length \\ for all}} &$\pi_{30}$ (Baseline) & 2.17 & 2.19 & --- & --- & 77.31 & 78.41 & --- & ---  \\
& $\pi_{14}$& 2.22 & 2.32 & 2.59 & 5.91 & 79.86 & 84.85 & 3.30 & 8.21 \\
& $\pi_{7}$ & 2.32 & 2.33 & 7.27 & 6.28 & 83.51 & 84.52 & 8.03 & 7.80 \\
\midrule
\multirow{5}{*}{\shortstack[l]{Based on \\ outcome \\estimation}}& $\pi_{reg}$   &  2.39 &      2.31 &           10.19 &           5.46 &      86.73 &     84.47 &           12.19 &           7.73 \\
& $\pi_{lasso}$  & 2.39 & 2.36 & 10.42 & 7.96 & 86.90 & 87.51 & 12.41 & 11.61\\
& $\pi_{cart}$  &  2.32 & 2.33 & 7.27 & 6.28 & 83.51 & 84.52 & 8.03 & 7.80 \\
& $\pi_{r\_forest}$ & 2.62 &      2.25 &           20.91 &           3.05 &      94.15 &     80.50 &           21.79 &           2.67 \\
& $\pi_{xgboost}$  & 2.41 & 2.36 & 11.42 & 7.85 & 87.76 & 86.72 & 13.52 & 10.60 \\
\midrule
\multirow{2}{*}{\shortstack[l]{Based on treatment \\ effect estimation}} & $\pi_{c\_forest}$ & 2.38 & 2.32 & 9.92 & 5.98 & 85.48 & 84.08 & 10.57 & 7.24 \\
& $\pi_{c\_tree}$ &2.32 &      2.33 &            7.27 &           6.28 &      83.51 &     84.52 &            8.03 &           7.80 \\
\bottomrule
\end{tabular}
\caption{\small\label{table:method_comparison_rev} IPS estimates of the average subscription length and revenue under different counterfactual policies. All the revenue numbers are scaled by a constant factor to preserve the firm's anonymity. The number of observations used for revenue calculation is  $234,237$ in the training data and $99,986$ in the test data. The corresponding numbers for subscription length are similar to Table \ref{table:data_distribution}}.
\end{table}

==> Free Trial/Tables/method_length_ratio.tex <==
\begin{table}[t]
\centering
\footnotesize
\begin{tabular}{c|cccccccccc}
\toprule
\multirow{1}{*}{\textbf{Policy-prescribed}}& 
\multirow{2}{*}{$\pi_{7}$}&
\multirow{2}{*}{$\pi_{14}$}&
\multirow{2}{*}{$\pi_{30}$}&
\multirow{2}{*}{$\pi_{reg}$}&
\multirow{2}{*}{$\pi_{lasso}$}&
\multirow{2}{*}{$\pi_{cart}$}&
\multirow{2}{*}{$\pi_{r\_forest}$}&
\multirow{2}{*}{$\pi_{xgboost}$}&
\multirow{2}{*}{$\pi_{c\_tree}$}&
\multirow{2}{*}{$\pi_{c\_forest}$}\\
\multirow{1}{*}{\textbf{Treatment}}&&&&&&&&&&\\\hline

\hline\hline
7 Days & 1 & 0 & 0 &  {0.521}& {0.689} & 1  &    {0.444}  & {0.697}   &   1  &  {0.911}  \\

14 Days & 0 & 1 & 0 &  {0.322}&   {0.232} &  0& {0.269} &  {0.185} & 0 &  {0.089}\\


30 Days & 0 & 0 & 1&  {0.157} &   {0.079} & 0&   {0.287} &   {0.118} &   0 &   
   {0}  \\
\hline
\textbf{Total} & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1\\
\bottomrule
\end{tabular}
\caption{\label{table:method_length_ratio} Fraction of users assigned the 7-, 14-, and 30-day trials under counterfactual policies (in test data).}
\end{table}


==> Free Trial/Tables/methods_mean_var.tex <==
\begin{table}[t]
\centering
\footnotesize
\begin{tabular}{c|c|ccc}
\toprule
 \textbf{Pair} & \textbf{Dataset}  & \textbf{Lasso} &  \textbf{Linear Regression} &   \textbf{Causal Forest} \\
\hline\hline
\multirow{2}{*}{7 and 14} & Test &  0.0038 (0.0123) &  0.0049 (0.0237) &  0.0045 (0.0067) \\
          & Train &  0.0038 (0.0126) &  0.0048 (0.0240) &  0.0045  (0.0068) \\
\midrule
\multirow{2}{*}{7 and 30} & Test &  0.0056 (0.0096) &  0.0065 (0.0199) &  0.0037 (0.0096) \\
          & Train &  0.0056  (0.0097) &  0.0065 (0.0200) &  0.0038  (0.0097) \\
\midrule
\multirow{2}{*}{14 and 30} & Test &  0.0018 (0.0126) &  0.0016 (0.0165) &  0.0012 (0.0037) \\
          & Train &  0.0018 (0.0127) &  0.0017 (0.0165) &  0.0012  (0.0037) \\
\bottomrule
\end{tabular}
\caption{\label{table:methods_mean_var} Mean and standard deviation of estimated treatment effects with different methods}
\end{table}

==> Free Trial/Tables/overfit_test_ex.tex <==
\begin{table}[t]
\centering
\footnotesize
\begin{tabular}{ccc|cc|cc}
\toprule
\multicolumn{3}{c}{\textbf{ Trial Length }}& 
\multicolumn{2}{c}{\textbf{ Training Data }}&
\multicolumn{2}{c}{\textbf{ Test Data }}\\\hline
\textbf{Optimal} & \textbf{Actual}& \textbf{} &  \textbf{N} & \textbf{Subscription Rate}&\textbf{N} & \textbf{Subscription Rate} \\
\hline\hline
\multirow{2}{*}{7 Days} & 7 Days & Policy Congruent & 22,468 &  \textbf{15.32} & 9,671 & \textbf{15.51}  \\
 & 30 Days & Policy In-congruent &  104,413 & 14.52 & 44,832 & 14.34\\
\midrule
\multirow{2}{*}{30 Days} & 7 Days & Policy In-congruent & 13,275 & \textbf{15.32} & 5,603 & \textbf{15.33}\\
& 30 Days & Policy Congruent & 60,643 & 14.97 & 25,779 & 15.13\\

\bottomrule
\end{tabular}
\caption{\label{table:overfit_test_ex} Observed subscription rates for policy congruent and policy in-congruent users when we design the optimal policy based on CATE estimates tuned using the R-learner objective function (such that $q^*=27$) and honesty property is turned off. All other hyper-parameters are set to their default values. }
\end{table}

%$frac = 0.5$, $mtry = 30$, $max\_imb=0.05$, and $imb\_pen = 0$.

==> Free Trial/Tables/overfit_test_testset.tex <==
\begin{table}[t]
\centering
\footnotesize
\begin{tabular}{ccc|cc|cc|cc}
\toprule
\multicolumn{3}{c}{\textbf{Trial Length }}& 
\multicolumn{2}{c}{\textbf{Linear Regression }}&
\multicolumn{2}{c}{\textbf{Lasso}}&
\multicolumn{2}{c}{\textbf{Causal Forest}}\\\hline
\textbf{Optimal} & \textbf{Actual}& \textbf{} &  \textbf{N} & \textbf{Sub. Rate}&\textbf{N} & \textbf{Sub. Rate}&\textbf{N} & \textbf{Sub. Rate} \\
\hline\hline
\multirow{3}{*}{7 Days} & 7 Days & Policy Congruent & 7,937 &  13.41 & 10,590 & 10.54 & 10,705 & 14.14\\
& 14 Days & Policy In-congruent &  7,838 & 12.92 & 10,399 & 9.74 & 10,558 & 13.66\\
 & 30 Days & Policy In-congruent &  36,843 & 12.51 & 48,643 & 9.62 & 49,503 & 13.24\\
\midrule
\multirow{3}{*}{14 Days} & 7 Days & Policy In-congruent & 4,932 &  20.50 & 3,496 & 29.72 & 2,790 & 21.68\\
& 14 Days & Policy Congruent &  4,858 & 20.19 & 3,513 & 30.32 & 2,792 & 21.88\\
 & 30 Days & Policy In-congruent &  22,740 & 19.44 & 16,381 & 28.71 & 12,901 & 20.42\\
 \midrule
 \multirow{3}{*}{30 Days} & 7 Days & Policy In-congruent & 2,405 &  11.81 & 1,188 & 17.17 & 1,779 & 13.49\\
& 14 Days & Policy In-congruent &  2,443 & 11.99 & 1,227 & 17.03 & 1,789 & 13.08\\
 & 30 Days & Policy Congruent &  11,028 & 11.76 & 5,587 & 16.91 & 8,207 & 13.87\\
\bottomrule
\end{tabular}
\caption{\label{table:overfit_test_testset} Comparison of the predicted subscription rate in the optimal policy that is made using profit valuation hyper-parameter optimization. \hema{With $\%85$ confidence interval the difference average subscription rate in the 30-days optimal case is positive.}}
\end{table}

%$frac = 0.5$, $mtry = 30$, $max\_imb=0.05$, and $imb\_pen = 0$.

==> Free Trial/Tables/overfit_test_trainsetcf.tex <==
\begin{table}[t]
\centering
\footnotesize
\begin{tabular}{c|ccc|cc}
\toprule
\textbf{Pair} & \textbf{Optimal}& \textbf{Actual} & {} & \textbf{N} & \textbf{Sub. Rate}\\
\hline\hline
\multirow{4}{*}{7 and 14 days} & \multirow{2}{*}{7 Days} & 7 Days & Policy Congruent & 28,233 & 14.31 \\
& & 14 Days & Policy In-congruent &  28,404 & 13.55\\
& \multirow{2}{*}{14 Days} & 7 Days & Policy In-congruent & 7,510 & 19.13\\
& & 14 Days & Policy Congruent &  7,497 & 19.99\\
\midrule
\multirow{4}{*}{14 and 30 days} & \multirow{2}{*}{14 Days} & 14 Days & Policy Congruent & 20,921 & 17.11 \\
& & 30 Days & Policy In-congruent &  95,770& 17.12\\
& \multirow{2}{*}{30 Days} & 14 Days & Policy In-congruent & 14,980 & 11.80\\
& & 30 Days & Policy Congruent &  69,286 & 11.32\\
\midrule
\multirow{4}{*}{7 and 30 days} & \multirow{2}{*}{7 Days} & 7 Days & Policy Congruent & 24,681 & 14.72 \\
& & 30 Days & Policy In-congruent &  114,129 & 13.84\\
& \multirow{2}{*}{30 Days} & 7 Days & Policy In-congruent & 11,062 & 16.67\\
& & 30 Days & Policy Congruent &  50,927 & 16.57\\
\bottomrule
\end{tabular}
\caption{\label{table:overfit_test_trainsetcf} Comparison of the predicted subscription rate in the optimal policy that is made using profit valuation hyper-parameter optimization.}
\end{table}

==> Free Trial/Tables/overfit_test_trainsetl.tex <==
\begin{table}[t]
\centering
\footnotesize
\begin{tabular}{ccc|cc|cc}
\toprule
\multicolumn{3}{c}{\textbf{Trial Length }}& 
\multicolumn{2}{c}{\textbf{Linear Regression }}&
\multicolumn{2}{c}{\textbf{Lasso}}\\
\hline
\textbf{Optimal} & \textbf{Actual}& \textbf{} &  \textbf{N} & \textbf{Sub. Rate}&\textbf{N} & \textbf{Sub. Rate}\\
\hline\hline
\multirow{3}{*}{7 Days} & 7 Days & Policy Congruent & 18,645 & 14.22 & 24,612 & 10.69 \\
& 14 Days & Policy In-congruent &  18,632 & 12.36 & 24,739 & 9.45\\
 & 30 Days & Policy In-congruent &  86,189 & 12.57 & 113,598 & 9.57 \\
\midrule
\multirow{3}{*}{14 Days} & 7 Days & Policy In-congruent & 11,569 &  18.88 & 8,373 & 28.45\\
& 14 Days & Policy Congruent &  11,626 & 20.55 & 8,363 & 30.29 \\
 & 30 Days & Policy In-congruent & 52,936 & 19.50 & 38,502 & 28.55\\
 \midrule
 \multirow{3}{*}{30 Days} & 7 Days & Policy In-congruent & 5,529 &  11.57 & 2,758 & 16.82\\
& 14 Days & Policy In-congruent &  5,643 & 11.62 & 2,799 & 17.04\\
 & 30 Days & Policy Congruent &  25,931 & 11.87 & 12,956 & 18.28\\
\bottomrule
\end{tabular}
\caption{\label{table:overfit_test_trainsetl} Comparison of the predicted subscription rate in the optimal policy that is made using profit valuation hyper-parameter optimization. \hema{With $\%85$ confidence interval the difference average subscription rate in the 30-days optimal case is positive.}}
\end{table}

%$frac = 0.5$, $mtry = 30$, $max\_imb=0.05$, and $imb\_pen = 0$.

==> Free Trial/Tables/paired_ttest_methods.tex <==
\begin{table}[t]
\centering
\footnotesize

\begin{tabular}{l|cccc} 
\toprule
Compared & 
\multirow{2}{*}{$\Delta \hat{R} (\pi_{lasso}, \pi)$} &  
\multirow{2}{*}{$\Delta \hat{R} (\pi_{xgboost}, \pi)$} & 
\multirow{2}{*}{$\Delta \hat{R} (\pi_{c\_forest}, \pi)$}&
\multirow{2}{*}{$\Delta \hat{R} (\pi_{7}, \pi)$} \\ 
Policy ($\pi$) &  & & & \\

\hline\hline
$\pi_{xgboost}$ & 0.88 (2.32 $\times$ $10^{-28}$) & --- & --- &  --- \\
$\pi_{c\_forest}$ & 1.49 (5.24 $\times$ $10^{-65}$) & 0.62 (8.88 $\times$ $10^{-18}$) & --- & --- \\
$\pi_7$ & 1.72 (3.36 $\times$ $10^{-72}$) &         0.84 (1.73 $\times$ $10^{-27}$) & 0.23 (6.02 $\times$ $10^{-08}$) & --- \\
$\pi_{reg}$ & 2.82 ($\leq$ $10^{-100}$) &               1.94 ($\leq$ $10^{-100}$) & 1.32 (6.36 $\times$ $10^{-54}$) & 1.1 (4.43 $\times$ $10^{-33}$) \\
$\pi_{r\_forest}$ & 7.94 ($\leq$ $10^{-100}$) & 7.06 ($\leq$ $10^{-100}$) & 6.45 ($\leq$ $10^{-100}$) & 6.22 ($\leq$ $10^{-100}$) \\
\bottomrule
\end{tabular}
\caption{\small\label{table:paired_t_test_sub} Comparison of reward estimates based subscription for top four policies with each other and other counterfactual policies (on test data). $\Delta \hat{R} (\pi_{a}, \pi_{b})$ is defined as  $\hat{R}_{IPS}(\pi_{a}, Y) - \hat{R}_{IPS}(\pi_{b}, Y)$. For each cell, we show $\Delta \hat{R} (\pi_{a}, \pi_{b})$ multiplied by $10^3$ and the $p$-value for the paired t-test in parenthesis.}
\end{table}


==> Free Trial/Tables/paired_ttest_methods_month.tex <==
\begin{table}[!htbp]
\centering
\footnotesize

\begin{tabular}{l|cccc} 
\toprule
Compared & 
\multirow{2}{*}{$\Delta \hat{R} (\pi_{lasso}, \pi)$} &  
\multirow{2}{*}{$\Delta \hat{R} (\pi_{xgboost}, \pi)$} & 
\multirow{2}{*}{$\Delta \hat{R} (\pi_{7}, \pi)$}&
\multirow{2}{*}{$\Delta \hat{R} (\pi_{14}, \pi)$} \\
Policy ($\pi$) &  & & & \\
\hline\hline
$\pi_{xgboost}$ & 0.02 (4.32 $\times$ $10^{-01}$) &                                 --- &                           --- &                                   --- \\
$\pi_7$  & 3.65 (1.14 $\times$ $10^{-89}$) &               3.62 ($\leq$ $10^{-100}$) &                           --- &                                   --- \\

$\pi_{14}$ & 4.11 (4.97 $\times$ $10^{-98}$) &         4.08 (2.94 $\times$ $10^{-79}$) &   0.46 (2.54 $\times$ $10^{-02}$) &                                   --- \\

$\pi_{c\_forest}$ &  4.21 ($\leq$ $10^{-100}$) &               4.18 ($\leq$ $10^{-100}$) &   0.56 (5.35 $\times$ $10^{-13}$) &            0.1 (3.26 $\times$ $10^{-01}$) \\

$\pi_{reg}$ & 5.28 ($\leq$ $10^{-100}$) &               5.25 ($\leq$ $10^{-100}$) &   1.63 (5.84 $\times$ $10^{-24}$) &           1.17 (1.18 $\times$ $10^{-11}$) \\

$\pi_{r\_forest}$ & 10.57 ($\leq$ $10^{-100}$) &              10.55 ($\leq$ $10^{-100}$) &         6.92 ($\leq$ $10^{-100}$) &  6.46 ($\leq$ $10^{-100}$) \\

\bottomrule
\end{tabular}
\caption{\small\label{table:paired_t_test_month} Comparison of reward estimates based on subscription length for the top six policies with other counterfactual policies (on test data). The difference numbers are multiplied by $10^2$. For each cell, we show the mean difference and the $p$-values for the paired t-test in parenthesis. Note that we use $\Delta \hat{R} (\pi_{a}, \pi_{b})$ to show $ \hat{R}_{IPS}(\pi_{a}, Y) - \hat{R}_{IPS}(\pi_{b}, Y)$ in the header.}
\end{table}

==> Free Trial/Tables/paired_ttest_methods_revenue.tex <==
\begin{table}[!htbp]
\centering
\footnotesize

\begin{tabular}{l|cccc} 
\toprule
Compared & 
\multirow{2}{*}{$\Delta \hat{R} (\pi_{lasso}, \pi)$} &  
\multirow{2}{*}{$\Delta \hat{R} (\pi_{xgboost}, \pi)$} & 
\multirow{2}{*}{$\Delta \hat{R} (\pi_{14}, \pi)$}&
\multirow{2}{*}{$\Delta \hat{R} (\pi_{reg}, \pi)$} \\ 
Policy ($\pi$) &  & & & \\
\hline\hline
$\pi_{xgboost}$ & 0.82 (1.31 $\times$ $10^{-39}$) &                                 --- &                            --- &                           --- \\
$\pi_{14}$ & 2.74 ($\leq$ $10^{-100}$) &         1.92 (1.22 $\times$ $10^{-85}$) &                            --- &                           --- \\
$\pi_{reg}$  & 3.11 ($\leq$ $10^{-100}$) &               2.29 ($\leq$ $10^{-100}$) &    0.37 (4.19 $\times$ $10^{-06}$) &                           --- \\
$\pi_7$  & 3.13 ($\leq$ $10^{-100}$) & 2.31 ($\leq$ $10^{-100}$) & 0.39 (2.47 $\times$ $10^{-04}$) &   0.02 (3.89 $\times$ $10^{-01}$) \\

$\pi_{c\_forest}$ &  3.53 ($\leq$ $10^{-100}$) &               2.71 ($\leq$ $10^{-100}$) &    0.79 (5.73 $\times$ $10^{-14}$) &    0.42 (3.0 $\times$ $10^{-10}$) \\

$\pi_{r\_forest}$ & 7.15 ($\leq$ $10^{-100}$) & 6.33 ($\leq$ $10^{-100}$) & 4.41 ($\leq$ $10^{-100}$) &         4.04 ($\leq$ $10^{-100}$) \\
\bottomrule
\end{tabular}
\caption{\small\label{table:paired_t_test_rev} Comparison of reward estimates based on revenue (scaled by a fixed number) for the top six policies with other counterfactual policies (on test data). For each cell, we show the mean difference and the $p$-values for the paired t-test in parenthesis. Note that we use $\Delta \hat{R} (\pi_{a}, \pi_{b})$ to show $ \hat{R}_{IPS}(\pi_{a}, Y) - \hat{R}_{IPS}(\pi_{b}, Y)$ in the header.}
\end{table}

==> Free Trial/Tables/policy_comparison.tex <==
\begin{table}[th]
\centering
\footnotesize
\caption{\label{table:counter-factual} Subscription rate change with different treatment assignment policies}
\begin{tabular}{lcccc}
\toprule
\multirow{2}{*}{Assignment Using} &  Subscription &  Increase &   Revenue & Increase \\
{} &  Increase(\%) & from Base(\%) & Increase(per user)&  from Base(\%) \\
\midrule
Base (30 days for all) &      14.81 &   --- &  39.1546  &   --- \\
No customization (7 days for all) &      0.655849 &   4.426908 &   3.174796 &   8.108348 \\
Country &      0.726619 &   4.904597 &   3.546113 &   9.056682 \\
Country, Segment &      0.822134 &   5.549311 &   4.014196 &  10.252155 \\
Country, Segment, Job &      1.015292 &   6.853106 &   4.769788 &  12.181916 \\
Country, Segment, Skill &      1.095409 &   7.393889 &   5.301450 &  13.539767 \\
Country, Segment, Skill, Job &      1.327283 &   8.959016 &   6.182500 &  15.789947 \\
Everything &      3.583381 &  24.187427 &  16.135010 &  41.208403 \\
\bottomrule
\end{tabular}

\end{table}

==> Free Trial/Tables/post_summary.tex <==
\begin{table}[t]
\centering
\footnotesize
\begin{tabular}{l|cccccccc}
\toprule
\multirow{2}{*}{Variable}  & \multirow{2}{*}{\textbf{Mean}} &  \textbf{Standard} & \multirow{2}{*}{\textbf{Min}}& \multirow{2}{*}{\textbf{25\%}}& \multirow{2}{*}{\textbf{50\%}}&\multirow{2}{*}{\textbf{75\%}}& \multirow{2}{*}{\textbf{Max}} & \textbf{Number of}\\
& & \textbf{Deviation} & & & & & &\textbf{Observations} \\ 
\hline\hline
Subscription & 0.148 & 0.355 & 0 & 0 & 0 & 0 & 1 & 337,724\\
Subscription length (all) & 2.21 & 6.35 & 0 & 0 & 0 & 0& 108 & 337,724 \\
Subscription length (subscribers) & 16.02 & 8.43 & 0 & 10 & 17 & 22& 108 & 50,034\\
Revenue (all) & 79.13 & 285 & 0 & 0 & 0 & 0 & 20,208 & 334,223 \\
Revenue (subscribers) & 568 & 552 & 0 & 242 & 420 & 666 & 20,208  & 46,533\\
No. of products downloaded  & 1.15 & 0.40 & 1 & 1 & 1 & 1 & 4 & 337,724\\
Total usage  & 2,226 & 8,071 & 5 & 133 & 454 & 1,556 & 543,315 & 302,646\\
Distinct usage & 102.41 & 96.61 & 4 & 48 & 75 & 118 & 4,033 & 302,640\\
\bottomrule
\end{tabular}
\caption{\label{table:post_summary}  Summary statistics of post-treatment variables.}
\end{table}

==> Free Trial/Tables/resultStat.tex <==
\begin{table}[h]
\centering
\footnotesize
\caption{\label{table:resultStat} The summary statistics of the estimation treatment effect and treatment effect variance for both treatment conditions and outcome variables}
\begin{tabular}{lllrrrrrrr}
\toprule
Treatment & $Y_i$  & {} &      mean &       std &      min &     25\% &     50\% &      75\% &         max \\
\hline\hline
7 Days & Subscription &  $\hat{\tau}_i$   &    0.0066 &     0.0705 &   -0.5613 &  -0.0124 &   0.0026 &    0.0181 &       0.6606 \\
{}  &  {} &   $var(\hat{\tau}_i)$ &   0.0042 &     0.0094 &    0.0000 &   0.0001 &   0.0006 &    0.0032 &       0.1156 \\

{}  &  Revenue &  $\hat{\tau}_i$ &   3.175 &    37.323 & -812 &  -4.613 &   0.754 &    6.171 &    1267 \\
{}  &  {} &  $var(\hat{\tau}_i)$ & 1190 &  8070 &    0.240 &  13.53 &  59.28 &  440.2 &  789058 \\
\midrule
14 Days & Subscription &  $\hat{\tau}_i$  &      0.0022 &     0.0686 &   -0.5821 &  -0.0171 &  -0.0018 &    0.0154 &       0.6526\\
{}  &  {} &   $var(\hat{\tau}_i)$ &    0.0041 &     0.0093 &    0.0000 &   0.0001 &   0.0006 &    0.0033 &       0.1098\\

{}  &  Revenue &  $\hat{\tau}_i$ &    1.697 &    36.95 & -597 &  -6.139 &  -0.104 &    4.569 &     802 \\
{}  &  {} &  $var(\hat{\tau}_i)$ & 1141 &  6279 &    0.074 &  12.66 &  51.24 &  381.3 &  423450 \\
\bottomrule
\end{tabular}
\end{table}

==> Free Trial/Tables/retention_summary.tex <==
\begin{table}[!htbp]
\centering
\footnotesize
\begin{tabular}{cc|ccccccc}
\toprule
\multirow{2}{*}{\textbf{Trial Length}} & \multirow{2}{*}{\textbf{Dataset}} & \multicolumn{7}{c}{\textbf{Subscription Length}}
\\
& & \textbf{Mean} & \textbf{Std} & \textbf{Min} & \textbf{25\%} & \textbf{50\%} & \textbf{75\%} & \textbf{Max} \\
\hline\hline
\multirow{2}{*}{7 Days} & Training & 16.26 & 8.72 & 0 & 10 & 18 & 23 & 73\\
& Test & 16.04 & 8.65 & 0 & 9 & 18 & 23 & 53\\
& All & 16.19 & 8.70 & 0 & 10 & 18 & 23 & 73\\
\hline
\multirow{3}{*}{14 Days} & Training & 15.96 & 8.47 & 0 & 9 & 17 & 22 & 67\\
& Test & 16.39 & 8.48 & 0 & 10 & 18 & 22 & 56\\
& All & 16.09 & 8.48 & 0 & 10 & 18 & 22 & 67\\
\hline
\multirow{3}{*}{30 Days} & Training & 15.89 & 8.31 & 0 & 10 & 17 & 22 & 96    \\
& Test & 16.12 & 8.47 & 0 & 10 & 18 & 22 & 108\\
& All & 15.96 & 8.36 & 0 & 10 & 17 & 22 & 108\\
\bottomrule
\end{tabular}
\caption{\label{table:retention_summary} The summary statistics of the subscribed users' total months of subscription.}
\end{table}


==> Free Trial/Tables/revenue_factual.tex <==
\begin{table}[t]
\centering
\footnotesize
\begin{tabular}{l|cc}
\toprule
{} &    \textbf{Estimated Revenue} &  \textbf{Revenue Increase(\%)
} \\
\hline\hline
30 Days for All & \$7.84 M & ---  \\
14 Days for All & \$8.49 M & 8.3 \\
7 Days for All  & \$8.46 M & 7.92 \\
Personalized Policy (Tuning: R-Objective) & \$8.56 M & 9.18 \\
Personalized Policy (Tuning: Policy Evaluation) & \$8.66 M & \textbf{10.45}\\
\bottomrule
\end{tabular}
\caption{\label{table:revenue_factual} The revenue of counter-factual free trial assignment schema.}
\end{table}

==> Free Trial/Tables/simulation_statistics.tex <==
\begin{table}[t]
\centering
\footnotesize
\begin{tabular}{cc|ccc|ccc}
\toprule
\textbf{$p_s$} & \textbf{$e_s$} &  \bar{\hat{R}}_{IPS}(\pi^{ips}, Y) &   \bar{\hat{R}}_{IPS}(\pi^{rl}, Y) & p-value &  \bar{D}(\hat\tau^{ips}(X)) &  
\bar{D}(\hat\tau^{rl}(X)) & p-value \\
\midrule
  2 &   1 &         2137 &       2129 &  0.0036 &        0.95 &      0.91 &  $<$0.0001 \\
  2 &   2 &         1901 &       1886 &  0.0003 &        0.91 &      0.85 &  $<$0.0001 \\
  2 &   5 &         1764 &       1751 &  0.0105 &        0.77 &      0.70 &  $<$0.0001 \\
  2 &  10 &         1733 &       1725 &  0.0621 &        0.65 &      0.60 &  0.0003 \\
  \midrule
  4 &   1 &         2145 &       2133 &  0.0002 &        0.95 &      0.91 &  $<$0.0001 \\
  4 &   2 &         1898 &       1892 &  0.0608 &        0.92 &      0.85 &  $<$0.0001 \\
  4 &   5 &         1753 &       1756 &  0.7770 &        0.74 &      0.72 &  0.0116 \\
  4 &  10 &         1712 &       1716 &  0.8792 &        0.62 &      0.61 &  0.3405 \\
  \midrule
  7 &   1 &         2168 &       2159 &  0.0002 &        0.95 &      0.92 &  $<$0.0001 \\
  7 &   2 &         1911 &       1905 &  0.0371 &        0.92 &      0.87 &  $<$0.0001 \\
  7 &   5 &         1774 &       1772 &  0.3280 &        0.76 &      0.73 &  0.0023 \\
  7 &  10 &         1715 &       1717 &  0.6899 &        0.62 &      0.62 &  0.5661 \\
 \midrule
 10 &   1 &         2113 &       2108 &  0.0276 &        0.94 &      0.92 &  $<$0.0001 \\
 10 &   2 &         1883 &       1875 &  0.0079 &        0.91 &      0.88 &  0.0024 \\
 10 &   5 &         1737 &       1740 &  0.7169 &        0.69 &      0.70 &  0.9181 \\
 10 &  10 &         1715 &       1709 &  0.0437 &        0.59 &      0.59 &  0.8972 \\
\bottomrule
\end{tabular}
\caption{\label{table:simulation_statistics}The first two columns denote $\{p_s, e_s\}$ for the simulations. The next two rows   estimate of the IPS reward of two polices proposed policy. The second metric is the fraction of observations for which the policy correctlyidentifies the direction of the treatment effectof the two criteria for different hyper-parameter optimization procedures. The p-value columns denote the significance of rejecting the null hypothesis in favor of the alternative hypothesis that hyper-paramter optimization using the IPS reward objective outperforms the R-learner objective.}
\end{table}

==> Free Trial/Tables/sub_ate.tex <==
\begin{table}[t]
\centering
\footnotesize
\begin{tabular}{ll|cccc}
\toprule
\multirow{2}{*}{\textbf{Data}} & \multirow{2}{*}{\textbf{Treatment}} &   \textbf{Subscription rate} &\textbf{Subscription rate}  &  \multirow{2}{*}{\textbf{t-statistics}} & \textbf{Percentage gain}\\
& & &\textbf{difference}  &  & \textbf{over baseline}\\
\hline\hline
\multirow{3}{*}{Training data}  &    7 days &        0.1532 &                   0.0064 &          3.08 &                4.34 \\
     & 14 days&           0.1490 &                   0.0021 &          1.03 &                1.45 \\
     & 30 days&           0.1468 &                 --- &         --- &               --- \\
    \hline 
\multirow{3}{*}{Test data} & 7 days &           0.1544 &                   0.0082 &            2.58 &                5.59 \\
     & 14 days &           0.1511 &                   0.0048 &          1.51 &                3.28 \\
     & 30 days&           0.1463 &                --- &          --- &                --- \\
     
\bottomrule
\end{tabular}
\caption{\label{table:average_comp} Average effect of the 7- and 14-day treatments on subscription; compared to the control condition of 30-day free-trial. Baseline subscription rate (for 30-day case): $14.68$ in training data and $14.63$ in test data.}
\end{table}

==> Free Trial/Tables/subscription_stat.tex <==
\begin{table}[!htbp]
\centering
\footnotesize
\begin{tabular}{c|ccccc|ccc}
\toprule
\textbf{Trial}& \multicolumn{5}{c}{\textbf{Subscribed Bundle}} & \multicolumn{3}{c}{\textbf{Subscription Type}}
\\
\textbf{Length} & \textbf{1} & \textbf{All Inclusive} & \textbf{Single Product} & \textbf{4} & \textbf{5} & \textbf{Commercial} & \textbf{Education} & \textbf{Government}\\
\hline\hline
7 Days &  55.24 & 22.02 & 19.44 & 1.68 & 1.62 & 78.57 & 21.30 & 0.13\\
14 Days & 55.99 & 21.76 & 19.12 & 1.79 & 1.34 & 79.62 & 20.25 & 0.13\\
30 Days & 55.98 & 21.64 & 18.95 & 1.82 & 1.62 & 79.02 & 20.85 & 0.13\\
\bottomrule
\end{tabular}
\caption{\label{table:subscription_summary} The fraction of each subscription bundle and type. We do not reveal the names of some of the bundles to preserve's the firm's anonymity.}
\end{table}


==> Free Trial/Tables/t_test_methods.tex <==
\begin{table}[t]
\centering
\footnotesize

\begin{tabular}{l|cccc} 
\toprule
Compared & 
\multirow{2}{*}{$\Delta \hat{R} (\pi_{lasso}, \pi)$} &  
\multirow{2}{*}{$\Delta \hat{R} (\pi_{xgboost}, \pi)$} & 
\multirow{2}{*}{$\Delta \hat{R} (\pi_{c\_forest}, \pi)$}&
\multirow{2}{*}{$\Delta \hat{R} (\pi_{7}, \pi)$} \\ 
Policy ($\pi$) &  & & & \\

\hline\hline
$\pi_{xgboost}$ & 0.95 (3.65\times 10^{-15}) & --- & --- & ---\\
$\pi_{c\_forest}$ & 1.64 (4.83 \times 10^{-37}) & 0.69 (3.03 \times 10^{-8}) & --- & ---\\
$\pi_7$ & 1.82 (4.47 \times 10^{-45})& 0.87 (4.21 \times 10^{-12}) & 0.18 (8.88 \times 10^{-2}) & ---\\
$\pi_{reg}$ & 2.91 ( \leq 10^{-100}) & 1.97 (6.03 \times 10^{-55}) & 1.27 (5.67 \times 10^{-23}) & 1.09 (1.05 \times 10^{-17})\\
$\pi_{r\_forest}$ & 7.98 ( \leq 10^{-100})& 7.03 (\leq 10^{-100}) & 6.34 (\leq 10^{-100}) & 6.16 (\leq 10^{-100})\\

\bottomrule
\end{tabular}
\caption{\small\label{table:t_test_sub} Comparison of subscription (or reward) estimates for the top four policies with each other and other counterfactual policies (on test data). $\Delta \hat{R} (\pi_{a}, \pi_{b})$ is defined as  $\hat{R}_{IPS}(\pi_{a}, Y) - \hat{R}_{IPS}(\pi_{b}, Y)$. For each cell, we show $\Delta \hat{R} (\pi_{a}, \pi_{b})$ multiplied by $10^8$ and the $p$-value for the Welch’s t-test in parenthesis.}
\end{table}


==> Free Trial/Tables/t_test_methods_month.tex <==
\begin{table}[!htbp]
\centering
\footnotesize

\begin{tabular}{l|cccc} 
\toprule
Compared & 
\multirow{2}{*}{$\Delta \hat{R} (\pi_{lasso}, \pi)$} &  
\multirow{2}{*}{$\Delta \hat{R} (\pi_{xgboost}, \pi)$} & 
\multirow{2}{*}{$\Delta \hat{R} (\pi_{7}, \pi)$}&
\multirow{2}{*}{$\Delta \hat{R} (\pi_{cf}, \pi)$} \\
Policy ($\pi$) &  & & & \\
\hline\hline
$\pi_{xgboost}$ & 0.19 (1.98 \times 10^{-1}) & --- & --- & ---\\
$\pi_7$  & 3.86 (1.56 \times 10^{-62})& 3.67 (4.80 \times 10^{-55}) & --- & ---\\
$\pi_{c\_forest}$ &  4.40 (1.32 \times 10^{-79}) & 4.21 (5.74 \times 10^{-71}) & 0.54 (8.15 \times 10^{-3}) & --- \\
$\pi_{14}$ & 4.65 (9.14 \times 10^{-85}) & 4.46 (4.76\times 10^{-76}) & 0.79 (3.03 \times 10^{-4}) & 0.25 (1.41\times 10^{-1})\\
$\pi_{reg}$  & 5.41 (\leq 10^{-100}) & 5.22 (\leq 10^{-100}) & 1.55 (1.91 \times 10^{-12}) & 1.00 (3.03 \times 10^{-6})\\
$\pi_{r\_forest}$ & 10.67 ( \leq 10^{-100})& 10.48 (\leq 10^{-100}) & 6.81 (\leq 10^{-100}) & 6.26 (\leq 10^{-100})\\

\bottomrule
\end{tabular}
\caption{\small\label{table:t_test_month} Comparison of reward estimates based on subscription length for top policies with other counterfactual policies (on test data). The difference numbers are multiplied by $10^7$. For each cell, we show the mean difference and the $p$-values for the Welch’s t-test in parenthesis. Note that we use $\Delta \hat{R} (\pi_{a}, \pi_{b})$ to show $ \hat{R}_{IPS}(\pi_{a}, Y) - \hat{R}_{IPS}(\pi_{b}, Y)$ in the header.}
\end{table}

==> Free Trial/Tables/t_test_methods_revenue.tex <==
\begin{table}[!htbp]
\centering
\footnotesize

\begin{tabular}{l|cccc} 
\toprule
Compared & 
\multirow{2}{*}{$\Delta \hat{R} (\pi_{lasso}, \pi)$} &  
\multirow{2}{*}{$\Delta \hat{R} (\pi_{xgboost}, \pi)$} & 
\multirow{2}{*}{$\Delta \hat{R} (\pi_{14}, \pi)$}&
\multirow{2}{*}{$\Delta \hat{R} (\pi_{7}, \pi)$} \\ 
Policy ($\pi$) &  & & & \\
\hline\hline
$\pi_{xgboost}$ & 0.39 (8.32 \times 10^{-14}) & --- & --- & ---\\
$\pi_{14}$ & 1.35 (\leq 10^{-100}) & 0.96 (8.98\times 10^{-68}) & --- & ---\\
$\pi_7$  & 1.51 (\leq 10^{-100})& 1.12 (2.46 \times 10^{-88}) & 0.16 (1.67 \times 10^{-3}) & ---\\
$\pi_{reg}$  & 1.51 (\leq 10^{-100}) & 1.12 (7.49 \times 10^{-93}) & 0.16 (9.22 \times 10^{-4}) & 0.01 (4.54 \times 10^{-1})\\
$\pi_{c\_forest}$ &  1.71 (\leq 10^{-100}) & 1.32 (\leq 10^{-100}) & 0.36 (1.22 \times 10^{-11}) & 0.20 (9.90 \times 10^{-5})\\
$\pi_{r\_forest}$ & 3.47 ( \leq 10^{-100})& 3.08 (\leq 10^{-100}) & 2.12 (\leq 10^{-100}) & 1.96 (\leq 10^{-100})\\

\bottomrule
\end{tabular}
\caption{\small\label{table:t_test_rev} Comparison of reward estimates based on revenue for top policies with other counterfactual policies (on test data). The difference numbers are multiplied by $10^5$. For each cell, we show the mean difference and the $p$-values for the Welch’s t-test in parenthesis. Note that we use $\Delta \hat{R} (\pi_{a}, \pi_{b})$ to show $ \hat{R}_{IPS}(\pi_{a}, Y) - \hat{R}_{IPS}(\pi_{b}, Y)$ in the header.}
\end{table}

==> Free Trial/Tables/treat_summary.tex <==
\begin{table}[t]
\centering
\footnotesize
\begin{tabular}{l|rrrr}
\toprule
{} &   \textbf{7 Days Trial} &  \textbf{14 Days Trial} &  \textbf{30 Days Trial} & \textbf{Total}\\
\hline\hline
Number of observations (N) & 51,040 & 51,017 &   235,667 &    337,724 \\
Percent of total observations               &  15.11 &              15.11 &              69.78 & 100 \\
\midrule
Number of subscriptions & 7,835    &  7,635 &   34,564 &  50,034 \\
Percent of total subscriptions & 15.66               &  15.26 &              69.08 &              100 \\
Subscription rate within group (in \%) & 15.36 & 14.96 & 14.67 & 14.81 \\
\bottomrule
\end{tabular}
\caption{\label{table:treat_summary}  Summary statistics of treatment assignment and subscription rates.}
\end{table}

==> Free Trial/Tables/unpaired_test.tex <==
\begin{table}[ht]
\centering
\footnotesize

\begin{tabular}{l|cccc} 
\toprule
Compared & 
\multirow{2}{*}{$\Delta \hat{R} (\pi_{lasso}, \pi)$} &  
\multirow{2}{*}{$\Delta \hat{R} (\pi_{xgboost}, \pi)$} & 
\multirow{2}{*}{$\Delta \hat{R} (\pi_{c\_forest}, \pi)$}&
\multirow{2}{*}{$\Delta \hat{R} (\pi_{7}, \pi)$} \\ 
Policy ($\pi$) &  & & & \\
\hline \hline
             $\pi_{xgboost}$ &       0.88 (8.99 \times 10^{-13}) &                                 --- &                                   --- &                           --- \\
             $\pi_{c\_forest}$ &       1.49 (2.54 \times 10^{-31}) &         0.62 (4.56 \times 10^{-07}) &                                   --- &                           --- \\
           $\pi_7$ &       1.72 (2.24 \times 10^{-40}) &         0.84 (1.11 \times 10^{-11}) &           0.23 (3.85 \times 10^{-02}) &                           --- \\
             $\pi_{reg}$ &             2.82 (\leq 10^{-100}) &         1.94 (2.56 \times 10^{-54}) &           1.32 (5.13 \times 10^{-26}) &    1.1 (1.42 \times 10^{-18}) \\
             $\pi_{r\_forest}$ &             7.94 (\leq 10^{-100}) &               7.06 (\leq 10^{-100}) &                 6.45 (\leq 10^{-100}) &         6.22 (\leq 10^{-100}) \\
             
\hline \hline
              $\pi_{xgboost}$ &       0.88 (8.99 \times 10^{-13}) &                                 --- &                                   --- &                           --- \\
             $\pi_{c\_forest}$ &       1.49 (2.53 \times 10^{-31}) &         0.62 (4.55 \times 10^{-07}) &                                   --- &                           --- \\
           $\pi_7$ &       1.72 (2.23 \times 10^{-40}) &         0.84 (1.11 \times 10^{-11}) &           0.23 (3.85 \times 10^{-02}) &                           --- \\
             $\pi_{reg}$ &             2.82 (\leq 10^{-100}) &         1.94 (2.56 \times 10^{-54}) &           1.32 (5.11 \times 10^{-26}) &    1.1 (1.41 \times 10^{-18}) \\
             $\pi_{r\_forest}$  &            7.94 (\leq 10^{-100}) &               7.06 (\leq 10^{-100}) &                 6.45 (\leq 10^{-100}) &         6.22 (\leq 10^{-100}) \\
\bottomrule
\end{tabular}
\caption{\small\label{table:unpaired_t_test_sub} Comparison of reward estimates based subscription for top four policies with each other and other counterfactual policies (on test data). $\Delta \hat{R} (\pi_{a}, \pi_{b})$ is defined as  $\hat{R}_{IPS}(\pi_{a}, Y) - \hat{R}_{IPS}(\pi_{b}, Y)$. For each cell, we show $\Delta \hat{R} (\pi_{a}, \pi_{b})$ multiplied by $10^3$ and the $p$-value for the independent t-test in parenthesis. The top panel shows the t-test results for two independent samples with equal variances, and second panel shows the t-test for two independent samples with unequal variances.}
\end{table}


==> Tables/R-Learner_problem.tex <==
\begin{table}[h]
\centering
\footnotesize
\begin{tabular}{cccc}
\toprule
\multicolumn{1}{p{2cm}}{\centering Optimal \\Trial Length} &
\multicolumn{1}{p{2cm}}{\centering Actual \\Trial Length}  &   
\multicolumn{1}{p{2.7cm}}{\centering Training Set \\ Subscription Rate}\\ 
\hline\hline
\multirow{2}{*}{7 Days} & 7 Days &     \textbf{15.3} \\
 & 30 Days &      15.0   \\
\midrule
\multirow{2}{*}{30 Days} & 7 Days &   \textbf{15.3} \\
& 30 Days  & 14.5  \\

\bottomrule
\end{tabular}
\caption{\label{table:R-Learner_problem} Comparison of the average subscription rate in a policy made by R-learner hyper-parameter optimization.}
\end{table}

==> Tables/R-Learner_problem2.tex <==
\begin{table}[t]
\centering
\footnotesize

\begin{tabular}{cccc|ccccc} 
\toprule
\multirowcell{3}{\textbf{Tuning} \\ \textbf{Level}} & 
\multirow{3}{*}{\textbf{Honesty}} & 
\multirowcell{3}{\textbf{Optimal}\\\textbf{Treatment}} & 
\multirow{3}{*}{\textbf{Dataset}} &  \multicolumn{5}{c}{\multirowcell{2}{Difference in the subscription rates of \\ policy congruent users and policy in-congruent users}} \\ 
         & &  & & &           \\                              & &  & &  \textbf{ Mean } &  \textbf{Std} &
                    \textbf{$10^{th}$ Percentile} &
                   \textbf{Median} &
                    \textbf{$90^{th}$ Percentile}\\ \hline\hline
\multirow{8}{*}{\textbf{Tune All}}  &
\multirow{4}{*}{\textbf{Yes}} &  
\multirow{2}{*}{\textbf{7 Days}} &
Training & 0.00695 & 0.00071 & 0.00590 & 0.00686 & 0.00788 \\
& & & Test & 0.01027 & 0.00071 & 0.00936 & 0.01032 & 0.01108 \\
& & \multirow{2}{*}{\textbf{30 Days}} &
Training & -0.00450 & 0.00228 & -0.00780 & -0.00458 & -0.00167\\
& & & Test & -0.00144 & 0.00249 & -0.00432 & -0.00139 & 0.00160\\\cline{2-9}
& \multirow{4}{*}{\textbf{No}} & 
\multirow{2}{*}{\textbf{7 Days}} &
Training & 0.00934 & 0.00122 & 0.00741 & 0.00960 & 0.01052 \\
& & & Test & 0.00762 & 0.00136 & 0.00566 & 0.00739 & 0.00927 \\
& & \multirow{2}{*}{\textbf{30 Days}} &
Training &  -0.00119 & 0.00228 & -0.00430 & -0.00080 & 0.00088\\
& & & Test &  -0.00889 & 0.00239 & -0.01242 & -0.00937 & -0.00568\\
\midrule
\multirow{8}{*}{\textbf{Just $q$}}  &
\multirow{4}{*}{\textbf{Yes}} &  
\multirow{2}{*}{\textbf{7 Days}} &
Training & 0.00767 & 0.00096 & 0.00638 & 0.00769 & 0.00881 \\
& & & Test & 0.01136 & 0.00060 & 0.01055 & 0.01142 & 0.01208\\
& & \multirow{2}{*}{\textbf{30 Days}} &
Training & -0.00368 & 0.00202 & -0.00632 & -0.00372 & -0.00128\\
& & & Test & -0.00169 & 0.00127 & -0.00367 & -0.00175 & -0.00025\\\cline{2-9}
& \multirow{4}{*}{\textbf{No}} & 
\multirow{2}{*}{\textbf{7 Days}} &
Training &0.00848 & 0.00097 & 0.00730 & 0.00821 & 0.00987\\
& & & Test & 0.01189 & 0.00067 & 0.01104 & 0.01184 & 0.01280\\
& & \multirow{2}{*}{\textbf{30 Days}} &
Training &  -0.00267 & 0.00173 & -0.00475 & -0.00320 & -0.00008\\
& & & Test & -0.00175 & 0.00125 & -0.00338 & -0.00186 & -0.00010\\
\bottomrule
\end{tabular}
\caption{\label{table:R-Learner_problem2} Difference in the subscription rates of policy congruent users and policy in-congruent users within the set of users for whom the policy prescribes $\pi^{rl}$ (shown in the third column) as the optimal treatment. The average of the optimal $q^*$ across all runs is $30.92$.}
\end{table}

==> Tables/Xsummary.tex <==
\begin{table}[t]
\centering
\footnotesize{
\begin{tabular}{l|c|cccc} 
\toprule
\multirow{2}{*}{\textbf{Variable} } & \multicolumn{1}{c|}{\textbf{Number of} } & \multicolumn{4}{c}{\textbf{Share of top sub-categories} }    \\ 
                                                \;\;\, & \textbf{sub-categories} & \textbf{ $1^{st}$} &  \textbf{$2^{nd}$} & \textbf{$3^{rd}$} &
                    \textbf{$4^{th}$}\\ \hline\hline
Geographic region &  6 &  55.02\% &  13.66\% &   9.12\% &   8.83\% \\
Operating system & 8 &  28.97\% &   21.4\% &  14.04\% &  13.98\% \\
Signup channel & 42 &  81.56\% &   8.14\% &   3.47\% &   0.81\% \\
Job & 14 &   28.20\% &   21.90\% &  20.34\% &   8.46\% \\
Skill & 5 &  69.05\% &  12.75\% &  10.77\% &   7.38\% \\
Business segment & 7 &  35.41\% &  32.74\% &   18.40\% &   7.81\% \\
\bottomrule
\end{tabular}
\caption{Summary statistics for the pre-treatment categorical variables.\label{table:Xsummary}}}
\end{table}

==> Tables/averageTree.tex <==
\begin{table}[h]
\centering
\footnotesize
\caption{\label{table:averageTree} The average treatment effect estimated by random forest}
\begin{tabular}{l*{2}{c}}
\toprule
            &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}\\
            &\multicolumn{1}{c}{subscribed}&\multicolumn{1}{c}{total revenue}\\
\hline
7 Days Free Trial        &     0.00635\sym{***}&       2.895\sym{***}\\
            &   (0.00152)         &     (0.697)         \\
[1em]
14 Days Free Trial       &     0.00219         &       1.759\sym{**} \\
            &   (0.0015)         &     (0.679)         \\

\hline
\(N\)       &      337724         &      337724         \\
\bottomrule
\multicolumn{3}{l}{\footnotesize Standard errors in parentheses}\\
\multicolumn{3}{l}{\footnotesize \sym{*} \(p<0.05\), \sym{**} \(p<0.01\), \sym{***} \(p<0.001\)}\\
\end{tabular}
\end{table}

==> Tables/bootstrap_summary.tex <==
\begin{table}[!htbp]
\centering
\footnotesize

\begin{tabular}{ll|cc|cc|cc}
\toprule
\textbf{Policy} & \multirow{2}{*}{\textbf{Policy}} & 
\multicolumn{2}{c}{\textbf{Subscription (\%)}} & 
\multicolumn{2}{c}{\textbf{Subscription Length}}&
\multicolumn{2}{c}{\textbf{Revenue}}\\

\textbf{Category} & & Mean & SD & Mean & SD & Mean & SD \\
\hline\hline
\multirow{3}{*}{\shortstack[l]{One length \\for all}} & $\pi_{30}$ (Baseline) & 14.623 &  0.134 &  2.188 &  0.023 &  78.430 &  1.062 \\
& $\pi_{14}$ & 15.110 &  0.292 &  2.319 &  0.053 &  84.823 &  2.494 \\
& $\pi_{7}$  & 15.441 &  0.287 &  2.324 &  0.053 &  84.437 &  2.499 \\
\midrule
\multirow{4}{*}{\shortstack[l]{Based on \\outcome \\estimation}}& $\pi_{reg}$  & 15.331 &  0.271 &  2.307 &  0.048 &  84.457 &  2.324 \\
& $\pi_{lasso}$  & 15.613 &  0.281 &  2.360 &  0.051 &  87.565 &  2.501 \\
& $\pi_{r\_forest}$  & 14.819 &  0.258 &  2.254 &  0.046 &  80.415 &  2.099 \\
& $\pi_{xgboost}$ & 15.525 &  0.273 &  2.360 &  0.050 &  86.745 &  2.474 \\
\midrule
\multirow{2}{*}{\shortstack[l]{Based on estimates of \\ treatment effect}} & $\pi_{c\_forest}$  & 15.463 &  0.286 &  2.318 &  0.052 &  84.036 &  2.482 \\
& $\pi_{c\_tree}$  & 15.441 &  0.287 &  2.324 &  0.053 &  84.437 &  2.499 \\
\bottomrule
\end{tabular}
\caption{\small\label{table:boostrap_summary} Mean and standard deviation of IPS reward estimations for subscription rate, subscription length (in months), and revenue (scaled) based on 1000 rounds of bootstrap samples drawn from the test data.}
\end{table}

==> Tables/coef_table.tex <==
{\footnotesize
\begin{center}
\begin{longtable}{p{.56\textwidth}  p{.16\textwidth} p{.16\textwidth} }
\textbf{Variable} & \textbf{OLS} & \textbf{Lasso} 
  \hline
trial\_length:7 & 0.2528 & 0.0049 \\ 
  trial\_length:14 & 0.1031 & 0.0000 \\ 
  trial\_length:30 & 0.1313 & 0.0000 \\ 
  country:FRA & -0.0565 & -0.0491 \\ 
  country:GER & -0.0310 & -0.0200 \\ 
  country:JPN & 0.0409 & 0.0430 \\ 
  country:UK & -0.0130 & -0.0029 \\ 
  country:US & -0.0083 & 0.0000 \\ 
  segment:No 2 & -0.0455 & 0.0290 \\ 
  segment:No 3 & -0.0954 & -0.0021 \\ 
  segment:No 4 & -0.1421 & -0.0498 \\ 
  segment:No 5 & -0.0733 & 0.0035 \\ 
  segment:No 6 & -0.0984 & -0.0001 \\ 
  segment:No 7 & -0.0667 & 0.0128 \\ 
  skill:Experienced & 0.0100 & 0.0138 \\ 
  skill:Intermediate & 0.0479 & 0.0919 \\ 
  skill:Mixed & 0.2351 & 0.2346 \\ 
  skill:Unknown & -0.1450 & -0.1392 \\ 
  job:No 2 & 0.0929 & 0.0674 \\ 
  job:No 3 & 0.2371 & 0.0399 \\ 
  job:No 4 & 0.0318 & 0.0117 \\ 
  job:No 5 & 0.0576 & 0.0181 \\ 
  job:No 6 & 0.0156 & 0.0134 \\ 
  job:No 7 & 0.0152 & 0.0000 \\ 
  job:No 8 & 0.1206 & 0.0932 \\ 
  job:No 9 & 0.0379 & 0.0243 \\ 
  job:No 10 & -0.0436 & 0.0433 \\ 
  job:No 11 & -0.0449 & -0.0461 \\ 
  job:No 12 & 0.1310 & 0.1136 \\ 
  job:No 13 & 0.0043 & -0.0010 \\ 
  job:No 14 & 0.0584 & 0.0430 \\ 
  os:Mavericks & -0.0255 & -0.0158 \\ 
  os:Other & -0.0876 & -0.0807 \\ 
  os:Unknown & -0.0701 & -0.0564 \\ 
  os:Windows 10 & -0.0730 & -0.0630 \\ 
  os:Windows 7 & -0.0980 & -0.0827 \\ 
  os:Windows 8.1 & -0.0865 & -0.0724 \\ 
  os:Yosemite & -0.0368 & -0.0215 \\ 
  signup\_app:No 2 & 0.0258 & 0.0534 \\ 
  signup\_app:No 3 & -0.0295 & 0.0000 \\ 
  signup\_app:No 4 & 0.0476 & 0.0654 \\ 
  signup\_app:No 5 & 0.0837 & 0.0747 \\ 
  signup\_app:No 6 & 0.0020 & 0.0365 \\ 
  signup\_app:No 7 & -0.0213 & -0.0070 \\ 
  signup\_app:No 8 & -0.0099 & 0.0000 \\ 
  signup\_app:No 9 & -0.0253 & 0.0000 \\ 
  signup\_app:No 10 & 0.0968 & 0.0488 \\ 
  signup\_app:No 11 & -0.0733 & -0.0311 \\ 
  signup\_app:No 12 & -0.0170 & 0.0000 \\ 
  signup\_app:No 13 & 0.0477 & 0.0752 \\ 
  signup\_app:No 14 & 0.0566 & 0.0745 \\ 
  signup\_app:No 15 & 0.0886 & 0.0396 \\ 
  signup\_app:No 16 & 0.1306 & 0.1092 \\ 
  signup\_app:No 17 & 0.2004 & 0.0730 \\ 
  signup\_app:No 18 & 0.1163 & 0.0168 \\ 
  signup\_app:No 19 & -0.1307 & -0.0855 \\ 
  signup\_app:No 20 & -0.0773 & -0.0639 \\ 
  signup\_app:No 21 & -0.0428 & -0.0117 \\ 
  signup\_app:No 22 & -0.0184 & 0.0073 \\ 
  signup\_app:No 23 & -0.1137 & 0.0000 \\ 
  signup\_app:No 24 & 0.0100 & 0.0167 \\ 
  signup\_app:No 25 & 0.0122 & 0.0186 \\ 
  signup\_app:No 26 & -0.0469 & -0.0205 \\ 
  signup\_app:No 27 & -0.0200 & 0.0000 \\ 
  signup\_app:No 28 & -0.0209 & -0.0060 \\ 
  signup\_app:No 29 & -0.0001 & 0.0000 \\ 
  signup\_app:No 30 & -0.0339 & -0.0138 \\ 
  signup\_app:No 31 & 0.2786 & 0.1134 \\ 
  signup\_app:No 32 & 0.0215 & 0.0000 \\ 
  signup\_app:No 33 & -0.0458 & 0.0000 \\ 
  signup\_app:No 34 & 0.6910 & 0.7134 \\ 
  signup\_app:No 35 & 0.0636 & 0.0000 \\ 
  signup\_app:No 36 & -0.0104 & 0.0144 \\ 
  signup\_app:No 37 & -0.0986 & 0.0000 \\ 
  signup\_app:No 38 & -0.0128 & 0.0148 \\ 
  signup\_app:No 39 & -0.0428 & 0.0000 \\ 
  signup\_app:No 40 & -0.0099 & 0.0000 \\ 
  signup\_app:No 41 & 0.0973 & 0.0792 \\ 
  signup\_app:No 42 & 0.1837 & 0.0157 \\ 
  trial\_length:14-country:FRA & 0.0015 & 0.0000 \\ 
  trial\_length:30-country:FRA & 0.0005 & -0.0013 \\ 
  trial\_length:14-country:GER & 0.0121 & 0.0040 \\ 
  trial\_length:30-country:GER & 0.0053 & -0.0000 \\ 
  trial\_length:14-country:JPN & -0.0038 & 0.0000 \\ 
  trial\_length:30-country:JPN & -0.0018 & 0.0000 \\ 
  trial\_length:14-country:UK & 0.0030 & 0.0000 \\ 
  trial\_length:30-country:UK & 0.0050 & 0.0000 \\ 
  trial\_length:14-country:US & -0.0004 & -0.0017 \\ 
  trial\_length:30-country:US & 0.0037 & 0.0000 \\ 
  trial\_length:14-segment:No 2 & 0.0755 & 0.0000 \\ 
  trial\_length:30-segment:No 2 & 0.0622 & 0.0000 \\ 
  trial\_length:14-segment:No 3 & 0.0907 & 0.0000 \\ 
  trial\_length:30-segment:No 3 & 0.0707 & -0.0049 \\ 
  trial\_length:14-segment:No 4 & 0.0856 & 0.0000 \\ 
  trial\_length:30-segment:No 4 & 0.0715 & -0.0028 \\ 
  trial\_length:14-segment:No 5 & 0.0918 & 0.0139 \\ 
  trial\_length:30-segment:No 5 & 0.0607 & 0.0000 \\ 
  trial\_length:14-segment:No 6 & 0.0890 & 0.0000 \\ 
  trial\_length:30-segment:No 6 & 0.0814 & 0.0000 \\ 
  trial\_length:14-segment:No 7 & 0.0726 & 0.0000 \\ 
  trial\_length:30-segment:No 7 & 0.0633 & 0.0000 \\ 
  trial\_length:14-skill:Experienced & 0.0114 & 0.0044 \\ 
  trial\_length:30-skill:Experienced & 0.0101 & 0.0052 \\ 
  trial\_length:14-skill:Intermediate & 0.1228 & 0.0428 \\ 
  trial\_length:30-skill:Intermediate & 0.3262 & 0.2672 \\ 
  trial\_length:14-skill:Mixed & 0.0119 & 0.0105 \\ 
  trial\_length:30-skill:Mixed & -0.0018 & 0.0000 \\ 
  trial\_length:14-skill:Unknown & 0.0102 & 0.0000 \\ 
  trial\_length:30-skill:Unknown & 0.0043 & 0.0000 \\ 
  trial\_length:14-job:No 2 & 0.0239 & 0.0008 \\ 
  trial\_length:30-job:No 2 & 0.0013 & 0.0000 \\ 
  trial\_length:14-job:No 3 & -0.1552 & 0.0000 \\ 
  trial\_length:30-job:No 3 & -0.2435 & -0.0550 \\ 
  trial\_length:14-job:No 4 & 0.0306 & 0.0024 \\ 
  trial\_length:30-job:No 4 & 0.0102 & 0.0018 \\ 
  trial\_length:14-job:No 5 & -0.0113 & -0.0102 \\ 
  trial\_length:30-job:No 5 & -0.0126 & 0.0000 \\ 
  trial\_length:14-job:No 6 & 0.1206 & 0.0417 \\ 
  trial\_length:30-job:No 6 & 0.0838 & 0.0436 \\ 
  trial\_length:14-job:No 7 & 0.0273 & 0.0000 \\ 
  trial\_length:30-job:No 7 & 0.0142 & 0.0001 \\ 
  trial\_length:14-job:No 8 & 0.0286 & 0.0071 \\ 
  trial\_length:30-job:No 8 & -0.0008 & 0.0000 \\ 
  trial\_length:14-job:No 9 & 0.0495 & 0.0167 \\ 
  trial\_length:30-job:No 9 & 0.0254 & 0.0096 \\ 
  trial\_length:14-job:No 10 & 0.7213 & 0.5148 \\ 
  trial\_length:30-job:No 10 & 0.2754 & 0.1105 \\ 
  trial\_length:14-job:No 11 & 0.0328 & -0.0020 \\ 
  trial\_length:30-job:No 11 & 0.0223 & 0.0000 \\ 
  trial\_length:14-job:No 12 & 0.0273 & 0.0000 \\ 
  trial\_length:30-job:No 12 & 0.0181 & 0.0067 \\ 
  trial\_length:14-job:No 13 & 0.0255 & -0.0055 \\ 
  trial\_length:30-job:No 13 & 0.0227 & 0.0000 \\ 
  trial\_length:14-job:No 14 & 0.0369 & 0.0030 \\ 
  trial\_length:30-job:No 14 & 0.0136 & 0.0000 \\ 
  trial\_length:14-os:Mavericks & -0.0086 & -0.0157 \\ 
  trial\_length:30-os:Mavericks & -0.0179 & -0.0219 \\ 
  trial\_length:14-os:Other & -0.0121 & -0.0139 \\ 
  trial\_length:30-os:Other & -0.0069 & -0.0065 \\ 
  trial\_length:14-os:Unknown & 0.0118 & 0.0000 \\ 
  trial\_length:30-os:Unknown & 0.0082 & 0.0000 \\ 
  trial\_length:14-os:Windows 10 & 0.0033 & -0.0068 \\ 
  trial\_length:30-os:Windows 10 & 0.0021 & -0.0034 \\ 
  trial\_length:14-os:Windows 7 & 0.0172 & 0.0000 \\ 
  trial\_length:30-os:Windows 7 & 0.0114 & 0.0000 \\ 
  trial\_length:14-os:Windows 8.1 & 0.0209 & 0.0029 \\ 
  trial\_length:30-os:Windows 8.1 & 0.0025 & -0.0066 \\ 
  trial\_length:14-os:Yosemite & 0.0227 & 0.0038 \\ 
  trial\_length:30-os:Yosemite & 0.0066 & -0.0037 \\ 
  trial\_length:14-signup\_app:No 2 & 0.0910 & 0.0321 \\ 
  trial\_length:30-signup\_app:No 2 & 0.1139 & 0.0667 \\ 
  trial\_length:14-signup\_app:No 3 & 0.0318 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 3 & 0.0331 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 4 & 0.0334 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 4 & 0.0480 & 0.0095 \\ 
  trial\_length:14-signup\_app:No 5 & -0.0225 & -0.0021 \\ 
  trial\_length:30-signup\_app:No 5 & 0.0024 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 6 & 0.2356 & 0.1647 \\ 
  trial\_length:30-signup\_app:No 6 & 0.0950 & 0.0387 \\ 
  trial\_length:14-signup\_app:No 7 & 0.0181 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 7 & 0.0209 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 8 & -0.0647 & -0.0238 \\ 
  trial\_length:30-signup\_app:No 8 & 0.0039 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 9 & 0.1118 & 0.0682 \\ 
  trial\_length:30-signup\_app:No 9 & 0.0630 & 0.0245 \\ 
  trial\_length:14-signup\_app:No 10 & -0.0658 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 10 & -0.0299 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 11 & 0.0446 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 11 & 0.0404 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 12 & 0.0174 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 12 & 0.0103 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 13 & 0.0470 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 13 & 0.0697 & 0.0278 \\ 
  trial\_length:14-signup\_app:No 14 & 0.0941 & 0.0557 \\ 
  trial\_length:30-signup\_app:No 14 & 0.0327 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 15 & -0.0568 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 15 & -0.0438 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 16 & 0.0025 & 0.0043 \\ 
  trial\_length:30-signup\_app:No 16 & -0.0187 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 17 & 0.0366 & 0.1305 \\ 
  trial\_length:30-signup\_app:No 17 & -0.1376 & -0.0042 \\ 
  trial\_length:14-signup\_app:No 18 & -0.0762 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 18 & -0.1098 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 19 & -0.0236 & -0.0352 \\ 
  trial\_length:30-signup\_app:No 19 & 0.0437 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 20 & -0.0397 & -0.0233 \\ 
  trial\_length:30-signup\_app:No 20 & 0.0098 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 21 & 0.0161 & -0.0058 \\ 
  trial\_length:30-signup\_app:No 21 & 0.0366 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 22 & 0.0598 & 0.0155 \\ 
  trial\_length:30-signup\_app:No 22 & 0.0468 & 0.0074 \\ 
  trial\_length:14-signup\_app:No 23 & 0.1315 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 23 & 0.1609 & 0.0207 \\ 
  trial\_length:14-signup\_app:No 24 & 0.0134 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 24 & 0.0277 & 0.0064 \\ 
  trial\_length:14-signup\_app:No 25 & 0.0130 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 25 & 0.0168 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 26 & -0.0271 & -0.0414 \\ 
  trial\_length:30-signup\_app:No 26 & 0.0313 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 27 & -0.0002 & -0.0056 \\ 
  trial\_length:30-signup\_app:No 27 & 0.0298 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 28 & 0.0146 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 28 & 0.0002 & -0.0103 \\ 
  trial\_length:14-signup\_app:No 29 & -0.0139 & -0.0098 \\ 
  trial\_length:30-signup\_app:No 29 & -0.0070 & -0.0091 \\ 
  trial\_length:14-signup\_app:No 30 & -0.0254 & -0.0323 \\ 
  trial\_length:30-signup\_app:No 30 & 0.0239 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 31 & -0.2402 & -0.0401 \\ 
  trial\_length:30-signup\_app:No 31 & -0.1629 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 32 & -0.0171 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 32 & -0.0648 & -0.0292 \\ 
  trial\_length:14-signup\_app:No 33 & 0.1375 & 0.0536 \\ 
  trial\_length:30-signup\_app:No 33 & 0.0495 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 34 & 0.0372 & 0.0072 \\ 
  trial\_length:30-signup\_app:No 34 & 0.0308 & 0.0005 \\ 
  trial\_length:14-signup\_app:No 35 & -0.0491 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 35 & -0.0645 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 36 & 0.0921 & 0.0443 \\ 
  trial\_length:30-signup\_app:No 36 & 0.0396 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 37 & 0.1863 & 0.0489 \\ 
  trial\_length:30-signup\_app:No 37 & 0.1886 & 0.0662 \\ 
  trial\_length:14-signup\_app:No 38 & 0.0504 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 38 & 0.0795 & 0.0347 \\ 
  trial\_length:14-signup\_app:No 39 & 0.0587 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 39 & 0.0458 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 40 & 0.0108 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 40 & 0.0167 & 0.0000 \\ 
  trial\_length:14-signup\_app:No 41 & -0.0472 & -0.0079 \\ 
  trial\_length:30-signup\_app:No 41 & 0.0367 & 0.0384 \\ 
  trial\_length:14-signup\_app:No 42 & -0.2102 & -0.0045 \\ 
  trial\_length:30-signup\_app:No 42 & -0.1498 & 0.0000 \\ 
   \hline
   \caption{\label{table:coeffs} The coefficients of Lasso and Linear Regression models.}
\end{longtable}
\end{center}
}

==> Tables/coef_table_2.tex <==
\begin{table}[t]
\centering
\footnotesize

\begin{tabular}{lcc|lcc}
\toprule
\textbf{Coefficient Name} & \textbf{Linear Regression} & \textbf{Lasso} &
\textbf{Coefficient Name} & \textbf{Linear Regression} & \textbf{Lasso} \\ 
  \hline
trial\_length:7 & 0.2528 & 0.0049 &
  trial\_length:14 & 0.1031 & 0.0000 \\ 
  trial\_length:30 & 0.1313 & 0.0000 &
  country:FRA & -0.0565 & -0.0491 \\ 
  country:GER & -0.0310 & -0.0200 &
  country:JPN & 0.0409 & 0.0430 \\ 
  country:UK & -0.0130 & -0.0029 &
  country:US & -0.0083 & 0.0000 \\ 
  segment:No 2 & -0.0455 & 0.0290 &
  segment:No 3 & -0.0954 & -0.0021 \\ 
  segment:No 4 & -0.1421 & -0.0498 &
  segment:No 5 & -0.0733 & 0.0035 \\ 
  segment:No 6 & -0.0984 & -0.0001 &
  segment:No 7 & -0.0667 & 0.0128 \\ 
  skill:EXPERIENCED & 0.0100 & 0.0138 &
  skill:INTERMEDIATE & 0.0479 & 0.0919 \\ 
  skill:MIXED & 0.2351 & 0.2346 &
  skill:UNKNOWN & -0.1450 & -0.1392 \\ 
  job:No 2 & 0.0929 & 0.0674 & 
  job:No 3 & 0.2371 & 0.0399 \\ 
  job:No 4 & 0.0318 & 0.0117 & 
  job:No 5 & 0.0576 & 0.0181 \\ 
  job:No 6 & 0.0156 & 0.0134 &
  job:No 7 & 0.0152 & 0.0000 \\ 
  job:No 8 & 0.1206 & 0.0932 &
  job:No 9 & 0.0379 & 0.0243 \\ 
  job:No 10 & -0.0436 & 0.0433 &
  job:No 11 & -0.0449 & -0.0461 \\ 
  job:No 12 & 0.1310 & 0.1136 &
  job:No 13 & 0.0043 & -0.0010 \\ 
  job:No 14 & 0.0584 & 0.0430 &
  os:MAVERICKS & -0.0255 & -0.0158 \\ 
  os:Other & -0.0876 & -0.0807 &
  os:Unknown & -0.0701 & -0.0564 \\ 
  os:WINDOWS 10 & -0.0730 & -0.0630 &
  os:WINDOWS 7 & -0.0980 & -0.0827 \\ 
  os:WINDOWS 8.1 & -0.0865 & -0.0724 &
  os:YOSEMITE & -0.0368 & -0.0215 \\ 
  signup\_app:No 2 & 0.0258 & 0.0534 &
  signup\_app:No 3 & -0.0295 & 0.0000 \\ 
  signup\_app:No 4: & 0.0476 & 0.0654 &
  signup\_app:No 5: & 0.0837 & 0.0747 \\ 
  signup\_app:No 6 & 0.0020 & 0.0365 &
  signup\_app:No 7 & -0.0213 & -0.0070 \\ 
  signup\_app:No 8: & -0.0099 & 0.0000 & 
  signup\_app:No 9: & -0.0253 & 0.0000 \\ 
  signup\_app:No 10 & 0.0968 & 0.0488 &
  signup\_app:No 11 & -0.0733 & -0.0311 \\ 
  signup\_app:No 12 & -0.0170 & 0.0000 &
  signup\_app:No 13 & 0.0477 & 0.0752 \\ 
  signup\_app:No 14 & 0.0566 & 0.0745 &
  signup\_app:No 15: & 0.0886 & 0.0396 \\ 
  signup\_app:No 16: & 0.1306 & 0.1092 &
  signup\_app:No 17: & 0.2004 & 0.0730 \\ 
  signup\_app:No 18 & 0.1163 & 0.0168 &
  signup\_app:No 19 & -0.1307 & -0.0855 \\ 
  signup\_app:No 20 & -0.0773 & -0.0639 &
  signup\_app:No 21 & -0.0428 & -0.0117 \\ 
  signup\_app:No 22 & -0.0184 & 0.0073 &
  signup\_app:No 23 & -0.1137 & 0.0000 \\ 
  signup\_app:No 24: & 0.0100 & 0.0167 &
  signup\_app:No 25: & 0.0122 & 0.0186 \\ 
  signup\_app:No 26: & -0.0469 & -0.0205 &
  signup\_app:No 27: & -0.0200 & 0.0000 \\ 
  signup\_app:No 28: & -0.0209 & -0.0060 &
  signup\_app:No 29: & -0.0001 & 0.0000 \\ 
  signup\_app:No 30 & -0.0339 & -0.0138 &
  signup\_app:No 31 & 0.2786 & 0.1134 \\ 
  signup\_app:No 32 & 0.0215 & 0.0000 &
  signup\_app:No 33: & -0.0458 & 0.0000 \\ 
  signup\_app:No 34 & 0.6910 & 0.7134 &
  signup\_app:No 35 & 0.0636 & 0.0000 \\ 
  signup\_app:No 36: & -0.0104 & 0.0144 &
  signup\_app:No 37 & -0.0986 & 0.0000 \\ 
  signup\_app:No 38 & -0.0128 & 0.0148 &
  signup\_app:No 39 & -0.0428 & 0.0000 \\ 
  signup\_app:No 40 & -0.0099 & 0.0000 &
  signup\_app:No 41 & 0.0973 & 0.0792 \\ 
  signup\_app:No 42 & 0.1837 & 0.0157 &
  trial\_length:14-country:FRA & 0.0015 & 0.0000 \\ 
  trial\_length:30-country:FRA & 0.0005 & -0.0013 &
  trial\_length:14-country:GER & 0.0121 & 0.0040 \\ 
  trial\_length:30-country:GER & 0.0053 & -0.0000 &
  trial\_length:14-country:JPN & -0.0038 & 0.0000 \\ 
  trial\_length:30-country:JPN & -0.0018 & 0.0000 &
  trial\_length:14-country:UK & 0.0030 & 0.0000 \\ 
  trial\_length:30-country:UK & 0.0050 & 0.0000 &
  trial\_length:14-country:US & -0.0004 & -0.0017 \\ 
  trial\_length:30-country:US & 0.0037 & 0.0000 &
  trial\_length:14-segment:No 2 & 0.0755 & 0.0000 \\ 
  trial\_length:30-segment:No 2 & 0.0622 & 0.0000 &
  trial\_length:14-segment:No 3 & 0.0907 & 0.0000 \\ 
  trial\_length:30-segment:No 3 & 0.0707 & -0.0049 &
  trial\_length:14-segment:No 4 & 0.0856 & 0.0000 \\ 
  trial\_length:30-segment:No 4 & 0.0715 & -0.0028 &
  trial\_length:14-segment:No 5 & 0.0918 & 0.0139 \\ 
  trial\_length:30-segment:No 5 & 0.0607 & 0.0000 &
  trial\_length:14-segment:No 6 & 0.0890 & 0.0000 \\ 
  trial\_length:30-segment:No 6 & 0.0814 & 0.0000 &
  trial\_length:14-segment:No 7 & 0.0726 & 0.0000 \\ 
  trial\_length:30-segment:No 7 & 0.0633 & 0.0000 &
  trial\_length:14-skill:EXPERIENCED & 0.0114 & 0.0044 \\ 
  trial\_length:30-skill:EXPERIENCED & 0.0101 & 0.0052 &
  trial\_length:14-skill:INTERMEDIATE & 0.1228 & 0.0428 \\ 
  trial\_length:30-skill:INTERMEDIATE & 0.3262 & 0.2672 &
  trial\_length:14-skill:MIXED & 0.0119 & 0.0105 \\ 
  trial\_length:30-skill:MIXED & -0.0018 & 0.0000 &
  trial\_length:14-skill:UNKNOWN & 0.0102 & 0.0000 \\ 
  trial\_length:30-skill:UNKNOWN & 0.0043 & 0.0000 &
  trial\_length:14-job:No 2 & 0.0239 & 0.0008 \\ 
  trial\_length:30-job:No 2 & 0.0013 & 0.0000 &
  trial\_length:14-job:No 3 & -0.1552 & 0.0000 \\ 
  trial\_length:30-job:No 3 & -0.2435 & -0.0550 &
  trial\_length:14-job:No 4 & 0.0306 & 0.0024 \\ 
  trial\_length:30-job:No 4 & 0.0102 & 0.0018 &
  trial\_length:14-job:No 5 & -0.0113 & -0.0102 \\ 
  trial\_length:30-job:No 5 & -0.0126 & 0.0000 &
  trial\_length:14-job:No 6 & 0.1206 & 0.0417 \\ 
  trial\_length:30-job:No 6 & 0.0838 & 0.0436 &
  trial\_length:14-job:No 7 & 0.0273 & 0.0000 \\ 
  trial\_length:30-job:No 7 & 0.0142 & 0.0001 &
  trial\_length:14-job:No 8 & 0.0286 & 0.0071 \\ 
  trial\_length:30-job:No 8 & -0.0008 & 0.0000 &
  trial\_length:14-job:No 9 & 0.0495 & 0.0167 \\ 
  trial\_length:30-job:No 9 & 0.0254 & 0.0096 &
  trial\_length:14-job:No 10 & 0.7213 & 0.5148 \\ 
  trial\_length:30-job:No 10 & 0.2754 & 0.1105 &
  trial\_length:14-job:No 11 & 0.0328 & -0.0020 \\ 
  trial\_length:30-job:No 11 & 0.0223 & 0.0000 &
  trial\_length:14-job:No 12 & 0.0273 & 0.0000 \\ 
  trial\_length:30-job:No 12 & 0.0181 & 0.0067 &
  trial\_length:14-job:No 13 & 0.0255 & -0.0055 \\ 
  trial\_length:30-job:No 13 & 0.0227 & 0.0000 &
  trial\_length:14-job:No 14 & 0.0369 & 0.0030 \\ 
  trial\_length:30-job:No 14 & 0.0136 & 0.0000 &
  trial\_length:14-os:MAVERICKS & -0.0086 & -0.0157 \\ 
  trial\_length:30-os:MAVERICKS & -0.0179 & -0.0219 &
  trial\_length:14-os:Other & -0.0121 & -0.0139 \\ 
  trial\_length:30-os:Other & -0.0069 & -0.0065 &
  trial\_length:14-os:Unknown & 0.0118 & 0.0000 \\ 
  trial\_length:30-os:Unknown & 0.0082 & 0.0000 &
  trial\_length:14-os:WINDOWS 10 & 0.0033 & -0.0068 \\ 
  trial\_length:30-os:WINDOWS 10 & 0.0021 & -0.0034 &
  trial\_length:14-os:WINDOWS 7 & 0.0172 & 0.0000 \\ 
  trial\_length:30-os:WINDOWS 7 & 0.0114 & 0.0000 &
  trial\_length:14-os:WINDOWS 8.1 & 0.0209 & 0.0029 \\ 
  trial\_length:30-os:WINDOWS 8.1 & 0.0025 & -0.0066 &
  trial\_length:14-os:YOSEMITE & 0.0227 & 0.0038 \\ 
  trial\_length:30-os:YOSEMITE & 0.0066 & -0.0037 &
  trial\_length:14-signup\_app:No 2 & 0.0910 & 0.0321 \\ 
  trial\_length:30-signup\_app:No 2 & 0.1139 & 0.0667 &
  trial\_length:14-signup\_app:No 3 & 0.0318 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 3 & 0.0331 & 0.0000 &
  trial\_length:14-signup\_app:No 4: & 0.0334 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 4: & 0.0480 & 0.0095 &
  trial\_length:14-signup\_app:No 5: & -0.0225 & -0.0021 \\ 
  trial\_length:30-signup\_app:No 5: & 0.0024 & 0.0000 &
  trial\_length:14-signup\_app:No 6 & 0.2356 & 0.1647 \\ 
  trial\_length:30-signup\_app:No 6 & 0.0950 & 0.0387 &
  trial\_length:14-signup\_app:No 7 & 0.0181 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 7 & 0.0209 & 0.0000 &
  trial\_length:14-signup\_app:No 8: & -0.0647 & -0.0238 \\ 
  trial\_length:30-signup\_app:No 8: & 0.0039 & 0.0000 &
  trial\_length:14-signup\_app:No 9: & 0.1118 & 0.0682 \\ 
  trial\_length:30-signup\_app:No 9: & 0.0630 & 0.0245 &
  trial\_length:14-signup\_app:No 10 & -0.0658 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 10 & -0.0299 & 0.0000 &
  trial\_length:14-signup\_app:No 11 & 0.0446 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 11 & 0.0404 & 0.0000 &
  trial\_length:14-signup\_app:No 12 & 0.0174 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 12 & 0.0103 & 0.0000 &
  trial\_length:14-signup\_app:No 13 & 0.0470 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 13 & 0.0697 & 0.0278 &
  trial\_length:14-signup\_app:No 14 & 0.0941 & 0.0557 \\ 
  trial\_length:30-signup\_app:No 14 & 0.0327 & 0.0000 &
  trial\_length:14-signup\_app:No 15: & -0.0568 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 15: & -0.0438 & 0.0000 &
  trial\_length:14-signup\_app:No 16: & 0.0025 & 0.0043 \\ 
  trial\_length:30-signup\_app:No 16: & -0.0187 & 0.0000 &
  trial\_length:14-signup\_app:No 17: & 0.0366 & 0.1305 \\ 
  trial\_length:30-signup\_app:No 17: & -0.1376 & -0.0042 &
  trial\_length:14-signup\_app:No 18 & -0.0762 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 18 & -0.1098 & 0.0000 &
  trial\_length:14-signup\_app:No 19 & -0.0236 & -0.0352 \\ 
  trial\_length:30-signup\_app:No 19 & 0.0437 & 0.0000 &
  trial\_length:14-signup\_app:No 20 & -0.0397 & -0.0233 \\ 
  trial\_length:30-signup\_app:No 20 & 0.0098 & 0.0000 &
  trial\_length:14-signup\_app:No 21 & 0.0161 & -0.0058 \\ 
  trial\_length:30-signup\_app:No 21 & 0.0366 & 0.0000 &
  trial\_length:14-signup\_app:No 22 & 0.0598 & 0.0155 \\ 
  trial\_length:30-signup\_app:No 22 & 0.0468 & 0.0074 &
  trial\_length:14-signup\_app:No 23 & 0.1315 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 23 & 0.1609 & 0.0207 &
  trial\_length:14-signup\_app:No 24: & 0.0134 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 24: & 0.0277 & 0.0064 &
  trial\_length:14-signup\_app:No 25: & 0.0130 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 25: & 0.0168 & 0.0000 &
  trial\_length:14-signup\_app:No 26: & -0.0271 & -0.0414 \\ 
  trial\_length:30-signup\_app:No 26: & 0.0313 & 0.0000 &
  trial\_length:14-signup\_app:No 27: & -0.0002 & -0.0056 \\ 
  trial\_length:30-signup\_app:No 27: & 0.0298 & 0.0000 &
  trial\_length:14-signup\_app:No 28: & 0.0146 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 28: & 0.0002 & -0.0103 &
  trial\_length:14-signup\_app:No 29: & -0.0139 & -0.0098 \\ 
  trial\_length:30-signup\_app:No 29: & -0.0070 & -0.0091 &
  trial\_length:14-signup\_app:No 30 & -0.0254 & -0.0323 \\ 
  trial\_length:30-signup\_app:No 30 & 0.0239 & 0.0000 &
  trial\_length:14-signup\_app:No 31 & -0.2402 & -0.0401 \\ 
  trial\_length:30-signup\_app:No 31 & -0.1629 & 0.0000 &
  trial\_length:14-signup\_app:No 32 & -0.0171 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 32 & -0.0648 & -0.0292 &
  trial\_length:14-signup\_app:No 33: & 0.1375 & 0.0536 \\ 
  trial\_length:30-signup\_app:No 33: & 0.0495 & 0.0000 &
  trial\_length:14-signup\_app:No 34 & 0.0372 & 0.0072 \\ 
  trial\_length:30-signup\_app:No 34 & 0.0308 & 0.0005 &
  trial\_length:14-signup\_app:No 35 & -0.0491 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 35 & -0.0645 & 0.0000 &
  trial\_length:14-signup\_app:No 36: & 0.0921 & 0.0443 \\ 
  trial\_length:30-signup\_app:No 36: & 0.0396 & 0.0000 &
  trial\_length:14-signup\_app:No 37 & 0.1863 & 0.0489 \\ 
  trial\_length:30-signup\_app:No 37 & 0.1886 & 0.0662 &
  trial\_length:14-signup\_app:No 38 & 0.0504 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 38 & 0.0795 & 0.0347 &
  trial\_length:14-signup\_app:No 39 & 0.0587 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 39 & 0.0458 & 0.0000 &
  trial\_length:14-signup\_app:No 40 & 0.0108 & 0.0000 \\ 
  trial\_length:30-signup\_app:No 40 & 0.0167 & 0.0000 &
  trial\_length:14-signup\_app:No 41 & -0.0472 & -0.0079 \\ 
  trial\_length:30-signup\_app:No 41 & 0.0367 & 0.0384 &
  trial\_length:14-signup\_app:No 42 & -0.2102 & -0.0045 \\ 
  trial\_length:30-signup\_app:No 42 & -0.1498 & 0.0000 &
   \hline
\end{tabular}
\end{table}

==> Tables/congruency_testset.tex <==
\begin{sidewaystable}[t]
\centering
\footnotesize
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{2}{c}{\textbf{Trial Length }}& 
\multicolumn{2}{c}{\textbf{Linear Regression }}&
\multicolumn{2}{c}{\textbf{Lasso}}&
\multicolumn{2}{c}{\textbf{Random Forest}}&
\multicolumn{2}{c}{\textbf{XGBoost}}&
\multicolumn{2}{c}{\textbf{Causal Tree}}&
\multicolumn{2}{c}{\textbf{Causal Forest}}\\\hline
\textbf{Optimal} & \textbf{Actual}&  \textbf{Ratio} & \textbf{Sub. Rate}&\textbf{Ratio} & \textbf{Sub. Rate}&\textbf{Ratio} & \textbf{Sub. Rate}&\textbf{Ratio} & \textbf{Sub. Rate}&\textbf{Ratio} & \textbf{Sub. Rate}&\textbf{Ratio} & \textbf{Sub. Rate} \\
\hline\hline
\multirow{3}{*}{7 Days} & 7 Days &    \multirow{3}{*}{0.521}  &  13.406 &  \multirow{3}{*}{0.689}  &  10.538 &  \multirow{3}{*}{0.444}  &  11.401 &  \multirow{3}{*}{0.697}  &  13.281 &  \multirow{3}{*}{0.721}  &  14.654 &  \multirow{3}{*}{0.911}  &  15.145 \\
& 14 Days & &  12.924 & &   9.741 &  &  11.407 & &  12.786 &  &   14.197 & &  14.764\\
 & 30 Days & &  12.515 & &   9.621 & &  10.865 & &  12.122 & &   13.805 & & 14.252\\
\midrule
\multirow{3}{*}{14 Days} & 7 Days &  \multirow{3}{*}{0.322} &  20.499 &  \multirow{3}{*}{0.232} &  29.720 & 
\multirow{3}{*}{0.269} &  22.447 &  \multirow{3}{*}{0.185} &  23.868 &  \multirow{3}{*}{0.279} &  17.148 &  \multirow{3}{*}{0.089} &  18.524\\

& 14 Days & & 20.193 & & 30.316 & & 20.452 & & 23.570 &  & 17.274 & & 18.707\\
 & 30 Days & &  19.437 & &  28.710 & &  20.630 & &  23.036 & &   16.570 & &  18.447 \\
 \midrule
 \multirow{3}{*}{30 Days} & 7 Days &   \multirow{3}{*}{0.157} &  11.809 &  \multirow{3}{*}{0.079} &  17.172 &  \multirow{3}{*}{0.287} &  15.189 &  \multirow{3}{*}{0.118} & 15.037  &  \multirow{3}{*}{0.001} &  100.000 &    
 \multirow{3}{*}{---} &  --- \\
& 14 Days &  &  11.993 & &  17.033 & &  15.710 & &  15.703 &  &   91.667 &  &  --- \\
 & 30 Days & &  11.761 & &  16.914 & &  14.827 & &  16.232 & &   95.556 & &  ---\\
\bottomrule
\end{tabular}
\caption{\label{table:congruency_test} Comparison of the predicted subscription rate on different optimal and given trial lengths in the test set}.
\end{sidewaystable}


==> Tables/congruency_train-test.tex <==
\begin{sidewaystable}[!htbp]
\centering
\footnotesize
\begin{center}
    \textbf{Training Dataset}
\end{center}
\vspace{-0.4cm}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc}
\toprule
\multicolumn{2}{c}{\textbf{Trial Length }}& 
\multicolumn{2}{c}{$\pi_{7}$}& 
\multicolumn{2}{c}{$\pi_{reg}$}&
\multicolumn{2}{c}{$\pi_{lasso}$}&
\multicolumn{2}{c}{$\pi_{r\_forest}$}&
\multicolumn{2}{c}{$\pi_{xgboost}$}&
\multicolumn{2}{c}{$\pi_{c\_forest}$}\\\hline
\textbf{Optimal} & \textbf{Actual}&  \textbf{Frac.} & \textbf{Sub. Rate}&\textbf{Frac.} & \textbf{Sub. Rate}&\textbf{Frac.} & \textbf{Sub. Rate}&\textbf{Frac.} & \textbf{Sub. Rate}&\textbf{Frac.} & \textbf{Sub. Rate}&\textbf{Frac.} & \textbf{Sub. Rate} \\
\hline\hline
\multirow{3}{*}{7 Days} & 7 Days &   
\multirow{3}{*}{1}  &  \cellcolor[gray]{0.8}15.320 & 
\multirow{3}{*}{0.522}  &  \cellcolor[gray]{0.8}14.224 &  \multirow{3}{*}{0.688}  &  \cellcolor[gray]{0.8}10.686 &  \multirow{3}{*}{0.445}  &  \cellcolor[gray]{0.8}14.170 &  \multirow{3}{*}{0.698}  &  \cellcolor[gray]{0.8}13.409 &  \multirow{3}{*}{0.913}  &  \cellcolor[gray]{0.8}15.143 \\
& 14 Days &  & 14.897 & &  12.360 &  &   9.451 &   &  10.360 &  &  11.969 &    &  14.388\\
 & 30 Days & & 14.684 & &   12.569 & &   9.575 & &  10.404 & &  12.153 &  &  14.364\\
\midrule
\multirow{3}{*}{14 Days} & 7 Days & 
\multirow{3}{*}{---} & --- &
\multirow{3}{*}{0.322} &  18.878 &  \multirow{3}{*}{0.233} &  28.449 &  \multirow{3}{*}{0.271} &  19.897 &  \multirow{3}{*}{0.184} &  22.268 &  \multirow{3}{*}{0.087} &  17.146\\

& 14 Days & & ---& &  \cellcolor[gray]{0.8}20.549 &  &  \cellcolor[gray]{0.8}30.288 &  &  \cellcolor[gray]{0.8}24.139 &  &  \cellcolor[gray]{0.8}25.209 &   &  \cellcolor[gray]{0.8}20.158\\
 & 30 Days &  &---& &  19.503 &  &  28.547 &  &  20.228 &  &  22.862 &  &  18.084\\
 \midrule
 \multirow{3}{*}{30 Days} & 7 Days &  
 \multirow{3}{*}{---} & --- &
 \multirow{3}{*}{0.157} &  11.575 &  \multirow{3}{*}{0.078} &  16.824 &  \multirow{3}{*}{0.284} &  12.764 &  \multirow{3}{*}{0.118} &  15.731 &    
 \multirow{3}{*}{---} &     --- \\
& 14 Days &  &  --- & &  11.625 & &  17.042 &  &  12.973 &  &  15.833 &   & ---\\
 & 30 Days &  &  --- & &  \cellcolor[gray]{0.8}11.874 &  &  \cellcolor[gray]{0.8}18.277 & &  \cellcolor[gray]{0.8}16.128 &   &  \cellcolor[gray]{0.8}16.962 &   &     --- \\
\midrule
\multicolumn{2}{c}{$\Upsilon(\pi,Y)$} & \multicolumn{2}{c}{0.508} & 
\multicolumn{2}{c}{1.078} & 
\multicolumn{2}{c}{1.042} & 
\multicolumn{2}{c}{2.612} & 
\multicolumn{2}{c}{1.190} & 
\multicolumn{2}{c}{0.765} \\
\bottomrule
\end{tabular}
\begin{center}
    \textbf{Test Dataset}
    \vspace{-0.25cm}
\end{center}
\begin{tabular}{cc|cc|cc|cc|cc|cc|cc}
\toprule
%\multicolumn{2}{c}{\textbf{Trial Length }}& 
%\multicolumn{2}{c}{$\pi_{7}$}& 
%\multicolumn{2}{c}{$\pi_{reg}$}&
%\multicolumn{2}{c}{$\pi_{lasso}$}&
%\multicolumn{2}{c}{$\pi_{r\_forest}$}&
%\multicolumn{2}{c}{$\pi_{xgboost}$}&
%\multicolumn{2}{c}{$\pi_{c\_forest}$}\\\hline
\textbf{Optimal} & \textbf{Actual}&  \textbf{Frac.} & \textbf{Sub. Rate}&\textbf{Frac.} & \textbf{Sub. Rate}&\textbf{Frac.} & \textbf{Sub. Rate}&\textbf{Frac.} & \textbf{Sub. Rate}&\textbf{Frac.} & \textbf{Sub. Rate}&\textbf{Frac.} & \textbf{Sub. Rate} \\
\hline\hline
\multirow{3}{*}{7 Days} & 7 Days & 
\multirow{3}{*}{1}  &  \cellcolor[gray]{0.8}15.445 & 
\multirow{3}{*}{0.521}  &  \cellcolor[gray]{0.8}13.406 &  \multirow{3}{*}{0.689}  &  \cellcolor[gray]{0.8}10.538 &  \multirow{3}{*}{0.444}  &  \cellcolor[gray]{0.8}11.401 &  \multirow{3}{*}{0.697}  &  \cellcolor[gray]{0.8}13.281 &  \multirow{3}{*}{0.911}  &  \cellcolor[gray]{0.8}15.145 \\
& 14 Days &  & 15.107 &  &  12.924 & &   9.741 &  &  11.407 & &  12.786 & &  14.764\\
 & 30 Days & & 14.627 & &  12.515 & &   9.621 & &  10.865 & &  12.122 & & 14.252\\
\midrule
\multirow{3}{*}{14 Days} & 7 Days & 
\multirow{3}{*}{---} & --- &
\multirow{3}{*}{0.322} &  20.499 &  \multirow{3}{*}{0.232} &  29.720 & 
\multirow{3}{*}{0.269} &  22.447 &  \multirow{3}{*}{0.185} &  23.868 &  \multirow{3}{*}{0.089} &  18.524\\

& 14 Days & &  --- &  & \cellcolor[gray]{0.8}20.193 & & \cellcolor[gray]{0.8}30.316 & & \cellcolor[gray]{0.8}20.452 & & \cellcolor[gray]{0.8}23.570 & & \cellcolor[gray]{0.8}18.707\\
 & 30 Days & &  --- & &  19.437 & &  28.710 & &  20.630 & &  23.036 & &  18.447 \\
 \midrule
 \multirow{3}{*}{30 Days} & 7 Days & 
 \multirow{3}{*}{---} & --- &
 \multirow{3}{*}{0.157} &  11.809 &  \multirow{3}{*}{0.079} &  17.172 &  \multirow{3}{*}{0.287} &  15.189 &  \multirow{3}{*}{0.118} & 15.037  &   
 \multirow{3}{*}{---} &  --- \\
& 14 Days & &  --- &  &  11.993 & &  17.033 & &  15.710 & &  15.703 &  &  --- \\
 & 30 Days & &  --- &  &  \cellcolor[gray]{0.8}11.761 & &  \cellcolor[gray]{0.8}16.914 & &  \cellcolor[gray]{0.8}14.827 & &  \cellcolor[gray]{0.8}16.232 & &  ---\\
\midrule
\multicolumn{2}{c}{$\Upsilon(\pi,Y)$} & \multicolumn{2}{c}{0.622} & 
\multicolumn{2}{c}{0.511} & 
\multicolumn{2}{c}{0.800} & 
\multicolumn{2}{c}{-0.002} & 
\multicolumn{2}{c}{0.708} & 
\multicolumn{2}{c}{0.639} \\
\bottomrule
\end{tabular}
\caption{\label{table:congruency} For each counterfactual policy, we show the fraction of users that the policy assigns to the 7, 14, and 30 day treatments, the subscription rate of policy congruent users (grey cells) and in-congruent users (white cells), and $\Upsilon(\pi, Y)$. For example, $\Upsilon(\pi_{lasso}, Y)$ on test data is calculated as follows: $\Upsilon(\pi_{lasso}, Y) = 
    0.689 * \left[0.152*0 + 0.149*0.797 +  0.699*0.917 \right] 
      + 0.232 * \left[0.149*0.596 + 0.150*0 + 0.700*1.606 \right]
     + 0.079 * \left[0.148* -0.257 + 0.153*-0.119 + 0.698*0 \right] = 0.800$. The top panel is on training data and bottom panel on test data.} 
\end{sidewaystable}


==> Tables/correlate_post.tex <==
\begin{table}[t]
\centering
\footnotesize
\begin{tabular}{rcccc} 
\toprule
\multirow{2}{*}{\centering \textbf{Variable} }& \multirow{2}{*}{\centering \textbf{Population} } &  \multicolumn{3}{c}{\textbf{ Policy Assigned Treatment} }\\ 
& &  \textbf{30 Days} &  \textbf{14 Days} & \textbf{7 Days}\\
\hline
& \multicolumn{4}{c}{Mean }\\
\cmidrule{2-5}
Subscription rate &14.8\%& 17.0\% & 29.1\%& 9.8\% \\
Revenue &\$536 & \$545 & \$546& \$524 \\
Retention (months) & 16.1 & 17.3 & 16.0& 16.1 \\
Downloaded Products & 1.15 & 1.14 & 1.20 & 1.14 \\
\multicolumn{1}{l}{\textbf{Usage}}\\
\textit{Total used functions} & 2,013 & 2,167 & 3,000 & 1,665\\
\textit{Distinct used functions} & 92& 89 & 108 & 86\\
\hline
& \multicolumn{4}{c}{Fraction}\\
\cmidrule{2-5}
\multicolumn{1}{l}{\textbf{Purchased Bundle}}\\
\textit{Bundle I} & 55.9\% &  57.5\% &  55.4\% &  55.9\% \\
\textit{All inclusive} & 21.5\% &  20.3\% &  21.6\% &  21.7\% \\
\textit{Single Product} & 19.2\% &  16.7\% &  19.2\% &  19.8\% \\
\textit{Other} & 3.4\% &   5.5\% &   3.8\% &   2.6\% \\
\cmidrule{2-5}
\textit{Total} & 100\% & 100\% & 100\%& 100\% \\
\multicolumn{1}{l}{\textbf{Subscription Type}}\\
\textit{Commercial} & 79.1\% &  79.0\% &  81.0\% &  77.3\% \\
\textit{Education} & 20.7\% &  20.6\% &  18.9\% &  22.7\% \\
\textit{Other} & 0.1\% &   0.4\% &   0.1\% &   0.1\% \\
\cmidrule{2-5}
\textit{Total} & 100\% & 100\% & 100\%& 100\% \\
\bottomrule
\end{tabular}
\caption{Means and distributions of users' post-treatment attributes for the three segments: users assigned to the 7-day condition, users assigned to the 14-day condition, and users assigned to the 30-day condition. \label{table:correlate_post}}
\end{table}

==> Tables/correlate_pre.tex <==
\begin{table}[!htbp]
\centering
\footnotesize
\begin{tabular}{clcccc} 
\toprule
\multirow{2}{*}{\centering \textbf{Variable} }&
\multirow{2}{*}{\centering \textbf{Value} }& \multirow{2}{*}{\centering \textbf{Population} } &  \multicolumn{3}{c}{\textbf{ Policy Assigned Treatment} }\\ 
& &  & \textbf{30 Days} &  \textbf{14 Days} & \textbf{7 Days}\\
\hline\hline
\multirow{5}{*}{\textbf{Country}} &
 \textit{United States} & 54.9\% &  55.9\% &  45.8\% &  57.9\% \\
& \textit{Germany} &8.9\% &   8.2\% &  16.0\% &   6.6\% \\
& \textit{Japan} & 7.9\% &   9.7\% &  11.5\% &   6.4\% \\
& \textit{Other} & 28.3\% & 26.2\% & 26.8\%& 29.1\% \\
\cmidrule{3-6}
& \textit{Total} & 100\% & 100\% & 100\%& 100\% \\
\hline
\multirow{7}{*}{\textbf{Operating System}} &
\textit{Windows 10} & 29.0\% &   9.0\% &  11.9\% &  37.0\% \\
& \textit{Windows 7} & 21.5\% &  46.8\% &  21.7\% &  18.5\% \\
& \textit{Windows 8.1} & 14.1\% &   0.9\% &  22.6\% &  12.7\% \\
& \textit{El Capitan} & 13.9\% &  30.8\% &  18.0\% &  10.6\% \\
& \textit{Yosemite} & 13.4\% &   3.3\% &  22.0\% &  11.7\% \\
& \textit{Other} & 8.2\% &   9.2\% &   4.0\% &   9.4\% \\
\cmidrule{3-6}
& \textit{Total} & 100\% & 100\% & 100\%& 100\% \\
\hline
\multirow{6}{*}{\textbf{Skill}} &
\textit{Beginner} & 68.9\% & 33.8\% & 41.1\%& 82.3\%\\
& \textit{Experienced} & 12.8\% &  41.6\% &  22.0\% &   6.4\% \\
& \textit{Mixed} & 10.7\% &   2.0\% &  35.0\% &   3.6\% \\
& \textit{Unknown} & 7.5\% &  21.8\% &   1.9\% &   7.7\% \\
& \textit{Intermediate} & 0.1\% &   0.7\% &   0.0\% &   0.0\% \\
\cmidrule{3-6}
& \textit{Total} & 100\% & 100\% & 100\%& 100\% \\
\hline
\multirow{5}{*}{\textbf{Job}} &
\textit{Student} & 28.1\% &  12.7\% &  13.1\% &  34.9\% \\
& \textit{Unknown} & 22.0\% &  69.8\% &  16.2\% &  18.5\% \\
& \textit{Hobbyist} & 20.0\% &   7.3\% &  20.0\% &  21.5\% \\
& \textit{Other} & 29.8\% &  10.3\% &  50.7\% &  25.1\% \\
\cmidrule{3-6}
& \textit{Total} & 100\% & 100\% & 100\%& 100\% \\
\hline
\multirow{4}{*}{\textbf{Signup Channel}} & \textit{Website} & 81.6\% &  65.2\% &  76.1\% &  85.3\% \\
& \textit{App Manager} & 8.2\% &  17.7\% &   5.3\% &   8.1\% \\
& \textit{Other} & 10.2\% &  17.1\% &  18.7\% &   6.6\% \\
\cmidrule{3-6}
& \textit{Total} & 100\% & 100\% & 100\%& 100\% \\
\bottomrule
\end{tabular}
\caption{Distribution of users' pre-treatment attributes for the three segments: those assigned to the 7-day condition, those assigned to the 14-day condition, and those assigned to the 30-day condition. (For each categorical variable, we show the fractions only for the top few categories in the interest of space.)
\label{table:correlate_pre}}
\end{table}

==> Tables/counter_factual.tex <==
\begin{table}[t]
\centering
\footnotesize

\begin{tabular}{l|cc}
\toprule
{} &    \textbf{Estimated Subscription (\%)} &  \textbf{Subscription Increase  (\%)
} \\
\hline\hline
30 Days for All (Baseline) & 14.63 & ---  \\
14 Days for All & 15.11 & 3.28 \\
7 Days for All  & 15.44 & 5.59 \\
Personalized Policy  & 15.53 & 6.17\\
\bottomrule
\end{tabular}
\caption{\label{table:counter_factual} Evaluation of gains from counterfactual free-trial policies.}
\end{table}

==> Tables/country_mean_rev.tex <==
\begin{table}[h]
\centering
\footnotesize
\caption{\label{table:country_mean_rev} The average treatment effect of different trial lengths over different countries on revenue}
\begin{tabular}{llrrrrr}
\toprule
Country &  Observation Ratio &     7 days trial &    14 days trial &  30 days trial &  Best Policy \\
\midrule
     ANZ &        0.056 &  2.577727 &  3.248424 &        0 &     3.248424 \\
    FRA &        0.091 &  3.601087 & -0.286335 &        0 &     3.601087 \\
   GER &        0.088 &  0.721755 &  3.958079 &        0 &     3.958079 \\
     JPN &        0.078 &  3.486221 &  4.106106 &        0 &     4.106106 \\
    UK &        0.137 &  1.700614 &  0.862367 &        0 &     1.700614 \\
     US &       0.55 &  3.880220 &  1.372633 &        0 &     3.880220 \\
     
\midrule
& & & & Weighted Best & 3.546113 \\
\bottomrule
\end{tabular}
\end{table}

==> Tables/country_mean_sub.tex <==
\begin{table}[h]
\centering
\footnotesize
\caption{\label{table:country_mean_sub} The average treatment effect of different trial lengths over different countries on subscription rate}
\begin{tabular}{llrrrrr}
\toprule
Country &  Observation Ratio &     7 days trial &    14 days trial &  30 days trial &  Best Policy \\
\midrule
     ANZ &         0.056 &  0.009612 &  0.003874 &       0 &     0.009612 \\
  FRA &        0.091 &  0.006417 & -0.000293 &       0 &     0.006417 \\
    GER &         0.088 &  0.000776 &  0.008794 &       0 &     0.008794 \\
    JPN &         0.078 &  0.006276 &  0.002588 &       0 &     0.006276 \\
     UK &        0.137 &  0.005971 &  0.002403 &       0 &     0.005971 \\
     US &       0.55 &  0.007385 &  0.001307 &       0 &     0.007385 \\
\midrule
& & & & Weighted Best & 0.007266 \\
\bottomrule
\end{tabular}
\end{table}

==> Tables/data_distributions.tex <==
\begin{table}[t]
\centering
\footnotesize
\begin{tabular}{l|cc|c}
\toprule
\textbf{Trial Length} &   \textbf{Training Dataset} &  \textbf{Test Dataset} & \textbf{Total}\\
\hline\hline
\textbf{7 days} & 35,743 & 15,274 & 51,017 \\
\textbf{14 days} & 35,901 & 15,139 & 51,040 \\
\textbf{30 days} & 165,056 & 70,611 & 235,667\\
\midrule
\textbf{Total} & 236,700 & 101,024 & 337,724\\
\bottomrule
\end{tabular}
\caption{\label{table:data_distribution} The number of observations for each trial length in each dataset.}
\end{table}

==> Tables/importance.tex <==
\begin{table}[t]
\centering
\footnotesize

\begin{tabular}{l|c|ccccc} 
\toprule
\multirow{2}{*}{\textbf{Variable} } & \multirow{2}{*}{\textbf{Importance Score} } & \multicolumn{5}{c}{\textbf{Ratio of split in top 5 depths} }    \\ 
                                                \;\;\, & \textbf{} & \textbf{ $1^{st}$} &  \textbf{$2^{nd}$} & \textbf{$3^{rd}$} &
                                \textbf{$4^{th}$} &
                    \textbf{$5^{th}$}\\ \hline\hline
Operating System     &  0.294 &  0.316 &  0.255 &  0.222 &  0.214 &  0.217 \\              Skill     &  0.203 &  0.225 &  0.195 &  0.172 &  0.152 &  0.132 \\      
Job     &  0.164 &  0.155 &  0.171 &  0.183 &  0.192 &  0.196 \\
Business Segment     &  0.164 &  0.162 &  0.156 &  0.170 &  0.181 &  0.190 \\
Country     &  0.139 &  0.113 &  0.173 &  0.196 &  0.203 &  0.208 \\
Signup Channel     &  0.036 &  0.029 &  0.050 &  0.058 &  0.058 &  0.056 \\

\bottomrule
\end{tabular}
\caption{\label{table:importance} The importance and frequency of splits for each of covariate variables.}
\end{table}

==> Tables/lasso_comparison.tex <==
\begin{table}[t]
\centering
\footnotesize

\begin{tabular}{l|cc|cc|cc|cc|cc|cc}
\toprule
\multirow{3}{*}{\textbf{Outcome}} & 
\multicolumn{4}{c}{\textbf{Subscription}} & \multicolumn{4}{c}{\textbf{Subscription Length}} & 
\multicolumn{4}{c}{\textbf{Revenue}} \\
& \multicolumn{2}{c}{\textbf{Estimate (\%)}}&
\multicolumn{2}{c}{\textbf{Increase (\%)}}&\multicolumn{2}{c}{\textbf{Estimate}}&
\multicolumn{2}{c}{\textbf{Increase (\%)}}& \multicolumn{2}{c}{\textbf{Estimate (\$)}}&
\multicolumn{2}{c}{\textbf{Increase (\%)}}\\
 & Training & Test & Training & Test & Training & Test & Training & Test & Training & Test & Training & Test
\\
\hline\hline
Subscription & 2.19 & 2.21 & --- & --- & 77.32 & 78.42 & --- & ---  \\
Revenue & 2.24 & 2.34 & 2.50 & 5.82 & 79.87 & 84.86 & 3.30 & 8.21 \\
Total Months & 2.35 & 2.35 & 7.24 & 6.19 & 83.53 & 84.55 & 8.03 & 7.82 \\
\bottomrule
\end{tabular}
\caption{\small\label{table:lasso_comparison} Comparing policies designed by lasso using different outcomes.}
\end{table}

==> Tables/linearReg.tex <==
\begin{longtable}{| p{.80\textwidth} | p{.20\textwidth} |} 
\hline
 & Model 1 \\
\hline
(Intercept)                                                              & $0.25^{***}$  \\
                                                                         & $(0.04)$      \\
factor(trial\_length)14                                                  & $-0.15^{**}$  \\
                                                                         & $(0.05)$      \\
factor(trial\_length)30                                                  & $-0.12^{**}$  \\
                                                                         & $(0.04)$      \\
factor(country)FRA                                                       & $-0.06^{***}$ \\
                                                                         & $(0.01)$      \\
factor(country)GER                                                       & $-0.03^{***}$ \\
                                                                         & $(0.01)$      \\
factor(country)JPN                                                       & $0.04^{***}$  \\
                                                                         & $(0.01)$      \\
factor(country)UK                                                        & $-0.01$       \\
                                                                         & $(0.01)$      \\
factor(country)US                                                        & $-0.01$       \\
                                                                         & $(0.01)$      \\
factor(segment)EDU STUDENT STAFF                                         & $-0.05$       \\
                                                                         & $(0.02)$      \\
factor(segment)ENTERPRISE                                                & $-0.10^{***}$ \\
                                                                         & $(0.03)$      \\
factor(segment)INDIVIDUAL                                                & $-0.14^{***}$ \\
                                                                         & $(0.03)$      \\
factor(segment)MAPPING TBD                                               & $-0.07^{**}$  \\
                                                                         & $(0.03)$      \\
factor(segment)PHOTO                                                     & $-0.10^{***}$ \\
                                                                         & $(0.03)$      \\
factor(segment)SMB                                                       & $-0.07^{**}$  \\
                                                                         & $(0.03)$      \\
factor(skill)EXPERIENCED                                                 & $0.01^{*}$    \\
                                                                         & $(0.01)$      \\
factor(skill)INTERMEDIATE                                                & $0.05$        \\
                                                                         & $(0.07)$      \\
factor(skill)MIXED                                                       & $0.24^{***}$  \\
                                                                         & $(0.01)$      \\
factor(skill)UNKNOWN                                                     & $-0.15^{***}$ \\
                                                                         & $(0.01)$      \\
factor(job)BIZ\_PRO                                                      & $0.09^{***}$  \\
                                                                         & $(0.02)$      \\
factor(job)DEVELOPER                                                     & $0.24^{**}$   \\
                                                                         & $(0.08)$      \\
factor(job)HOBBYIST                                                      & $0.03^{*}$    \\
                                                                         & $(0.01)$      \\
factor(job)IT\_PRO                                                       & $0.06^{***}$  \\
                                                                         & $(0.02)$      \\
factor(job)MARKETING                                                     & $0.02$        \\
                                                                         & $(0.06)$      \\
factor(job)OTHER                                                         & $0.02$        \\
                                                                         & $(0.01)$      \\
factor(job)PHOTOGRAPHER                                                  & $0.12^{***}$  \\
                                                                         & $(0.01)$      \\
factor(job)PRINTGRAPHICDESIGN                                            & $0.04^{**}$   \\
                                                                         & $(0.01)$      \\
factor(job)PURCHASEMANAGER                                               & $-0.04$       \\
                                                                         & $(0.22)$      \\
factor(job)STUDENT                                                       & $-0.04^{***}$ \\
                                                                         & $(0.01)$      \\
factor(job)Unknown                                                       & $0.13^{***}$  \\
                                                                         & $(0.01)$      \\
factor(job)VIDEO                                                         & $0.00$        \\
                                                                         & $(0.02)$      \\
factor(job)WEBMOBILEDESIGN                                               & $0.06^{***}$  \\
                                                                         & $(0.02)$      \\
factor(os)MAVERICKS                                                      & $-0.03^{**}$  \\
                                                                         & $(0.01)$      \\
factor(os)Other                                                          & $-0.09^{***}$ \\
                                                                         & $(0.01)$      \\
factor(os)Unknown                                                        & $-0.07^{***}$ \\
                                                                         & $(0.01)$      \\
factor(os)WINDOWS 10                                                     & $-0.07^{***}$ \\
                                                                         & $(0.01)$      \\
factor(os)WINDOWS 7                                                      & $-0.10^{***}$ \\
                                                                         & $(0.01)$      \\
factor(os)WINDOWS 8.1                                                    & $-0.09^{***}$ \\
                                                                         & $(0.01)$      \\
factor(os)YOSEMITE                                                       & $-0.04^{***}$ \\
                                                                         & $(0.01)$      \\
factor(signup\_app)Add Ons                                               & $0.03$        \\
                                                                         & $(0.06)$      \\
factor(signup\_app)Aviary                                                & $-0.03$       \\
                                                                         & $(0.04)$      \\
factor(signup\_app)Behance (iOS)                                         & $0.05$        \\
                                                                         & $(0.06)$      \\
factor(signup\_app)Behance (Web)                                         & $0.08^{*}$    \\
                                                                         & $(0.04)$      \\
factor(signup\_app)Color                                                 & $0.00$        \\
                                                                         & $(0.07)$      \\
factor(signup\_app)Creative Cloud                                        & $-0.02$       \\
                                                                         & $(0.02)$      \\
factor(signup\_app)Draw (Android)                                        & $-0.01$       \\
                                                                         & $(0.07)$      \\
factor(signup\_app)Draw (iOS)                                            & $-0.03$       \\
                                                                         & $(0.04)$      \\
factor(signup\_app)Ideas                                                 & $0.10$        \\
                                                                         & $(0.08)$      \\
factor(signup\_app)Illustrator                                           & $-0.07$       \\
                                                                         & $(0.06)$      \\
factor(signup\_app)InDesign Sync Settings                                & $-0.02$       \\
                                                                         & $(0.09)$      \\
factor(signup\_app)Kuler                                                 & $0.05$        \\
                                                                         & $(0.05)$      \\
factor(signup\_app)Lightroom                                             & $0.06$        \\
                                                                         & $(0.04)$      \\
factor(signup\_app)Lightroom (Android)                                   & $0.09^{*}$    \\
                                                                         & $(0.04)$      \\
factor(signup\_app)Lightroom (iOS)                                       & $0.13^{***}$  \\
                                                                         & $(0.04)$      \\
factor(signup\_app)Lightroom (Web)                                       & $0.20^{**}$   \\
                                                                         & $(0.07)$      \\
factor(signup\_app)Line                                                  & $0.12$        \\
                                                                         & $(0.07)$      \\
factor(signup\_app)MAPPING TBD                                           & $-0.13$       \\
                                                                         & $(0.07)$      \\
factor(signup\_app)Mixamo                                                & $-0.08$       \\
                                                                         & $(0.10)$      \\
factor(signup\_app)OLD DESKTOP - NO EVENT SOURCE                         & $-0.04$       \\
                                                                         & $(0.03)$      \\
factor(signup\_app)Other                                                 & $-0.02$       \\
                                                                         & $(0.04)$      \\
factor(signup\_app)Phone Gap Build                                       & $-0.11$       \\
                                                                         & $(0.12)$      \\
factor(signup\_app)Photoshop Express (Android)                           & $0.01$        \\
                                                                         & $(0.04)$      \\
factor(signup\_app)Photoshop Express (iOS)                               & $0.01$        \\
                                                                         & $(0.03)$      \\
factor(signup\_app)Photoshop Express (Win)                               & $-0.05$       \\
                                                                         & $(0.04)$      \\
factor(signup\_app)Photoshop Fix (iOS)                                   & $-0.02$       \\
                                                                         & $(0.05)$      \\
factor(signup\_app)Photoshop Mix (Android)                               & $-0.02$       \\
                                                                         & $(0.07)$      \\
factor(signup\_app)Photoshop Mix (iOS)                                   & $-0.00$       \\
                                                                         & $(0.03)$      \\
factor(signup\_app)Photoshop Sync                                        & $-0.03$       \\
                                                                         & $(0.04)$      \\
factor(signup\_app)Photoshop Touch                                       & $0.28^{**}$   \\
                                                                         & $(0.09)$      \\
factor(signup\_app)Photoshop Typekit Sync                                & $0.02$        \\
                                                                         & $(0.10)$      \\
factor(signup\_app)Premiere Clip (iOS)                                   & $-0.05$       \\
                                                                         & $(0.08)$      \\
factor(signup\_app)Renga Auto Provisioning                               & $0.69^{***}$  \\
                                                                         & $(0.03)$      \\
factor(signup\_app)Shape                                                 & $0.06$        \\
                                                                         & $(0.05)$      \\
factor(signup\_app)Sketch (iOS)                                          & $-0.01$       \\
                                                                         & $(0.05)$      \\
factor(signup\_app)Slate                                                 & $-0.10$       \\
                                                                         & $(0.08)$      \\
factor(signup\_app)Stock                                                 & $-0.01$       \\
                                                                         & $(0.05)$      \\
factor(signup\_app)Story                                                 & $-0.04$       \\
                                                                         & $(0.06)$      \\
factor(signup\_app)Thor                                                  & $-0.01$       \\
                                                                         & $(0.02)$      \\
factor(signup\_app)Typekit                                               & $0.10$        \\
                                                                         & $(0.05)$      \\
factor(signup\_app)Voice                                                 & $0.18$        \\
                                                                         & $(0.11)$      \\
factor(trial\_length)14:factor(country)FRA                               & $0.00$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)30:factor(country)FRA                               & $0.00$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)14:factor(country)GER                               & $0.01$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)30:factor(country)GER                               & $0.01$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)14:factor(country)JPN                               & $-0.00$       \\
                                                                         & $(0.01)$      \\
factor(trial\_length)30:factor(country)JPN                               & $-0.00$       \\
                                                                         & $(0.01)$      \\
factor(trial\_length)14:factor(country)UK                                & $0.00$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)30:factor(country)UK                                & $0.00$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)14:factor(country)US                                & $-0.00$       \\
                                                                         & $(0.01)$      \\
factor(trial\_length)30:factor(country)US                                & $0.00$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)14:factor(segment)EDU STUDENT STAFF                 & $0.08^{*}$    \\
                                                                         & $(0.04)$      \\
factor(trial\_length)30:factor(segment)EDU STUDENT STAFF                 & $0.06^{*}$    \\
                                                                         & $(0.03)$      \\
factor(trial\_length)14:factor(segment)ENTERPRISE                        & $0.09^{*}$    \\
                                                                         & $(0.04)$      \\
factor(trial\_length)30:factor(segment)ENTERPRISE                        & $0.07^{*}$    \\
                                                                         & $(0.03)$      \\
factor(trial\_length)14:factor(segment)INDIVIDUAL                        & $0.09^{*}$    \\
                                                                         & $(0.04)$      \\
factor(trial\_length)30:factor(segment)INDIVIDUAL                        & $0.07^{*}$    \\
                                                                         & $(0.03)$      \\
factor(trial\_length)14:factor(segment)MAPPING TBD                       & $0.09^{*}$    \\
                                                                         & $(0.04)$      \\
factor(trial\_length)30:factor(segment)MAPPING TBD                       & $0.06$        \\
                                                                         & $(0.03)$      \\
factor(trial\_length)14:factor(segment)PHOTO                             & $0.09^{*}$    \\
                                                                         & $(0.04)$      \\
factor(trial\_length)30:factor(segment)PHOTO                             & $0.08^{**}$   \\
                                                                         & $(0.03)$      \\
factor(trial\_length)14:factor(segment)SMB                               & $0.07^{*}$    \\
                                                                         & $(0.04)$      \\
factor(trial\_length)30:factor(segment)SMB                               & $0.06^{*}$    \\
                                                                         & $(0.03)$      \\
factor(trial\_length)14:factor(skill)EXPERIENCED                         & $0.01$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)30:factor(skill)EXPERIENCED                         & $0.01$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)14:factor(skill)INTERMEDIATE                        & $0.12$        \\
                                                                         & $(0.10)$      \\
factor(trial\_length)30:factor(skill)INTERMEDIATE                        & $0.33^{***}$  \\
                                                                         & $(0.08)$      \\
factor(trial\_length)14:factor(skill)MIXED                               & $0.01$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)30:factor(skill)MIXED                               & $-0.00$       \\
                                                                         & $(0.01)$      \\
factor(trial\_length)14:factor(skill)UNKNOWN                             & $0.01$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)30:factor(skill)UNKNOWN                             & $0.00$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)14:factor(job)BIZ\_PRO                              & $0.02$        \\
                                                                         & $(0.02)$      \\
factor(trial\_length)30:factor(job)BIZ\_PRO                              & $0.00$        \\
                                                                         & $(0.02)$      \\
factor(trial\_length)14:factor(job)DEVELOPER                             & $-0.16$       \\
                                                                         & $(0.11)$      \\
factor(trial\_length)30:factor(job)DEVELOPER                             & $-0.24^{**}$  \\
                                                                         & $(0.09)$      \\
factor(trial\_length)14:factor(job)HOBBYIST                              & $0.03$        \\
                                                                         & $(0.02)$      \\
factor(trial\_length)30:factor(job)HOBBYIST                              & $0.01$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)14:factor(job)IT\_PRO                               & $-0.01$       \\
                                                                         & $(0.02)$      \\
factor(trial\_length)30:factor(job)IT\_PRO                               & $-0.01$       \\
                                                                         & $(0.02)$      \\
factor(trial\_length)14:factor(job)MARKETING                             & $0.12$        \\
                                                                         & $(0.10)$      \\
factor(trial\_length)30:factor(job)MARKETING                             & $0.08$        \\
                                                                         & $(0.07)$      \\
factor(trial\_length)14:factor(job)OTHER                                 & $0.03$        \\
                                                                         & $(0.02)$      \\
factor(trial\_length)30:factor(job)OTHER                                 & $0.01$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)14:factor(job)PHOTOGRAPHER                          & $0.03$        \\
                                                                         & $(0.02)$      \\
factor(trial\_length)30:factor(job)PHOTOGRAPHER                          & $-0.00$       \\
                                                                         & $(0.02)$      \\
factor(trial\_length)14:factor(job)PRINTGRAPHICDESIGN                    & $0.05^{*}$    \\
                                                                         & $(0.02)$      \\
factor(trial\_length)30:factor(job)PRINTGRAPHICDESIGN                    & $0.03$        \\
                                                                         & $(0.02)$      \\
factor(trial\_length)14:factor(job)PURCHASEMANAGER                       & $0.72^{**}$   \\
                                                                         & $(0.27)$      \\
factor(trial\_length)30:factor(job)PURCHASEMANAGER                       & $0.28$        \\
                                                                         & $(0.24)$      \\
factor(trial\_length)14:factor(job)STUDENT                               & $0.03$        \\
                                                                         & $(0.02)$      \\
factor(trial\_length)30:factor(job)STUDENT                               & $0.02$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)14:factor(job)Unknown                               & $0.03$        \\
                                                                         & $(0.02)$      \\
factor(trial\_length)30:factor(job)Unknown                               & $0.02$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)14:factor(job)VIDEO                                 & $0.03$        \\
                                                                         & $(0.03)$      \\
factor(trial\_length)30:factor(job)VIDEO                                 & $0.02$        \\
                                                                         & $(0.02)$      \\
factor(trial\_length)14:factor(job)WEBMOBILEDESIGN                       & $0.04$        \\
                                                                         & $(0.02)$      \\
factor(trial\_length)30:factor(job)WEBMOBILEDESIGN                       & $0.01$        \\
                                                                         & $(0.02)$      \\
factor(trial\_length)14:factor(os)MAVERICKS                              & $-0.01$       \\
                                                                         & $(0.01)$      \\
factor(trial\_length)30:factor(os)MAVERICKS                              & $-0.02$       \\
                                                                         & $(0.01)$      \\
factor(trial\_length)14:factor(os)Other                                  & $-0.01$       \\
                                                                         & $(0.02)$      \\
factor(trial\_length)30:factor(os)Other                                  & $-0.01$       \\
                                                                         & $(0.02)$      \\
factor(trial\_length)14:factor(os)Unknown                                & $0.01$        \\
                                                                         & $(0.02)$      \\
factor(trial\_length)30:factor(os)Unknown                                & $0.01$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)14:factor(os)WINDOWS 10                             & $0.00$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)30:factor(os)WINDOWS 10                             & $0.00$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)14:factor(os)WINDOWS 7                              & $0.02^{*}$    \\
                                                                         & $(0.01)$      \\
factor(trial\_length)30:factor(os)WINDOWS 7                              & $0.01$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)14:factor(os)WINDOWS 8.1                            & $0.02^{*}$    \\
                                                                         & $(0.01)$      \\
factor(trial\_length)30:factor(os)WINDOWS 8.1                            & $0.00$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)14:factor(os)YOSEMITE                               & $0.02^{**}$   \\
                                                                         & $(0.01)$      \\
factor(trial\_length)30:factor(os)YOSEMITE                               & $0.01$        \\
                                                                         & $(0.01)$      \\
factor(trial\_length)14:factor(signup\_app)Add Ons                       & $0.09$        \\
                                                                         & $(0.08)$      \\
factor(trial\_length)30:factor(signup\_app)Add Ons                       & $0.11$        \\
                                                                         & $(0.06)$      \\
factor(trial\_length)14:factor(signup\_app)Aviary                        & $0.03$        \\
                                                                         & $(0.05)$      \\
factor(trial\_length)30:factor(signup\_app)Aviary                        & $0.03$        \\
                                                                         & $(0.04)$      \\
factor(trial\_length)14:factor(signup\_app)Behance (iOS)                 & $0.03$        \\
                                                                         & $(0.08)$      \\
factor(trial\_length)30:factor(signup\_app)Behance (iOS)                 & $0.05$        \\
                                                                         & $(0.07)$      \\
factor(trial\_length)14:factor(signup\_app)Behance (Web)                 & $-0.02$       \\
                                                                         & $(0.05)$      \\
factor(trial\_length)30:factor(signup\_app)Behance (Web)                 & $0.00$        \\
                                                                         & $(0.04)$      \\
factor(trial\_length)14:factor(signup\_app)Color                         & $0.24^{*}$    \\
                                                                         & $(0.10)$      \\
factor(trial\_length)30:factor(signup\_app)Color                         & $0.10$        \\
                                                                         & $(0.07)$      \\
factor(trial\_length)14:factor(signup\_app)Creative Cloud                & $0.02$        \\
                                                                         & $(0.03)$      \\
factor(trial\_length)30:factor(signup\_app)Creative Cloud                & $0.02$        \\
                                                                         & $(0.03)$      \\
factor(trial\_length)14:factor(signup\_app)Draw (Android)                & $-0.06$       \\
                                                                         & $(0.13)$      \\
factor(trial\_length)30:factor(signup\_app)Draw (Android)                & $0.00$        \\
                                                                         & $(0.09)$      \\
factor(trial\_length)14:factor(signup\_app)Draw (iOS)                    & $0.11^{*}$    \\
                                                                         & $(0.05)$      \\
factor(trial\_length)30:factor(signup\_app)Draw (iOS)                    & $0.06$        \\
                                                                         & $(0.04)$      \\
factor(trial\_length)14:factor(signup\_app)Ideas                         & $-0.07$       \\
                                                                         & $(0.11)$      \\
factor(trial\_length)30:factor(signup\_app)Ideas                         & $-0.03$       \\
                                                                         & $(0.09)$      \\
factor(trial\_length)14:factor(signup\_app)Illustrator                   & $0.04$        \\
                                                                         & $(0.08)$      \\
factor(trial\_length)30:factor(signup\_app)Illustrator                   & $0.04$        \\
                                                                         & $(0.06)$      \\
factor(trial\_length)14:factor(signup\_app)InDesign Sync Settings        & $0.02$        \\
                                                                         & $(0.12)$      \\
factor(trial\_length)30:factor(signup\_app)InDesign Sync Settings        & $0.01$        \\
                                                                         & $(0.10)$      \\
factor(trial\_length)14:factor(signup\_app)Kuler                         & $0.05$        \\
                                                                         & $(0.06)$      \\
factor(trial\_length)30:factor(signup\_app)Kuler                         & $0.07$        \\
                                                                         & $(0.05)$      \\
factor(trial\_length)14:factor(signup\_app)Lightroom                     & $0.09$        \\
                                                                         & $(0.06)$      \\
factor(trial\_length)30:factor(signup\_app)Lightroom                     & $0.03$        \\
                                                                         & $(0.05)$      \\
factor(trial\_length)14:factor(signup\_app)Lightroom (Android)           & $-0.06$       \\
                                                                         & $(0.06)$      \\
factor(trial\_length)30:factor(signup\_app)Lightroom (Android)           & $-0.04$       \\
                                                                         & $(0.05)$      \\
factor(trial\_length)14:factor(signup\_app)Lightroom (iOS)               & $0.00$        \\
                                                                         & $(0.06)$      \\
factor(trial\_length)30:factor(signup\_app)Lightroom (iOS)               & $-0.02$       \\
                                                                         & $(0.04)$      \\
factor(trial\_length)14:factor(signup\_app)Lightroom (Web)               & $0.04$        \\
                                                                         & $(0.09)$      \\
factor(trial\_length)30:factor(signup\_app)Lightroom (Web)               & $-0.14$       \\
                                                                         & $(0.07)$      \\
factor(trial\_length)14:factor(signup\_app)Line                          & $-0.08$       \\
                                                                         & $(0.10)$      \\
factor(trial\_length)30:factor(signup\_app)Line                          & $-0.11$       \\
                                                                         & $(0.08)$      \\
factor(trial\_length)14:factor(signup\_app)MAPPING TBD                   & $-0.02$       \\
                                                                         & $(0.12)$      \\
factor(trial\_length)30:factor(signup\_app)MAPPING TBD                   & $0.04$        \\
                                                                         & $(0.08)$      \\
factor(trial\_length)14:factor(signup\_app)Mixamo                        & $-0.04$       \\
                                                                         & $(0.12)$      \\
factor(trial\_length)30:factor(signup\_app)Mixamo                        & $0.01$        \\
                                                                         & $(0.10)$      \\
factor(trial\_length)14:factor(signup\_app)OLD DESKTOP - NO EVENT SOURCE & $0.02$        \\
                                                                         & $(0.05)$      \\
factor(trial\_length)30:factor(signup\_app)OLD DESKTOP - NO EVENT SOURCE & $0.04$        \\
                                                                         & $(0.04)$      \\
factor(trial\_length)14:factor(signup\_app)Other                         & $0.06$        \\
                                                                         & $(0.06)$      \\
factor(trial\_length)30:factor(signup\_app)Other                         & $0.05$        \\
                                                                         & $(0.04)$      \\
factor(trial\_length)14:factor(signup\_app)Phone Gap Build               & $0.13$        \\
                                                                         & $(0.18)$      \\
factor(trial\_length)30:factor(signup\_app)Phone Gap Build               & $0.16$        \\
                                                                         & $(0.12)$      \\
factor(trial\_length)14:factor(signup\_app)Photoshop Express (Android)   & $0.01$        \\
                                                                         & $(0.06)$      \\
factor(trial\_length)30:factor(signup\_app)Photoshop Express (Android)   & $0.03$        \\
                                                                         & $(0.05)$      \\
factor(trial\_length)14:factor(signup\_app)Photoshop Express (iOS)       & $0.01$        \\
                                                                         & $(0.05)$      \\
factor(trial\_length)30:factor(signup\_app)Photoshop Express (iOS)       & $0.02$        \\
                                                                         & $(0.04)$      \\
factor(trial\_length)14:factor(signup\_app)Photoshop Express (Win)       & $-0.03$       \\
                                                                         & $(0.06)$      \\
factor(trial\_length)30:factor(signup\_app)Photoshop Express (Win)       & $0.03$        \\
                                                                         & $(0.05)$      \\
factor(trial\_length)14:factor(signup\_app)Photoshop Fix (iOS)           & $-0.00$       \\
                                                                         & $(0.06)$      \\
factor(trial\_length)30:factor(signup\_app)Photoshop Fix (iOS)           & $0.03$        \\
                                                                         & $(0.05)$      \\
factor(trial\_length)14:factor(signup\_app)Photoshop Mix (Android)       & $0.01$        \\
                                                                         & $(0.09)$      \\
factor(trial\_length)30:factor(signup\_app)Photoshop Mix (Android)       & $0.00$        \\
                                                                         & $(0.07)$      \\
factor(trial\_length)14:factor(signup\_app)Photoshop Mix (iOS)           & $-0.01$       \\
                                                                         & $(0.04)$      \\
factor(trial\_length)30:factor(signup\_app)Photoshop Mix (iOS)           & $-0.01$       \\
                                                                         & $(0.03)$      \\
factor(trial\_length)14:factor(signup\_app)Photoshop Sync                & $-0.03$       \\
                                                                         & $(0.06)$      \\
factor(trial\_length)30:factor(signup\_app)Photoshop Sync                & $0.02$        \\
                                                                         & $(0.04)$      \\
factor(trial\_length)14:factor(signup\_app)Photoshop Touch               & $-0.24^{*}$   \\
                                                                         & $(0.11)$      \\
factor(trial\_length)30:factor(signup\_app)Photoshop Touch               & $-0.16$       \\
                                                                         & $(0.09)$      \\
factor(trial\_length)14:factor(signup\_app)Photoshop Typekit Sync        & $-0.02$       \\
                                                                         & $(0.13)$      \\
factor(trial\_length)30:factor(signup\_app)Photoshop Typekit Sync        & $-0.06$       \\
                                                                         & $(0.11)$      \\
factor(trial\_length)14:factor(signup\_app)Premiere Clip (iOS)           & $0.14$        \\
                                                                         & $(0.10)$      \\
factor(trial\_length)30:factor(signup\_app)Premiere Clip (iOS)           & $0.05$        \\
                                                                         & $(0.08)$      \\
factor(trial\_length)14:factor(signup\_app)Renga Auto Provisioning       & $0.04$        \\
                                                                         & $(0.04)$      \\
factor(trial\_length)30:factor(signup\_app)Renga Auto Provisioning       & $0.03$        \\
                                                                         & $(0.03)$      \\
factor(trial\_length)14:factor(signup\_app)Shape                         & $-0.05$       \\
                                                                         & $(0.08)$      \\
factor(trial\_length)30:factor(signup\_app)Shape                         & $-0.06$       \\
                                                                         & $(0.06)$      \\
factor(trial\_length)14:factor(signup\_app)Sketch (iOS)                  & $0.09$        \\
                                                                         & $(0.07)$      \\
factor(trial\_length)30:factor(signup\_app)Sketch (iOS)                  & $0.04$        \\
                                                                         & $(0.05)$      \\
factor(trial\_length)14:factor(signup\_app)Slate                         & $0.19$        \\
                                                                         & $(0.11)$      \\
factor(trial\_length)30:factor(signup\_app)Slate                         & $0.19^{*}$    \\
                                                                         & $(0.09)$      \\
factor(trial\_length)14:factor(signup\_app)Stock                         & $0.05$        \\
                                                                         & $(0.07)$      \\
factor(trial\_length)30:factor(signup\_app)Stock                         & $0.08$        \\
                                                                         & $(0.06)$      \\
factor(trial\_length)14:factor(signup\_app)Story                         & $0.06$        \\
                                                                         & $(0.09)$      \\
factor(trial\_length)30:factor(signup\_app)Story                         & $0.05$        \\
                                                                         & $(0.07)$      \\
factor(trial\_length)14:factor(signup\_app)Thor                          & $0.01$        \\
                                                                         & $(0.04)$      \\
factor(trial\_length)30:factor(signup\_app)Thor                          & $0.02$        \\
                                                                         & $(0.03)$      \\
factor(trial\_length)14:factor(signup\_app)Typekit                       & $-0.05$       \\
                                                                         & $(0.07)$      \\
factor(trial\_length)30:factor(signup\_app)Typekit                       & $0.04$        \\
                                                                         & $(0.06)$      \\
factor(trial\_length)14:factor(signup\_app)Voice                         & $-0.21$       \\
                                                                         & $(0.14)$      \\
factor(trial\_length)30:factor(signup\_app)Voice                         & $-0.15$       \\
                                                                         & $(0.12)$      \\
\hline
R$^2$                                                                    & 0.26          \\
Adj. R$^2$                                                               & 0.26          \\
Num. obs.                                                                & 236700        \\
RMSE                                                                     & 0.31          \\
\hline
\multicolumn{2}{l}{\scriptsize{$^{***}p<0.001$, $^{**}p<0.01$, $^*p<0.05$}}
\caption{Statistical models}
\label{table:coefficients}
\end{longtable}

==> Tables/linearRegTest.tex <==
\begin{table}[ht]
\centering
\begin{tabular}{cc|c}

  Trial.Length & Optimal.Length & Subscription.Mean \\ 
  \hline
    \hline
     7 & 7 & 0.1341 \\ 
     14 & 7 & 0.1292 \\ 
     30 & 7 & 0.1252 \\ 
     \midrule
      7 & 14 & 0.2050 \\ 
     14 & 14  & 0.2019 \\ 
    30 & 14  & 0.1944 \\ 
    \midrule
     7 & 30  & 0.1181 \\ 
     14 & 30  & 0.1199 \\ 
   30 & 30  & 0.1176 \\ 
   \hline
\end{tabular}
\end{table}

==> Tables/method_comparison.tex <==
\begin{table}[t]
\centering
\footnotesize

\begin{tabular}{ll|cc|cc}
\toprule
\multirow{2}{*}{\textbf{Policy category}} & \multirow{2}{*}{\textbf{Policy}} & 
\multicolumn{2}{c}{\textbf{Estimated Subscription (\%)}}&
\multicolumn{2}{c}{\textbf{Increase in subscription (\%)}}\\

& & Training Set & Test Set & Training Set & Test Set
\\
\hline\hline
\multirow{3}{*}{\shortstack[l]{One length  \\ for all}} & $\pi_{30}$ (Baseline) & 14.68 & 14.63 & --- & ---  \\
& $\pi_{14}$ & 14.90 & 15.11 & 1.45 & 3.28\\
& $\pi_{7}$  & 15.32 & 15.44 & 4.34 & 5.59\\
\midrule
\multirow{5}{*}{\shortstack[l]{Based on \\outcome \\ estimation}}& $\pi_{reg}$  & 15.89 & 15.33 & 8.21 & 4.83\\
& $\pi_{lasso}$  & 15.85 & 15.62 & 7.97 & 6.81\\
& $\pi_{cart}$ & 15.32 & 15.44 & 4.34 & 5.59\\
& $\pi_{r\_forest}$  & 17.42 & 14.82 & 18.67 & 1.32\\
& $\pi_{xgboost}$  & 16.00 & 15.53 & 8.98 & 6.17\\
\midrule
\multirow{2}{*}{\shortstack[l]{Based on treatment \\ effect estimation}} & $\pi_{c\_forest}$  & 15.58 & 15.46 & 6.09 & 5.71\\
& $\pi_{c\_tree}$  & 15.32 & 15.44 & 4.34 & 5.59\\
\bottomrule
\end{tabular}
\caption{\small\label{table:method_comparison_sub} Gains in subscription from implementing different counterfactual free-trial policies. The results for policies $\pi_{cart}$, $\pi_{c\_tree}$, and $\pi_{7}$ are the same since they prescribe the 7-days treatment to all users.}
\end{table}

==> Tables/method_comparison_rev.tex <==
\begin{table}[t]
\centering
\footnotesize

\begin{tabular}{ll|cc|cc|cc|cc}
\toprule
\multirow{3}{*}{\textbf{Category}} & \multirow{3}{*}{\textbf{Policy}}&
\multicolumn{4}{c}{\textbf{Subscription Length}} & 
\multicolumn{4}{c}{\textbf{Revenue}} \\
& & \multicolumn{2}{c}{\textbf{Estimate (Months)}}&
\multicolumn{2}{c}{\textbf{Increase (\%)}}& \multicolumn{2}{c}{\textbf{Estimate (\$)}}&
\multicolumn{2}{c}{\textbf{Increase (\%)}}\\
& & Training & Test & Training & Test & Training & Test & Training & Test
\\
\hline\hline
\multirow{3}{*}{\shortstack[l]{One length \\ for all}} &$\pi_{30}$ (Baseline) & 2.17 & 2.19 & --- & --- & 77.31 & 78.41 & --- & ---  \\
& $\pi_{14}$& 2.22 & 2.32 & 2.59 & 5.91 & 79.86 & 84.85 & 3.30 & 8.21 \\
& $\pi_{7}$ & 2.32 & 2.33 & 7.27 & 6.28 & 83.51 & 84.52 & 8.03 & 7.80 \\
\midrule
\multirow{5}{*}{\shortstack[l]{Based on \\ outcome \\estimation}}& $\pi_{reg}$   &  2.39 &      2.31 &           10.19 &           5.46 &      86.73 &     84.47 &           12.19 &           7.73 \\
& $\pi_{lasso}$  & 2.39 & 2.36 & 10.42 & 7.96 & 86.90 & 87.51 & 12.41 & 11.61\\
& $\pi_{cart}$  &  2.32 & 2.33 & 7.27 & 6.28 & 83.51 & 84.52 & 8.03 & 7.80 \\
& $\pi_{r\_forest}$ & 2.62 &      2.25 &           20.91 &           3.05 &      94.15 &     80.50 &           21.79 &           2.67 \\
& $\pi_{xgboost}$  & 2.41 & 2.36 & 11.42 & 7.85 & 87.76 & 86.72 & 13.52 & 10.60 \\
\midrule
\multirow{2}{*}{\shortstack[l]{Based on treatment \\ effect estimation}} & $\pi_{c\_forest}$ & 2.38 & 2.32 & 9.92 & 5.98 & 85.48 & 84.08 & 10.57 & 7.24 \\
& $\pi_{c\_tree}$ &2.32 &      2.33 &            7.27 &           6.28 &      83.51 &     84.52 &            8.03 &           7.80 \\
\bottomrule
\end{tabular}
\caption{\small\label{table:method_comparison_rev} IPS estimates of the average subscription length and revenue under different counterfactual policies. All the revenue numbers are scaled by a constant factor to preserve the firm's anonymity. The number of observations used for revenue calculation is  $234,237$ in the training data and $99,986$ in the test data. The corresponding numbers for subscription length are similar to Table \ref{table:data_distribution}}.
\end{table}

==> Tables/method_length_ratio.tex <==
\begin{table}[t]
\centering
\footnotesize
\begin{tabular}{c|cccccccccc}
\toprule
\multirow{1}{*}{\textbf{Policy-prescribed}}& 
\multirow{2}{*}{$\pi_{7}$}&
\multirow{2}{*}{$\pi_{14}$}&
\multirow{2}{*}{$\pi_{30}$}&
\multirow{2}{*}{$\pi_{reg}$}&
\multirow{2}{*}{$\pi_{lasso}$}&
\multirow{2}{*}{$\pi_{cart}$}&
\multirow{2}{*}{$\pi_{r\_forest}$}&
\multirow{2}{*}{$\pi_{xgboost}$}&
\multirow{2}{*}{$\pi_{c\_tree}$}&
\multirow{2}{*}{$\pi_{c\_forest}$}\\
\multirow{1}{*}{\textbf{Treatment}}&&&&&&&&&&\\\hline

\hline\hline
7 Days & 1 & 0 & 0 &  {0.521}& {0.689} & 1  &    {0.444}  & {0.697}   &   1  &  {0.911}  \\

14 Days & 0 & 1 & 0 &  {0.322}&   {0.232} &  0& {0.269} &  {0.185} & 0 &  {0.089}\\


30 Days & 0 & 0 & 1&  {0.157} &   {0.079} & 0&   {0.287} &   {0.118} &   0 &   
   {0}  \\
\hline
\textbf{Total} & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1 & 1\\
\bottomrule
\end{tabular}
\caption{\label{table:method_length_ratio} Fraction of users assigned the 7-, 14-, and 30-day trials under counterfactual policies (in test data).}
\end{table}


==> Tables/methods_mean_var.tex <==
\begin{table}[t]
\centering
\footnotesize
\begin{tabular}{c|c|ccc}
\toprule
 \textbf{Pair} & \textbf{Dataset}  & \textbf{Lasso} &  \textbf{Linear Regression} &   \textbf{Causal Forest} \\
\hline\hline
\multirow{2}{*}{7 and 14} & Test &  0.0038 (0.0123) &  0.0049 (0.0237) &  0.0045 (0.0067) \\
          & Train &  0.0038 (0.0126) &  0.0048 (0.0240) &  0.0045  (0.0068) \\
\midrule
\multirow{2}{*}{7 and 30} & Test &  0.0056 (0.0096) &  0.0065 (0.0199) &  0.0037 (0.0096) \\
          & Train &  0.0056  (0.0097) &  0.0065 (0.0200) &  0.0038  (0.0097) \\
\midrule
\multirow{2}{*}{14 and 30} & Test &  0.0018 (0.0126) &  0.0016 (0.0165) &  0.0012 (0.0037) \\
          & Train &  0.0018 (0.0127) &  0.0017 (0.0165) &  0.0012  (0.0037) \\
\bottomrule
\end{tabular}
\caption{\label{table:methods_mean_var} Mean and standard deviation of estimated treatment effects with different methods}
\end{table}

==> Tables/overfit_test_ex.tex <==
\begin{table}[t]
\centering
\footnotesize
\begin{tabular}{ccc|cc|cc}
\toprule
\multicolumn{3}{c}{\textbf{ Trial Length }}& 
\multicolumn{2}{c}{\textbf{ Training Data }}&
\multicolumn{2}{c}{\textbf{ Test Data }}\\\hline
\textbf{Optimal} & \textbf{Actual}& \textbf{} &  \textbf{N} & \textbf{Subscription Rate}&\textbf{N} & \textbf{Subscription Rate} \\
\hline\hline
\multirow{2}{*}{7 Days} & 7 Days & Policy Congruent & 22,468 &  \textbf{15.32} & 9,671 & \textbf{15.51}  \\
 & 30 Days & Policy In-congruent &  104,413 & 14.52 & 44,832 & 14.34\\
\midrule
\multirow{2}{*}{30 Days} & 7 Days & Policy In-congruent & 13,275 & \textbf{15.32} & 5,603 & \textbf{15.33}\\
& 30 Days & Policy Congruent & 60,643 & 14.97 & 25,779 & 15.13\\

\bottomrule
\end{tabular}
\caption{\label{table:overfit_test_ex} Observed subscription rates for policy congruent and policy in-congruent users when we design the optimal policy based on CATE estimates tuned using the R-learner objective function (such that $q^*=27$) and honesty property is turned off. All other hyper-parameters are set to their default values. }
\end{table}

%$frac = 0.5$, $mtry = 30$, $max\_imb=0.05$, and $imb\_pen = 0$.

==> Tables/overfit_test_testset.tex <==
\begin{table}[t]
\centering
\footnotesize
\begin{tabular}{ccc|cc|cc|cc}
\toprule
\multicolumn{3}{c}{\textbf{Trial Length }}& 
\multicolumn{2}{c}{\textbf{Linear Regression }}&
\multicolumn{2}{c}{\textbf{Lasso}}&
\multicolumn{2}{c}{\textbf{Causal Forest}}\\\hline
\textbf{Optimal} & \textbf{Actual}& \textbf{} &  \textbf{N} & \textbf{Sub. Rate}&\textbf{N} & \textbf{Sub. Rate}&\textbf{N} & \textbf{Sub. Rate} \\
\hline\hline
\multirow{3}{*}{7 Days} & 7 Days & Policy Congruent & 7,937 &  13.41 & 10,590 & 10.54 & 10,705 & 14.14\\
& 14 Days & Policy In-congruent &  7,838 & 12.92 & 10,399 & 9.74 & 10,558 & 13.66\\
 & 30 Days & Policy In-congruent &  36,843 & 12.51 & 48,643 & 9.62 & 49,503 & 13.24\\
\midrule
\multirow{3}{*}{14 Days} & 7 Days & Policy In-congruent & 4,932 &  20.50 & 3,496 & 29.72 & 2,790 & 21.68\\
& 14 Days & Policy Congruent &  4,858 & 20.19 & 3,513 & 30.32 & 2,792 & 21.88\\
 & 30 Days & Policy In-congruent &  22,740 & 19.44 & 16,381 & 28.71 & 12,901 & 20.42\\
 \midrule
 \multirow{3}{*}{30 Days} & 7 Days & Policy In-congruent & 2,405 &  11.81 & 1,188 & 17.17 & 1,779 & 13.49\\
& 14 Days & Policy In-congruent &  2,443 & 11.99 & 1,227 & 17.03 & 1,789 & 13.08\\
 & 30 Days & Policy Congruent &  11,028 & 11.76 & 5,587 & 16.91 & 8,207 & 13.87\\
\bottomrule
\end{tabular}
\caption{\label{table:overfit_test_testset} Comparison of the predicted subscription rate in the optimal policy that is made using profit valuation hyper-parameter optimization. \hema{With $\%85$ confidence interval the difference average subscription rate in the 30-days optimal case is positive.}}
\end{table}

%$frac = 0.5$, $mtry = 30$, $max\_imb=0.05$, and $imb\_pen = 0$.

==> Tables/overfit_test_trainsetcf.tex <==
\begin{table}[t]
\centering
\footnotesize
\begin{tabular}{c|ccc|cc}
\toprule
\textbf{Pair} & \textbf{Optimal}& \textbf{Actual} & {} & \textbf{N} & \textbf{Sub. Rate}\\
\hline\hline
\multirow{4}{*}{7 and 14 days} & \multirow{2}{*}{7 Days} & 7 Days & Policy Congruent & 28,233 & 14.31 \\
& & 14 Days & Policy In-congruent &  28,404 & 13.55\\
& \multirow{2}{*}{14 Days} & 7 Days & Policy In-congruent & 7,510 & 19.13\\
& & 14 Days & Policy Congruent &  7,497 & 19.99\\
\midrule
\multirow{4}{*}{14 and 30 days} & \multirow{2}{*}{14 Days} & 14 Days & Policy Congruent & 20,921 & 17.11 \\
& & 30 Days & Policy In-congruent &  95,770& 17.12\\
& \multirow{2}{*}{30 Days} & 14 Days & Policy In-congruent & 14,980 & 11.80\\
& & 30 Days & Policy Congruent &  69,286 & 11.32\\
\midrule
\multirow{4}{*}{7 and 30 days} & \multirow{2}{*}{7 Days} & 7 Days & Policy Congruent & 24,681 & 14.72 \\
& & 30 Days & Policy In-congruent &  114,129 & 13.84\\
& \multirow{2}{*}{30 Days} & 7 Days & Policy In-congruent & 11,062 & 16.67\\
& & 30 Days & Policy Congruent &  50,927 & 16.57\\
\bottomrule
\end{tabular}
\caption{\label{table:overfit_test_trainsetcf} Comparison of the predicted subscription rate in the optimal policy that is made using profit valuation hyper-parameter optimization.}
\end{table}

==> Tables/overfit_test_trainsetl.tex <==
\begin{table}[t]
\centering
\footnotesize
\begin{tabular}{ccc|cc|cc}
\toprule
\multicolumn{3}{c}{\textbf{Trial Length }}& 
\multicolumn{2}{c}{\textbf{Linear Regression }}&
\multicolumn{2}{c}{\textbf{Lasso}}\\
\hline
\textbf{Optimal} & \textbf{Actual}& \textbf{} &  \textbf{N} & \textbf{Sub. Rate}&\textbf{N} & \textbf{Sub. Rate}\\
\hline\hline
\multirow{3}{*}{7 Days} & 7 Days & Policy Congruent & 18,645 & 14.22 & 24,612 & 10.69 \\
& 14 Days & Policy In-congruent &  18,632 & 12.36 & 24,739 & 9.45\\
 & 30 Days & Policy In-congruent &  86,189 & 12.57 & 113,598 & 9.57 \\
\midrule
\multirow{3}{*}{14 Days} & 7 Days & Policy In-congruent & 11,569 &  18.88 & 8,373 & 28.45\\
& 14 Days & Policy Congruent &  11,626 & 20.55 & 8,363 & 30.29 \\
 & 30 Days & Policy In-congruent & 52,936 & 19.50 & 38,502 & 28.55\\
 \midrule
 \multirow{3}{*}{30 Days} & 7 Days & Policy In-congruent & 5,529 &  11.57 & 2,758 & 16.82\\
& 14 Days & Policy In-congruent &  5,643 & 11.62 & 2,799 & 17.04\\
 & 30 Days & Policy Congruent &  25,931 & 11.87 & 12,956 & 18.28\\
\bottomrule
\end{tabular}
\caption{\label{table:overfit_test_trainsetl} Comparison of the predicted subscription rate in the optimal policy that is made using profit valuation hyper-parameter optimization. \hema{With $\%85$ confidence interval the difference average subscription rate in the 30-days optimal case is positive.}}
\end{table}

%$frac = 0.5$, $mtry = 30$, $max\_imb=0.05$, and $imb\_pen = 0$.

==> Tables/paired_ttest_methods.tex <==
\begin{table}[t]
\centering
\footnotesize

\begin{tabular}{l|cccc} 
\toprule
Compared & 
\multirow{2}{*}{$\Delta \hat{R} (\pi_{lasso}, \pi)$} &  
\multirow{2}{*}{$\Delta \hat{R} (\pi_{xgboost}, \pi)$} & 
\multirow{2}{*}{$\Delta \hat{R} (\pi_{c\_forest}, \pi)$}&
\multirow{2}{*}{$\Delta \hat{R} (\pi_{7}, \pi)$} \\ 
Policy ($\pi$) &  & & & \\

\hline\hline
$\pi_{xgboost}$ & 0.88 (2.32 $\times$ $10^{-28}$) & --- & --- &  --- \\
$\pi_{c\_forest}$ & 1.49 (5.24 $\times$ $10^{-65}$) & 0.62 (8.88 $\times$ $10^{-18}$) & --- & --- \\
$\pi_7$ & 1.72 (3.36 $\times$ $10^{-72}$) &         0.84 (1.73 $\times$ $10^{-27}$) & 0.23 (6.02 $\times$ $10^{-08}$) & --- \\
$\pi_{reg}$ & 2.82 ($\leq$ $10^{-100}$) &               1.94 ($\leq$ $10^{-100}$) & 1.32 (6.36 $\times$ $10^{-54}$) & 1.1 (4.43 $\times$ $10^{-33}$) \\
$\pi_{r\_forest}$ & 7.94 ($\leq$ $10^{-100}$) & 7.06 ($\leq$ $10^{-100}$) & 6.45 ($\leq$ $10^{-100}$) & 6.22 ($\leq$ $10^{-100}$) \\
\bottomrule
\end{tabular}
\caption{\small\label{table:paired_t_test_sub} Comparison of reward estimates based subscription for top four policies with each other and other counterfactual policies (on test data). $\Delta \hat{R} (\pi_{a}, \pi_{b})$ is defined as  $\hat{R}_{IPS}(\pi_{a}, Y) - \hat{R}_{IPS}(\pi_{b}, Y)$. For each cell, we show $\Delta \hat{R} (\pi_{a}, \pi_{b})$ multiplied by $10^3$ and the $p$-value for the paired t-test in parenthesis.}
\end{table}


==> Tables/paired_ttest_methods_month.tex <==
\begin{table}[!htbp]
\centering
\footnotesize

\begin{tabular}{l|cccc} 
\toprule
Compared & 
\multirow{2}{*}{$\Delta \hat{R} (\pi_{lasso}, \pi)$} &  
\multirow{2}{*}{$\Delta \hat{R} (\pi_{xgboost}, \pi)$} & 
\multirow{2}{*}{$\Delta \hat{R} (\pi_{7}, \pi)$}&
\multirow{2}{*}{$\Delta \hat{R} (\pi_{14}, \pi)$} \\
Policy ($\pi$) &  & & & \\
\hline\hline
$\pi_{xgboost}$ & 0.02 (4.32 $\times$ $10^{-01}$) &                                 --- &                           --- &                                   --- \\
$\pi_7$  & 3.65 (1.14 $\times$ $10^{-89}$) &               3.62 ($\leq$ $10^{-100}$) &                           --- &                                   --- \\

$\pi_{14}$ & 4.11 (4.97 $\times$ $10^{-98}$) &         4.08 (2.94 $\times$ $10^{-79}$) &   0.46 (2.54 $\times$ $10^{-02}$) &                                   --- \\

$\pi_{c\_forest}$ &  4.21 ($\leq$ $10^{-100}$) &               4.18 ($\leq$ $10^{-100}$) &   0.56 (5.35 $\times$ $10^{-13}$) &            0.1 (3.26 $\times$ $10^{-01}$) \\

$\pi_{reg}$ & 5.28 ($\leq$ $10^{-100}$) &               5.25 ($\leq$ $10^{-100}$) &   1.63 (5.84 $\times$ $10^{-24}$) &           1.17 (1.18 $\times$ $10^{-11}$) \\

$\pi_{r\_forest}$ & 10.57 ($\leq$ $10^{-100}$) &              10.55 ($\leq$ $10^{-100}$) &         6.92 ($\leq$ $10^{-100}$) &  6.46 ($\leq$ $10^{-100}$) \\

\bottomrule
\end{tabular}
\caption{\small\label{table:paired_t_test_month} Comparison of reward estimates based on subscription length for the top six policies with other counterfactual policies (on test data). The difference numbers are multiplied by $10^2$. For each cell, we show the mean difference and the $p$-values for the paired t-test in parenthesis. Note that we use $\Delta \hat{R} (\pi_{a}, \pi_{b})$ to show $ \hat{R}_{IPS}(\pi_{a}, Y) - \hat{R}_{IPS}(\pi_{b}, Y)$ in the header.}
\end{table}

==> Tables/paired_ttest_methods_revenue.tex <==
\begin{table}[!htbp]
\centering
\footnotesize

\begin{tabular}{l|cccc} 
\toprule
Compared & 
\multirow{2}{*}{$\Delta \hat{R} (\pi_{lasso}, \pi)$} &  
\multirow{2}{*}{$\Delta \hat{R} (\pi_{xgboost}, \pi)$} & 
\multirow{2}{*}{$\Delta \hat{R} (\pi_{14}, \pi)$}&
\multirow{2}{*}{$\Delta \hat{R} (\pi_{reg}, \pi)$} \\ 
Policy ($\pi$) &  & & & \\
\hline\hline
$\pi_{xgboost}$ & 0.82 (1.31 $\times$ $10^{-39}$) &                                 --- &                            --- &                           --- \\
$\pi_{14}$ & 2.74 ($\leq$ $10^{-100}$) &         1.92 (1.22 $\times$ $10^{-85}$) &                            --- &                           --- \\
$\pi_{reg}$  & 3.11 ($\leq$ $10^{-100}$) &               2.29 ($\leq$ $10^{-100}$) &    0.37 (4.19 $\times$ $10^{-06}$) &                           --- \\
$\pi_7$  & 3.13 ($\leq$ $10^{-100}$) & 2.31 ($\leq$ $10^{-100}$) & 0.39 (2.47 $\times$ $10^{-04}$) &   0.02 (3.89 $\times$ $10^{-01}$) \\

$\pi_{c\_forest}$ &  3.53 ($\leq$ $10^{-100}$) &               2.71 ($\leq$ $10^{-100}$) &    0.79 (5.73 $\times$ $10^{-14}$) &    0.42 (3.0 $\times$ $10^{-10}$) \\

$\pi_{r\_forest}$ & 7.15 ($\leq$ $10^{-100}$) & 6.33 ($\leq$ $10^{-100}$) & 4.41 ($\leq$ $10^{-100}$) &         4.04 ($\leq$ $10^{-100}$) \\
\bottomrule
\end{tabular}
\caption{\small\label{table:paired_t_test_rev} Comparison of reward estimates based on revenue (scaled by a fixed number) for the top six policies with other counterfactual policies (on test data). For each cell, we show the mean difference and the $p$-values for the paired t-test in parenthesis. Note that we use $\Delta \hat{R} (\pi_{a}, \pi_{b})$ to show $ \hat{R}_{IPS}(\pi_{a}, Y) - \hat{R}_{IPS}(\pi_{b}, Y)$ in the header.}
\end{table}

==> Tables/policy_comparison.tex <==
\begin{table}[th]
\centering
\footnotesize
\caption{\label{table:counter-factual} Subscription rate change with different treatment assignment policies}
\begin{tabular}{lcccc}
\toprule
\multirow{2}{*}{Assignment Using} &  Subscription &  Increase &   Revenue & Increase \\
{} &  Increase(\%) & from Base(\%) & Increase(per user)&  from Base(\%) \\
\midrule
Base (30 days for all) &      14.81 &   --- &  39.1546  &   --- \\
No customization (7 days for all) &      0.655849 &   4.426908 &   3.174796 &   8.108348 \\
Country &      0.726619 &   4.904597 &   3.546113 &   9.056682 \\
Country, Segment &      0.822134 &   5.549311 &   4.014196 &  10.252155 \\
Country, Segment, Job &      1.015292 &   6.853106 &   4.769788 &  12.181916 \\
Country, Segment, Skill &      1.095409 &   7.393889 &   5.301450 &  13.539767 \\
Country, Segment, Skill, Job &      1.327283 &   8.959016 &   6.182500 &  15.789947 \\
Everything &      3.583381 &  24.187427 &  16.135010 &  41.208403 \\
\bottomrule
\end{tabular}

\end{table}

==> Tables/post_summary.tex <==
\begin{table}[t]
\centering
\footnotesize
\begin{tabular}{l|cccccccc}
\toprule
\multirow{2}{*}{Variable}  & \multirow{2}{*}{\textbf{Mean}} &  \textbf{Standard} & \multirow{2}{*}{\textbf{Min}}& \multirow{2}{*}{\textbf{25\%}}& \multirow{2}{*}{\textbf{50\%}}&\multirow{2}{*}{\textbf{75\%}}& \multirow{2}{*}{\textbf{Max}} & \textbf{Number of}\\
& & \textbf{Deviation} & & & & & &\textbf{Observations} \\ 
\hline\hline
Subscription & 0.148 & 0.355 & 0 & 0 & 0 & 0 & 1 & 337,724\\
Subscription length (all) & 2.21 & 6.35 & 0 & 0 & 0 & 0& 108 & 337,724 \\
Subscription length (subscribers) & 16.02 & 8.43 & 0 & 10 & 17 & 22& 108 & 50,034\\
Revenue (all) & 79.13 & 285 & 0 & 0 & 0 & 0 & 20,208 & 334,223 \\
Revenue (subscribers) & 568 & 552 & 0 & 242 & 420 & 666 & 20,208  & 46,533\\
No. of products downloaded  & 1.15 & 0.40 & 1 & 1 & 1 & 1 & 4 & 337,724\\
Total usage  & 2,226 & 8,071 & 5 & 133 & 454 & 1,556 & 543,315 & 302,646\\
Distinct usage & 102.41 & 96.61 & 4 & 48 & 75 & 118 & 4,033 & 302,640\\
\bottomrule
\end{tabular}
\caption{\label{table:post_summary}  Summary statistics of post-treatment variables.}
\end{table}

==> Tables/resultStat.tex <==
\begin{table}[h]
\centering
\footnotesize
\caption{\label{table:resultStat} The summary statistics of the estimation treatment effect and treatment effect variance for both treatment conditions and outcome variables}
\begin{tabular}{lllrrrrrrr}
\toprule
Treatment & $Y_i$  & {} &      mean &       std &      min &     25\% &     50\% &      75\% &         max \\
\hline\hline
7 Days & Subscription &  $\hat{\tau}_i$   &    0.0066 &     0.0705 &   -0.5613 &  -0.0124 &   0.0026 &    0.0181 &       0.6606 \\
{}  &  {} &   $var(\hat{\tau}_i)$ &   0.0042 &     0.0094 &    0.0000 &   0.0001 &   0.0006 &    0.0032 &       0.1156 \\

{}  &  Revenue &  $\hat{\tau}_i$ &   3.175 &    37.323 & -812 &  -4.613 &   0.754 &    6.171 &    1267 \\
{}  &  {} &  $var(\hat{\tau}_i)$ & 1190 &  8070 &    0.240 &  13.53 &  59.28 &  440.2 &  789058 \\
\midrule
14 Days & Subscription &  $\hat{\tau}_i$  &      0.0022 &     0.0686 &   -0.5821 &  -0.0171 &  -0.0018 &    0.0154 &       0.6526\\
{}  &  {} &   $var(\hat{\tau}_i)$ &    0.0041 &     0.0093 &    0.0000 &   0.0001 &   0.0006 &    0.0033 &       0.1098\\

{}  &  Revenue &  $\hat{\tau}_i$ &    1.697 &    36.95 & -597 &  -6.139 &  -0.104 &    4.569 &     802 \\
{}  &  {} &  $var(\hat{\tau}_i)$ & 1141 &  6279 &    0.074 &  12.66 &  51.24 &  381.3 &  423450 \\
\bottomrule
\end{tabular}
\end{table}

==> Tables/retention_summary.tex <==
\begin{table}[!htbp]
\centering
\footnotesize
\begin{tabular}{cc|ccccccc}
\toprule
\multirow{2}{*}{\textbf{Trial Length}} & \multirow{2}{*}{\textbf{Dataset}} & \multicolumn{7}{c}{\textbf{Subscription Length}}
\\
& & \textbf{Mean} & \textbf{Std} & \textbf{Min} & \textbf{25\%} & \textbf{50\%} & \textbf{75\%} & \textbf{Max} \\
\hline\hline
\multirow{2}{*}{7 Days} & Training & 16.26 & 8.72 & 0 & 10 & 18 & 23 & 73\\
& Test & 16.04 & 8.65 & 0 & 9 & 18 & 23 & 53\\
& All & 16.19 & 8.70 & 0 & 10 & 18 & 23 & 73\\
\hline
\multirow{3}{*}{14 Days} & Training & 15.96 & 8.47 & 0 & 9 & 17 & 22 & 67\\
& Test & 16.39 & 8.48 & 0 & 10 & 18 & 22 & 56\\
& All & 16.09 & 8.48 & 0 & 10 & 18 & 22 & 67\\
\hline
\multirow{3}{*}{30 Days} & Training & 15.89 & 8.31 & 0 & 10 & 17 & 22 & 96    \\
& Test & 16.12 & 8.47 & 0 & 10 & 18 & 22 & 108\\
& All & 15.96 & 8.36 & 0 & 10 & 17 & 22 & 108\\
\bottomrule
\end{tabular}
\caption{\label{table:retention_summary} The summary statistics of the subscribed users' total months of subscription.}
\end{table}


==> Tables/revenue_factual.tex <==
\begin{table}[t]
\centering
\footnotesize
\begin{tabular}{l|cc}
\toprule
{} &    \textbf{Estimated Revenue} &  \textbf{Revenue Increase(\%)
} \\
\hline\hline
30 Days for All & \$7.84 M & ---  \\
14 Days for All & \$8.49 M & 8.3 \\
7 Days for All  & \$8.46 M & 7.92 \\
Personalized Policy (Tuning: R-Objective) & \$8.56 M & 9.18 \\
Personalized Policy (Tuning: Policy Evaluation) & \$8.66 M & \textbf{10.45}\\
\bottomrule
\end{tabular}
\caption{\label{table:revenue_factual} The revenue of counter-factual free trial assignment schema.}
\end{table}

==> Tables/simulation_statistics.tex <==
\begin{table}[t]
\centering
\footnotesize
\begin{tabular}{cc|ccc|ccc}
\toprule
\textbf{$p_s$} & \textbf{$e_s$} &  \bar{\hat{R}}_{IPS}(\pi^{ips}, Y) &   \bar{\hat{R}}_{IPS}(\pi^{rl}, Y) & p-value &  \bar{D}(\hat\tau^{ips}(X)) &  
\bar{D}(\hat\tau^{rl}(X)) & p-value \\
\midrule
  2 &   1 &         2137 &       2129 &  0.0036 &        0.95 &      0.91 &  $<$0.0001 \\
  2 &   2 &         1901 &       1886 &  0.0003 &        0.91 &      0.85 &  $<$0.0001 \\
  2 &   5 &         1764 &       1751 &  0.0105 &        0.77 &      0.70 &  $<$0.0001 \\
  2 &  10 &         1733 &       1725 &  0.0621 &        0.65 &      0.60 &  0.0003 \\
  \midrule
  4 &   1 &         2145 &       2133 &  0.0002 &        0.95 &      0.91 &  $<$0.0001 \\
  4 &   2 &         1898 &       1892 &  0.0608 &        0.92 &      0.85 &  $<$0.0001 \\
  4 &   5 &         1753 &       1756 &  0.7770 &        0.74 &      0.72 &  0.0116 \\
  4 &  10 &         1712 &       1716 &  0.8792 &        0.62 &      0.61 &  0.3405 \\
  \midrule
  7 &   1 &         2168 &       2159 &  0.0002 &        0.95 &      0.92 &  $<$0.0001 \\
  7 &   2 &         1911 &       1905 &  0.0371 &        0.92 &      0.87 &  $<$0.0001 \\
  7 &   5 &         1774 &       1772 &  0.3280 &        0.76 &      0.73 &  0.0023 \\
  7 &  10 &         1715 &       1717 &  0.6899 &        0.62 &      0.62 &  0.5661 \\
 \midrule
 10 &   1 &         2113 &       2108 &  0.0276 &        0.94 &      0.92 &  $<$0.0001 \\
 10 &   2 &         1883 &       1875 &  0.0079 &        0.91 &      0.88 &  0.0024 \\
 10 &   5 &         1737 &       1740 &  0.7169 &        0.69 &      0.70 &  0.9181 \\
 10 &  10 &         1715 &       1709 &  0.0437 &        0.59 &      0.59 &  0.8972 \\
\bottomrule
\end{tabular}
\caption{\label{table:simulation_statistics}The first two columns denote $\{p_s, e_s\}$ for the simulations. The next two rows   estimate of the IPS reward of two polices proposed policy. The second metric is the fraction of observations for which the policy correctlyidentifies the direction of the treatment effectof the two criteria for different hyper-parameter optimization procedures. The p-value columns denote the significance of rejecting the null hypothesis in favor of the alternative hypothesis that hyper-paramter optimization using the IPS reward objective outperforms the R-learner objective.}
\end{table}

==> Tables/sub_ate.tex <==
\begin{table}[t]
\centering
\footnotesize
\begin{tabular}{ll|cccc}
\toprule
\multirow{2}{*}{\textbf{Data}} & \multirow{2}{*}{\textbf{Treatment}} &   \textbf{Subscription rate} &\textbf{Subscription rate}  &  \multirow{2}{*}{\textbf{t-statistics}} & \textbf{Percentage gain}\\
& & &\textbf{difference}  &  & \textbf{over baseline}\\
\hline\hline
\multirow{3}{*}{Training data}  &    7 days &        0.1532 &                   0.0064 &          3.08 &                4.34 \\
     & 14 days&           0.1490 &                   0.0021 &          1.03 &                1.45 \\
     & 30 days&           0.1468 &                 --- &         --- &               --- \\
    \hline 
\multirow{3}{*}{Test data} & 7 days &           0.1544 &                   0.0082 &            2.58 &                5.59 \\
     & 14 days &           0.1511 &                   0.0048 &          1.51 &                3.28 \\
     & 30 days&           0.1463 &                --- &          --- &                --- \\
     
\bottomrule
\end{tabular}
\caption{\label{table:average_comp} Average effect of the 7- and 14-day treatments on subscription; compared to the control condition of 30-day free-trial. Baseline subscription rate (for 30-day case): $14.68$ in training data and $14.63$ in test data.}
\end{table}

==> Tables/subscription_stat.tex <==
\begin{table}[!htbp]
\centering
\footnotesize
\begin{tabular}{c|ccccc|ccc}
\toprule
\textbf{Trial}& \multicolumn{5}{c}{\textbf{Subscribed Bundle}} & \multicolumn{3}{c}{\textbf{Subscription Type}}
\\
\textbf{Length} & \textbf{1} & \textbf{All Inclusive} & \textbf{Single Product} & \textbf{4} & \textbf{5} & \textbf{Commercial} & \textbf{Education} & \textbf{Government}\\
\hline\hline
7 Days &  55.24 & 22.02 & 19.44 & 1.68 & 1.62 & 78.57 & 21.30 & 0.13\\
14 Days & 55.99 & 21.76 & 19.12 & 1.79 & 1.34 & 79.62 & 20.25 & 0.13\\
30 Days & 55.98 & 21.64 & 18.95 & 1.82 & 1.62 & 79.02 & 20.85 & 0.13\\
\bottomrule
\end{tabular}
\caption{\label{table:subscription_summary} The fraction of each subscription bundle and type. We do not reveal the names of some of the bundles to preserve's the firm's anonymity.}
\end{table}


==> Tables/t_test_methods.tex <==
\begin{table}[t]
\centering
\footnotesize

\begin{tabular}{l|cccc} 
\toprule
Compared & 
\multirow{2}{*}{$\Delta \hat{R} (\pi_{lasso}, \pi)$} &  
\multirow{2}{*}{$\Delta \hat{R} (\pi_{xgboost}, \pi)$} & 
\multirow{2}{*}{$\Delta \hat{R} (\pi_{c\_forest}, \pi)$}&
\multirow{2}{*}{$\Delta \hat{R} (\pi_{7}, \pi)$} \\ 
Policy ($\pi$) &  & & & \\

\hline\hline
$\pi_{xgboost}$ & 0.95 (3.65\times 10^{-15}) & --- & --- & ---\\
$\pi_{c\_forest}$ & 1.64 (4.83 \times 10^{-37}) & 0.69 (3.03 \times 10^{-8}) & --- & ---\\
$\pi_7$ & 1.82 (4.47 \times 10^{-45})& 0.87 (4.21 \times 10^{-12}) & 0.18 (8.88 \times 10^{-2}) & ---\\
$\pi_{reg}$ & 2.91 ( \leq 10^{-100}) & 1.97 (6.03 \times 10^{-55}) & 1.27 (5.67 \times 10^{-23}) & 1.09 (1.05 \times 10^{-17})\\
$\pi_{r\_forest}$ & 7.98 ( \leq 10^{-100})& 7.03 (\leq 10^{-100}) & 6.34 (\leq 10^{-100}) & 6.16 (\leq 10^{-100})\\

\bottomrule
\end{tabular}
\caption{\small\label{table:t_test_sub} Comparison of subscription (or reward) estimates for the top four policies with each other and other counterfactual policies (on test data). $\Delta \hat{R} (\pi_{a}, \pi_{b})$ is defined as  $\hat{R}_{IPS}(\pi_{a}, Y) - \hat{R}_{IPS}(\pi_{b}, Y)$. For each cell, we show $\Delta \hat{R} (\pi_{a}, \pi_{b})$ multiplied by $10^8$ and the $p$-value for the Welch’s t-test in parenthesis.}
\end{table}


==> Tables/t_test_methods_month.tex <==
\begin{table}[!htbp]
\centering
\footnotesize

\begin{tabular}{l|cccc} 
\toprule
Compared & 
\multirow{2}{*}{$\Delta \hat{R} (\pi_{lasso}, \pi)$} &  
\multirow{2}{*}{$\Delta \hat{R} (\pi_{xgboost}, \pi)$} & 
\multirow{2}{*}{$\Delta \hat{R} (\pi_{7}, \pi)$}&
\multirow{2}{*}{$\Delta \hat{R} (\pi_{cf}, \pi)$} \\
Policy ($\pi$) &  & & & \\
\hline\hline
$\pi_{xgboost}$ & 0.19 (1.98 \times 10^{-1}) & --- & --- & ---\\
$\pi_7$  & 3.86 (1.56 \times 10^{-62})& 3.67 (4.80 \times 10^{-55}) & --- & ---\\
$\pi_{c\_forest}$ &  4.40 (1.32 \times 10^{-79}) & 4.21 (5.74 \times 10^{-71}) & 0.54 (8.15 \times 10^{-3}) & --- \\
$\pi_{14}$ & 4.65 (9.14 \times 10^{-85}) & 4.46 (4.76\times 10^{-76}) & 0.79 (3.03 \times 10^{-4}) & 0.25 (1.41\times 10^{-1})\\
$\pi_{reg}$  & 5.41 (\leq 10^{-100}) & 5.22 (\leq 10^{-100}) & 1.55 (1.91 \times 10^{-12}) & 1.00 (3.03 \times 10^{-6})\\
$\pi_{r\_forest}$ & 10.67 ( \leq 10^{-100})& 10.48 (\leq 10^{-100}) & 6.81 (\leq 10^{-100}) & 6.26 (\leq 10^{-100})\\

\bottomrule
\end{tabular}
\caption{\small\label{table:t_test_month} Comparison of reward estimates based on subscription length for top policies with other counterfactual policies (on test data). The difference numbers are multiplied by $10^7$. For each cell, we show the mean difference and the $p$-values for the Welch’s t-test in parenthesis. Note that we use $\Delta \hat{R} (\pi_{a}, \pi_{b})$ to show $ \hat{R}_{IPS}(\pi_{a}, Y) - \hat{R}_{IPS}(\pi_{b}, Y)$ in the header.}
\end{table}

==> Tables/t_test_methods_revenue.tex <==
\begin{table}[!htbp]
\centering
\footnotesize

\begin{tabular}{l|cccc} 
\toprule
Compared & 
\multirow{2}{*}{$\Delta \hat{R} (\pi_{lasso}, \pi)$} &  
\multirow{2}{*}{$\Delta \hat{R} (\pi_{xgboost}, \pi)$} & 
\multirow{2}{*}{$\Delta \hat{R} (\pi_{14}, \pi)$}&
\multirow{2}{*}{$\Delta \hat{R} (\pi_{7}, \pi)$} \\ 
Policy ($\pi$) &  & & & \\
\hline\hline
$\pi_{xgboost}$ & 0.39 (8.32 \times 10^{-14}) & --- & --- & ---\\
$\pi_{14}$ & 1.35 (\leq 10^{-100}) & 0.96 (8.98\times 10^{-68}) & --- & ---\\
$\pi_7$  & 1.51 (\leq 10^{-100})& 1.12 (2.46 \times 10^{-88}) & 0.16 (1.67 \times 10^{-3}) & ---\\
$\pi_{reg}$  & 1.51 (\leq 10^{-100}) & 1.12 (7.49 \times 10^{-93}) & 0.16 (9.22 \times 10^{-4}) & 0.01 (4.54 \times 10^{-1})\\
$\pi_{c\_forest}$ &  1.71 (\leq 10^{-100}) & 1.32 (\leq 10^{-100}) & 0.36 (1.22 \times 10^{-11}) & 0.20 (9.90 \times 10^{-5})\\
$\pi_{r\_forest}$ & 3.47 ( \leq 10^{-100})& 3.08 (\leq 10^{-100}) & 2.12 (\leq 10^{-100}) & 1.96 (\leq 10^{-100})\\

\bottomrule
\end{tabular}
\caption{\small\label{table:t_test_rev} Comparison of reward estimates based on revenue for top policies with other counterfactual policies (on test data). The difference numbers are multiplied by $10^5$. For each cell, we show the mean difference and the $p$-values for the Welch’s t-test in parenthesis. Note that we use $\Delta \hat{R} (\pi_{a}, \pi_{b})$ to show $ \hat{R}_{IPS}(\pi_{a}, Y) - \hat{R}_{IPS}(\pi_{b}, Y)$ in the header.}
\end{table}

==> Tables/treat_summary.tex <==
\begin{table}[t]
\centering
\footnotesize
\begin{tabular}{l|rrrr}
\toprule
{} &   \textbf{7 Days Trial} &  \textbf{14 Days Trial} &  \textbf{30 Days Trial} & \textbf{Total}\\
\hline\hline
Number of observations (N) & 51,040 & 51,017 &   235,667 &    337,724 \\
Percent of total observations               &  15.11 &              15.11 &              69.78 & 100 \\
\midrule
Number of subscriptions & 7,835    &  7,635 &   34,564 &  50,034 \\
Percent of total subscriptions & 15.66               &  15.26 &              69.08 &              100 \\
Subscription rate within group (in \%) & 15.36 & 14.96 & 14.67 & 14.81 \\
\bottomrule
\end{tabular}
\caption{\label{table:treat_summary}  Summary statistics of treatment assignment and subscription rates.}
\end{table}

==> Tables/unpaired_test.tex <==
\begin{table}[ht]
\centering
\footnotesize

\begin{tabular}{l|cccc} 
\toprule
Compared & 
\multirow{2}{*}{$\Delta \hat{R} (\pi_{lasso}, \pi)$} &  
\multirow{2}{*}{$\Delta \hat{R} (\pi_{xgboost}, \pi)$} & 
\multirow{2}{*}{$\Delta \hat{R} (\pi_{c\_forest}, \pi)$}&
\multirow{2}{*}{$\Delta \hat{R} (\pi_{7}, \pi)$} \\ 
Policy ($\pi$) &  & & & \\
\hline \hline
             $\pi_{xgboost}$ &       0.88 (8.99 \times 10^{-13}) &                                 --- &                                   --- &                           --- \\
             $\pi_{c\_forest}$ &       1.49 (2.54 \times 10^{-31}) &         0.62 (4.56 \times 10^{-07}) &                                   --- &                           --- \\
           $\pi_7$ &       1.72 (2.24 \times 10^{-40}) &         0.84 (1.11 \times 10^{-11}) &           0.23 (3.85 \times 10^{-02}) &                           --- \\
             $\pi_{reg}$ &             2.82 (\leq 10^{-100}) &         1.94 (2.56 \times 10^{-54}) &           1.32 (5.13 \times 10^{-26}) &    1.1 (1.42 \times 10^{-18}) \\
             $\pi_{r\_forest}$ &             7.94 (\leq 10^{-100}) &               7.06 (\leq 10^{-100}) &                 6.45 (\leq 10^{-100}) &         6.22 (\leq 10^{-100}) \\
             
\hline \hline
              $\pi_{xgboost}$ &       0.88 (8.99 \times 10^{-13}) &                                 --- &                                   --- &                           --- \\
             $\pi_{c\_forest}$ &       1.49 (2.53 \times 10^{-31}) &         0.62 (4.55 \times 10^{-07}) &                                   --- &                           --- \\
           $\pi_7$ &       1.72 (2.23 \times 10^{-40}) &         0.84 (1.11 \times 10^{-11}) &           0.23 (3.85 \times 10^{-02}) &                           --- \\
             $\pi_{reg}$ &             2.82 (\leq 10^{-100}) &         1.94 (2.56 \times 10^{-54}) &           1.32 (5.11 \times 10^{-26}) &    1.1 (1.41 \times 10^{-18}) \\
             $\pi_{r\_forest}$  &            7.94 (\leq 10^{-100}) &               7.06 (\leq 10^{-100}) &                 6.45 (\leq 10^{-100}) &         6.22 (\leq 10^{-100}) \\
\bottomrule
\end{tabular}
\caption{\small\label{table:unpaired_t_test_sub} Comparison of reward estimates based subscription for top four policies with each other and other counterfactual policies (on test data). $\Delta \hat{R} (\pi_{a}, \pi_{b})$ is defined as  $\hat{R}_{IPS}(\pi_{a}, Y) - \hat{R}_{IPS}(\pi_{b}, Y)$. For each cell, we show $\Delta \hat{R} (\pi_{a}, \pi_{b})$ multiplied by $10^3$ and the $p$-value for the independent t-test in parenthesis. The top panel shows the t-test results for two independent samples with equal variances, and second panel shows the t-test for two independent samples with unequal variances.}
\end{table}

